Minimal genus Seifert surfaces for alternating links

We give a complete proof of results announced by Hirasawa and Sakuma describing explicitly the Kakimizu complex of a non-split, prime, special, alternating link.

==> pictexfiles/coherencepic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(124,123)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%black surface
{
\newpath
\moveto(122.92857,121.5)
\lineto(62.92857,61.5)
\lineto(2.92857,121.5)
\lineto(122.92857,121.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%black surface
{
\newpath
\moveto(122.92857,1.5)
\lineto(62.92857,61.5)
\lineto(2.92857,1.5)
\lineto(122.92857,1.5)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%line
{
\newpath
\moveto(122.92857,1.49996)
\lineto(2.92857,121.49996)
}
}
{
\pscustom[linewidth=3,linecolor=black]%line
{
\newpath
\moveto(122.92857,121.49996)
\lineto(82.92857,81.49996)
}
}
{
\pscustom[linewidth=3,linecolor=black]%line
{
\newpath
\moveto(42.92857,41.49996)
\lineto(1.5,2.92853)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=8 8]%P-arc
{
\newpath
\moveto(22.92857,101.5)
\lineto(22.92857,21.5)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(98.78643438,97.35786438)
\lineto(87.47272588,97.35786438)
\lineto(112.92857,111.5)
\lineto(98.78643438,86.04415588)
\lineto(98.78643438,97.35786438)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(98.78643438,25.64213562)
\lineto(98.78643438,36.95584412)
\lineto(112.92857,11.5)
\lineto(87.47272588,25.64213562)
\lineto(98.78643438,25.64213562)
\closepath
}
}
\end{pspicture}


==> pictexfiles/coherencepic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,330)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,160.0000026)
\lineto(10,130.0000026)
\lineto(10,10.0000026)
\lineto(470,10.0000026)
\lineto(470,90.0000026)
\lineto(440,120.0000026)
\lineto(410,90.0000026)
\lineto(410,60.0000026)
\lineto(270,60.0000026)
\lineto(240,90.0000026)
\lineto(210,60.0000026)
\lineto(70,60.0000026)
\lineto(70,130.0000026)
\lineto(40,160.0000026)
\closepath
\moveto(440,180.0000026)
\lineto(410,150.0000026)
\lineto(440,120.0000026)
\lineto(470,150.0000026)
\lineto(440,180.0000026)
\closepath
\moveto(440,180.0000026)
\lineto(470,210.0000026)
\lineto(440,240.0000026)
\lineto(410,210.0000026)
\lineto(440,180.0000026)
\closepath
\moveto(240,150.0000026)
\lineto(210,120.0000026)
\lineto(240,90.0000026)
\lineto(270,120.0000026)
\lineto(240,150.0000026)
\closepath
\moveto(180,210.0000026)
\lineto(210,240.0000026)
\lineto(240,210.0000026)
\lineto(270,240.0000026)
\lineto(300,210.0000026)
\lineto(240,150.0000026)
\lineto(180,210.0000026)
\closepath
\moveto(40,160.0000026)
\lineto(70,190.0000026)
\lineto(70,270.0000026)
\lineto(180,270.0000026)
\lineto(210,240.0000026)
\lineto(240,270.0000026)
\lineto(270,240.0000026)
\lineto(300,270.0000026)
\lineto(410,270.0000026)
\lineto(440,240.0000026)
\lineto(470,270.0000026)
\lineto(470,320.0000026)
\lineto(10,320.0000026)
\lineto(10,190.0000026)
\lineto(40,160.0000026)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(30,150.0000026)
\lineto(10,130.0000026)
\lineto(10,10.0000026)
\lineto(470,10.0000026)
\lineto(470,90.0000026)
\lineto(410,150.0000026)
\lineto(430,170.0000026)
\moveto(450,130.0000026)
\lineto(470,150.0000026)
\lineto(410,210.0000026)
\lineto(430,230.0000026)
\moveto(450,190.0000026)
\lineto(470,210.0000026)
\lineto(410,270.0000026)
\lineto(300,270.0000026)
\lineto(280,250.0000026)
\moveto(260,230.0000026)
\lineto(240,210.0000026)
\lineto(180,270.0000026)
\lineto(70,270.0000026)
\lineto(70,190.0000026)
\lineto(50,170.0000026)
\moveto(450,250.0000026)
\lineto(470,270.0000026)
\lineto(470,320.0000026)
\lineto(10,320.0000026)
\lineto(10,190.0000026)
\lineto(70,130.0000026)
\lineto(70,60.0000026)
\lineto(210,60.0000026)
\lineto(230,80.0000026)
\moveto(220,250.0000026)
\lineto(240,270.0000026)
\lineto(300,210.0000026)
\lineto(250,160.0000026)
\moveto(230,140.0000026)
\lineto(210,120.0000026)
\lineto(270,60.0000026)
\lineto(410,60.0000026)
\lineto(410,90.0000026)
\lineto(430,110.0000026)
\moveto(250,100.0000026)
\lineto(270,120.0000026)
\lineto(180,210.0000026)
\lineto(200,230.0000026)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(120,299.99999998)
\lineto(280,299.99999998)
\curveto(324.32,299.99999998)(360,264.31999998)(360,219.99999998)
\lineto(360,109.99999998)
\curveto(360,65.67999998)(324.32,29.99999998)(280,29.99999998)
\lineto(120,29.99999998)
\curveto(75.68,29.99999998)(40,65.67999998)(40,109.99999998)
\lineto(40,219.99999998)
\curveto(40,264.31999998)(75.68,299.99999998)(120,299.99999998)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowheads
{
\newpath
\moveto(120,269.9999996)
\lineto(112,261.9999996)
\lineto(140,269.9999996)
\lineto(112,277.9999996)
\lineto(120,269.9999996)
\closepath
\moveto(120,60.0000026)
\lineto(112,52.0000026)
\lineto(140,60.0000026)
\lineto(112,68.0000026)
\lineto(120,60.0000026)
\closepath
}
}
{
\put(-60,290){$D_{\beta}$}
\put(340,282){$\phi$}
}
\end{pspicture}


==> pictexfiles/coherencepic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,330)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,90.0000026)
\lineto(10,60.0000026)
\lineto(10,10.0000026)
\lineto(470,10.0000026)
\lineto(470,90.0000026)
\lineto(440,120.0000026)
\lineto(410,90.0000026)
\lineto(410,60.0000026)
\lineto(300,60.0000026)
\lineto(300,130.0000026)
\lineto(270,160.0000026)
\lineto(240,130.0000026)
\lineto(240,60.0000026)
\lineto(130,60.0000026)
\lineto(100,90.0000026)
\lineto(70,60.0000026)
\lineto(40,90.0000026)
\closepath
\moveto(440,180.0000026)
\lineto(410,150.0000026)
\lineto(440,120.0000026)
\lineto(470,150.0000026)
\lineto(440,180.0000026)
\closepath
\moveto(440,180.0000026)
\lineto(470,210.0000026)
\lineto(440,240.0000026)
\lineto(410,210.0000026)
\lineto(440,180.0000026)
\closepath
\moveto(70,180.0000026)
\lineto(10,120.0000026)
\lineto(40,90.0000026)
\lineto(70,120.0000026)
\lineto(100,90.0000026)
\lineto(130,120.0000026)
\lineto(70,180.0000026)
\closepath
\moveto(70,240.0000026)
\lineto(40,210.0000026)
\lineto(70,180.0000026)
\lineto(100,210.0000026)
\lineto(70,240.0000026)
\closepath
\moveto(70,240.0000026)
\lineto(100,270.0000026)
\lineto(240,270.0000026)
\lineto(240,190.0000026)
\lineto(270,160.0000026)
\lineto(300,190.0000026)
\lineto(300,270.0000026)
\lineto(410,270.0000026)
\lineto(440,240.0000026)
\lineto(470,270.0000026)
\lineto(470,320.0000026)
\lineto(40,320.0000026)
\lineto(40,270.0000026)
\lineto(70,240.0000026)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(30,80.0000026)
\lineto(10,60.0000026)
\lineto(10,10.0000026)
\lineto(470,10.0000026)
\lineto(470,90.0000026)
\lineto(410,150.0000026)
\lineto(430,170.0000026)
\moveto(450,130.0000026)
\lineto(470,150.0000026)
\lineto(410,210.0000026)
\lineto(430,230.0000026)
\moveto(450,190.0000026)
\lineto(470,210.0000026)
\lineto(410,270.0000026)
\lineto(300,270.0000026)
\lineto(300,190.0000026)
\lineto(280,170.0000026)
\moveto(450,250.0000026)
\lineto(470,270.0000026)
\lineto(470,320.0000026)
\lineto(40,320.0000026)
\lineto(40,270.0000026)
\lineto(100,210.0000026)
\lineto(80,190.0000026)
\moveto(430,110.0000026)
\lineto(410,90.0000026)
\lineto(410,60.0000026)
\lineto(300,60.0000026)
\lineto(300,130.0000026)
\lineto(240,190.0000026)
\lineto(240,270.0000026)
\lineto(100,270.0000026)
\lineto(80,250.0000026)
\moveto(90,80.0000026)
\lineto(70,60.0000026)
\lineto(10,120.0000026)
\lineto(60,170.0000026)
\moveto(60,230.0000026)
\lineto(40,210.0000026)
\lineto(130,120.0000026)
\lineto(110,100.0000026)
\moveto(50,100.0000026)
\lineto(70,120.0000026)
\lineto(130,60.0000026)
\lineto(240,60.0000026)
\lineto(240,130.0000026)
\lineto(260,150.0000026)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(70,299.99999998)
\lineto(189.99984741,299.99999998)
\curveto(234.31984741,299.99999998)(269.99984741,264.31999998)(269.99984741,219.99999998)
\lineto(269.99984741,109.99999998)
\curveto(269.99984741,65.67999998)(234.31984741,29.99999998)(189.99984741,29.99999998)
\lineto(70,29.99999998)
\curveto(25.68,29.99999998)(-10,65.67999998)(-10,109.99999998)
\lineto(-10,219.99999998)
\curveto(-10,264.31999998)(25.68,299.99999998)(70,299.99999998)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowheads
{
\newpath
\moveto(180,269.9999996)
\lineto(172,261.9999996)
\lineto(200,269.9999996)
\lineto(172,277.9999996)
\lineto(180,269.9999996)
\closepath
\moveto(180,60.0000026)
\lineto(172,52.0000026)
\lineto(200,60.0000026)
\lineto(172,68.0000026)
\lineto(180,60.0000026)
\closepath
}
}
{
\put(-60,290){$D_{\beta}^*$}
\put(250,282){$\phi$}
}
\end{pspicture}


==> pictexfiles/coherencepic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,370)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,180)
\lineto(10,150)
\lineto(10,29.99998)
\lineto(470,29.99998)
\lineto(470,110)
\lineto(440,140)
\lineto(410,110)
\lineto(410,80)
\lineto(270,80)
\lineto(240,110)
\lineto(210,80)
\lineto(70,80)
\lineto(70,150)
\lineto(40,180)
\closepath
\moveto(440,200)
\lineto(410,170)
\lineto(440,140)
\lineto(470,170)
\lineto(440,200)
\closepath
\moveto(440,200)
\lineto(470,230)
\lineto(440,260)
\lineto(410,230)
\lineto(440,200)
\closepath
\moveto(240,170)
\lineto(210,140)
\lineto(240,110)
\lineto(270,140)
\lineto(240,170)
\closepath
\moveto(180,230)
\lineto(210,260)
\lineto(240,230)
\lineto(270,260)
\lineto(300,230)
\lineto(240,170)
\lineto(180,230)
\closepath
\moveto(40,180)
\lineto(70,210)
\lineto(70,290)
\lineto(180,290)
\lineto(210,260)
\lineto(240,290)
\lineto(270,260)
\lineto(300,290)
\lineto(410,290)
\lineto(440,260)
\lineto(470,290)
\lineto(470,340)
\lineto(10,340)
\lineto(10,210)
\lineto(40,180)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(30,170)
\lineto(10,150)
\lineto(10,29.99998)
\lineto(470,29.99998)
\lineto(470,110)
\lineto(410,170)
\lineto(430,190)
\moveto(450,150)
\lineto(470,170)
\lineto(410,230)
\lineto(430,250)
\moveto(450,210)
\lineto(470,230)
\lineto(410,290)
\lineto(300,290)
\lineto(280,270)
\moveto(260,250)
\lineto(240,230)
\lineto(180,290)
\lineto(70,290)
\lineto(70,210)
\lineto(50,190)
\moveto(450,270)
\lineto(470,290)
\lineto(470,340)
\lineto(10,340)
\lineto(10,210)
\lineto(70,150)
\lineto(70,80)
\lineto(210,80)
\lineto(230,100)
\moveto(220,270)
\lineto(240,290)
\lineto(300,230)
\lineto(250,180)
\moveto(230,160)
\lineto(210,140)
\lineto(270,80)
\lineto(410,80)
\lineto(410,110)
\lineto(430,130)
\moveto(250,120)
\lineto(270,140)
\lineto(180,230)
\lineto(200,250)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(180,230)
\lineto(130,290)
\moveto(130,80)
\lineto(210,140)
\moveto(270,140)
\lineto(300,230)
\moveto(350,290)
\lineto(350,80)
\moveto(410,230)
\lineto(410,170)
\moveto(240,290)
\lineto(240,230)
\moveto(240,340)
\lineto(240,360)
\lineto(490,360)
\lineto(490,250)
\lineto(470,230)
\moveto(470.12704,168.89852)
\lineto(490,170)
\lineto(490,9.99998)
\lineto(240,9.99998)
\lineto(240,29.99998)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(120,319.99999738)
\lineto(280,319.99999738)
\curveto(324.32,319.99999738)(360,284.31999738)(360,239.99999738)
\lineto(360,129.99999738)
\curveto(360,85.67999738)(324.32,49.99999738)(280,49.99999738)
\lineto(120,49.99999738)
\curveto(75.68,49.99999738)(40,85.67999738)(40,129.99999738)
\lineto(40,239.99999738)
\curveto(40,284.31999738)(75.68,319.99999738)(120,319.99999738)
\closepath
}
}
\end{pspicture}


==> pictexfiles/coherencepic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,369.99990845)
{
\pscustom[linewidth=8,linecolor=black]%surface outline
{
\newpath
\moveto(410,229.99990845)
\lineto(410,169.99990845)
\lineto(470,109.99990845)
\lineto(470,29.99990845)
\lineto(240,29.99990845)
\lineto(240,9.99990845)
\lineto(490,9.99990845)
\lineto(490,169.99990845)
\lineto(470,169.99990845)
\lineto(410,229.99990845)
\closepath
\moveto(130,79.99990845)
\lineto(70,79.99990845)
\lineto(70,149.99990845)
\lineto(10,209.99990845)
\lineto(10,339.99990845)
\lineto(240,339.99990845)
\lineto(240,359.99990845)
\lineto(490,359.99990845)
\lineto(490,249.99990845)
\lineto(470,229.99990845)
\lineto(410,289.99990845)
\lineto(350,289.99990845)
\lineto(350,79.99990845)
\lineto(270,79.99990845)
\lineto(210,139.99990845)
\lineto(130,79.99990845)
\closepath
\moveto(130,289.99990845)
\lineto(180,229.99990845)
\lineto(270,139.99990845)
\lineto(300,229.99990845)
\lineto(240,289.99990845)
\lineto(240,229.99990845)
\lineto(180,289.99990845)
\lineto(130,289.99990845)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(30,169.99990845)
\lineto(10,149.99990845)
\lineto(10,29.99990845)
\lineto(470,29.99990845)
\lineto(470,109.99990845)
\lineto(410,169.99990845)
\lineto(430,189.99990845)
\moveto(450,149.99990845)
\lineto(470,169.99990845)
\lineto(410,229.99990845)
\lineto(430,249.99990845)
\moveto(450,209.99990845)
\lineto(470,229.99990845)
\lineto(410,289.99990845)
\lineto(300,289.99990845)
\lineto(280,269.99990845)
\moveto(260,249.99990845)
\lineto(240,229.99990845)
\lineto(180,289.99990845)
\lineto(70,289.99990845)
\lineto(70,209.99990845)
\lineto(50,189.99990845)
\moveto(450,269.99990845)
\lineto(470,289.99990845)
\lineto(470,339.99990845)
\lineto(10,339.99990845)
\lineto(10,209.99990845)
\lineto(70,149.99990845)
\lineto(70,79.99990845)
\lineto(210,79.99990845)
\lineto(230,99.99990845)
\moveto(220,269.99990845)
\lineto(240,289.99990845)
\lineto(300,229.99990845)
\lineto(250,179.99990845)
\moveto(230,159.99990845)
\lineto(210,139.99990845)
\lineto(270,79.99990845)
\lineto(410,79.99990845)
\lineto(410,109.99990845)
\lineto(430,129.99990845)
\moveto(250,119.99990845)
\lineto(270,139.99990845)
\lineto(180,229.99990845)
\lineto(200,249.99990845)
}
}
\end{pspicture}


==> pictexfiles/coherencepic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(770,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(250,240)
\lineto(280,210)
\lineto(310,210)
\lineto(325,225)
\lineto(340,210)
\lineto(280,150)
\lineto(220,210)
\lineto(250,240)
\closepath
\moveto(325.22514,254.20888)
\lineto(310,240.00001)
\lineto(325,225.00001)
\lineto(340,240.00001)
\lineto(325.22514,254.20888)
\closepath
\moveto(490,180.00001)
\lineto(460,150.00001)
\lineto(490,120.00001)
\lineto(520,150.00001)
\lineto(490,180.00001)
\closepath
\moveto(490,240.00001)
\lineto(460,210.00001)
\lineto(490,180.00001)
\lineto(520,210.00001)
\lineto(490,240.00001)
\closepath
\moveto(730,180.00001)
\lineto(700,150.00001)
\lineto(730,120.00001)
\lineto(760,150.00001)
\lineto(730,180.00001)
\closepath
\moveto(730,240.00001)
\lineto(700,210.00001)
\lineto(730,180.00001)
\lineto(760,210.00001)
\lineto(730,240.00001)
\closepath
\moveto(325.22514,284.20887)
\lineto(310,270)
\lineto(325,255)
\lineto(340,270)
\lineto(325.22514,284.20887)
\closepath
\moveto(280,150)
\lineto(250,120)
\lineto(280,90)
\lineto(310,120)
\lineto(280,150)
\closepath
\moveto(40,180.00001)
\lineto(70,210.00001)
\lineto(70,300.00001)
\lineto(100,300.00001)
\lineto(100,210.00001)
\lineto(130,180.00001)
\lineto(160,210.00001)
\lineto(160,300.00001)
\lineto(220,300.00001)
\lineto(220,270.00001)
\lineto(250,240.00001)
\lineto(280,270.00001)
\lineto(280,300.00001)
\lineto(310,300.00001)
\lineto(325,285.00001)
\lineto(340,300.00001)
\lineto(460,300.00001)
\lineto(460,270.00001)
\lineto(490,240.00001)
\lineto(520,270.00001)
\lineto(520,300.00001)
\lineto(580,300.00001)
\lineto(580,210.00001)
\lineto(610,180.00001)
\lineto(640,210.00001)
\lineto(640,300.00001)
\lineto(700,300.00001)
\lineto(700,270.00001)
\lineto(730,240.00001)
\lineto(760,270.00001)
\lineto(760,350.00001)
\lineto(10,350.00001)
\lineto(10,210.00001)
\lineto(40,180.00001)
\closepath
\moveto(40,180)
\lineto(70,150)
\lineto(70,60)
\lineto(100,60)
\lineto(100,150)
\lineto(130,180)
\lineto(160,150)
\lineto(160,60)
\lineto(250,60)
\lineto(280,90)
\lineto(310,60)
\lineto(460,60)
\lineto(460,90)
\lineto(490,120)
\lineto(520,90)
\lineto(520,60)
\lineto(580,60)
\lineto(580,150)
\lineto(610,180)
\lineto(640,150)
\lineto(640,60)
\lineto(700,60)
\lineto(700,90)
\lineto(730,120)
\lineto(760,90)
\lineto(760,9.999997)
\lineto(10,9.999997)
\lineto(10,150)
\lineto(40,180)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(70,260.00002)
\lineto(78,252.00002)
\lineto(70,280.00002)
\lineto(62,252.00002)
\lineto(70,260.00002)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(720,110.00001)
\lineto(700,90.00001)
\lineto(700,60.00001)
\lineto(640,60.00001)
\lineto(640,150.00001)
\lineto(580,210.00001)
\lineto(580,300.00001)
\lineto(520,300.00001)
\lineto(520,270.00001)
\lineto(500,250.00001)
\moveto(720,230.00001)
\lineto(700,210.00001)
\lineto(760,150.00001)
\lineto(740,130.00001)
\moveto(600,170.00001)
\lineto(580,150.00001)
\lineto(580,60.00001)
\lineto(520,60.00001)
\lineto(520,90.00001)
\lineto(460,150.00001)
\lineto(480,170.00001)
\moveto(480,110.00001)
\lineto(460,90.00001)
\lineto(460,60.00001)
\lineto(310,60.00001)
\lineto(250,120.00001)
\lineto(270,140.00001)
\moveto(500,190.00001)
\lineto(520,210.00001)
\lineto(460,270.00001)
\lineto(460,300.00001)
\lineto(340,300.00001)
\lineto(330,290.00001)
\moveto(480,230.00001)
\lineto(460,210.00001)
\lineto(520,150.00001)
\lineto(500,130.00001)
\moveto(270,80.00001)
\lineto(250,60.00001)
\lineto(160,60.00002)
\lineto(160,150.00002)
\lineto(100,210.00002)
\lineto(100,300.00002)
\lineto(70,300.00002)
\lineto(70,210.00002)
\lineto(50,190.00002)
\moveto(290,160.00001)
\lineto(340,210.00001)
\lineto(310,240.00001)
\lineto(320,250.00001)
\moveto(320,220.00001)
\lineto(310,210.00001)
\lineto(280,210.00001)
\lineto(220,270.00001)
\lineto(220,300)
\lineto(160,300.00001)
\lineto(160,210.00002)
\lineto(140,190.00002)
\moveto(330,260.00001)
\lineto(340,270.00001)
\lineto(310,300.00001)
\lineto(280,300.00001)
\lineto(280,270.00001)
\lineto(260,250.00001)
\moveto(320,280.00001)
\lineto(310,270.00001)
\lineto(340,240.00001)
\lineto(330,230.00001)
\moveto(240,230.00001)
\lineto(220,210.00001)
\lineto(310,120.00001)
\lineto(290,100.00001)
\moveto(120,170.00002)
\lineto(100,150.00002)
\lineto(100,60.00001)
\lineto(70,60.00001)
\lineto(70,150.00002)
\lineto(10,210.00002)
\lineto(10,350.00002)
\lineto(760,350.00001)
\lineto(760,270.00001)
\lineto(740,250.00001)
\moveto(30,170.00002)
\lineto(10,150.00002)
\lineto(10,10.000017)
\lineto(760,10.000007)
\lineto(760,90.00001)
\lineto(700,150.00001)
\lineto(720,170.00001)
\moveto(740,190.00001)
\lineto(760,210.00001)
\lineto(700,270.00001)
\lineto(700,300.00001)
\lineto(640,300.00001)
\lineto(640,210.00001)
\lineto(620,190.00001)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(201.09999847,329.99999738)
\lineto(338.90000153,329.99999738)
\curveto(378.28940068,329.99999738)(410,298.28939806)(410,258.89999891)
\lineto(410,101.09999586)
\curveto(410,61.7105967)(378.28940068,29.99999738)(338.90000153,29.99999738)
\lineto(201.09999847,29.99999738)
\curveto(161.71059932,29.99999738)(130,61.7105967)(130,101.09999586)
\lineto(130,258.89999891)
\curveto(130,298.28939806)(161.71059932,329.99999738)(201.09999847,329.99999738)
\closepath
\moveto(488.59999847,329.99999738)
\lineto(551.40000153,329.99999738)
\curveto(583.86440068,329.99999738)(610,303.86439806)(610,271.39999891)
\lineto(610,88.59999586)
\curveto(610,56.1355967)(583.86440068,29.99999738)(551.40000153,29.99999738)
\lineto(488.59999847,29.99999738)
\curveto(456.13559932,29.99999738)(430,56.1355967)(430,88.59999586)
\lineto(430,271.39999891)
\curveto(430,303.86439806)(456.13559932,329.99999738)(488.59999847,329.99999738)
\closepath
\moveto(286.47200012,309.99999738)
\lineto(333.52799988,309.99999738)
\curveto(353.73348795,309.99999738)(370,293.73348533)(370,273.52799726)
\lineto(370,236.4719975)
\curveto(370,216.26650944)(353.73348795,199.99999738)(333.52799988,199.99999738)
\lineto(286.47200012,199.99999738)
\curveto(266.26651205,199.99999738)(250,216.26650944)(250,236.4719975)
\lineto(250,273.52799726)
\curveto(250,293.73348533)(266.26651205,309.99999738)(286.47200012,309.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(210,330)
\lineto(210,310)
\moveto(250,270)
\lineto(270,270)
\moveto(610,270)
\lineto(630,270)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(210,320)
\lineto(206,324)
\lineto(210,310)
\lineto(214,324)
\lineto(210,320)
\closepath
\moveto(260,270)
\lineto(256,266)
\lineto(270,270)
\lineto(256,274)
\lineto(260,270)
\closepath
\moveto(620,270)
\lineto(616,266)
\lineto(630,270)
\lineto(616,274)
\lineto(620,270)
\closepath
}
}
\end{pspicture}


==> pictexfiles/coherencepic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(400,210)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%black surface
{
\newpath
\moveto(300,110)
\lineto(300,30)
\lineto(380,30)
\lineto(380,110)
\lineto(300,110)
\closepath
\moveto(100,190)
\lineto(100,110)
\lineto(300,110)
\lineto(300,190)
\lineto(100,190)
\closepath
\moveto(20,110)
\lineto(20,30)
\lineto(100,30)
\lineto(100,110)
\lineto(20,110)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%link
{
\newpath
\moveto(20,110)
\lineto(380,110)
\moveto(100,190)
\lineto(100,30)
\moveto(300,190)
\lineto(300,30)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%orientation arrow
{
\newpath
\moveto(209.51027816,177.59416145)
\curveto(219.22726666,172.34177986)(222.84654566,160.20670772)(217.59416407,150.48971922)
\curveto(212.34178248,140.77273072)(200.20671034,137.15345172)(190.48972184,142.40583331)
\curveto(180.77273334,147.65821491)(177.15345434,159.79328704)(182.40583593,169.51027554)
\curveto(183.90094814,172.27625663)(186.02713562,174.65076776)(188.61184397,176.44110143)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,fillstyle=solid,fillcolor=midgrey]%orientation arrowhead
{
\newpath
\moveto(218.30736019,172.83902237)
\lineto(223.72824864,174.45579955)
\lineto(209.51027816,177.59416145)
\lineto(219.92413738,167.41813393)
\lineto(218.30736019,172.83902237)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertices
{
\newpath
\moveto(70,59.99999738)
\curveto(70,54.47714988)(65.5228475,49.99999738)(60,49.99999738)
\curveto(54.4771525,49.99999738)(50,54.47714988)(50,59.99999738)
\curveto(50,65.52284488)(54.4771525,69.99999738)(60,69.99999738)
\curveto(65.5228475,69.99999738)(70,65.52284488)(70,59.99999738)
\closepath
\moveto(350,59.99999738)
\curveto(350,54.47714988)(345.5228475,49.99999738)(340,49.99999738)
\curveto(334.4771525,49.99999738)(330,54.47714988)(330,59.99999738)
\curveto(330,65.52284488)(334.4771525,69.99999738)(340,69.99999738)
\curveto(345.5228475,69.99999738)(350,65.52284488)(350,59.99999738)
\closepath
\moveto(210,159.99999738)
\curveto(210,154.47714988)(205.5228475,149.99999738)(200,149.99999738)
\curveto(194.4771525,149.99999738)(190,154.47714988)(190,159.99999738)
\curveto(190,165.52284488)(194.4771525,169.99999738)(200,169.99999738)
\curveto(205.5228475,169.99999738)(210,165.52284488)(210,159.99999738)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%edges
{
\newpath
\moveto(60,60)
\lineto(200,160)
\lineto(340,60)
}
}
{
\put(180,90){$\varepsilon$}
\put(75,120){$c_1$}
\put(310,120){$c_2$}
\put(312,85){$\graph{F}{D}$}
}
\end{pspicture}


==> pictexfiles/coherencepic6a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(700,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(10,210)
\lineto(40,180)
\lineto(70,210)
\lineto(70,270)
\lineto(130,270)
\lineto(130,210)
\lineto(160,180)
\lineto(190,210)
\lineto(190,270)
\lineto(250,270)
\lineto(250,180)
\lineto(310,180)
\lineto(310,270)
\lineto(370,270)
\lineto(370,210)
\lineto(400,180)
\lineto(430,210)
\lineto(430,270)
\lineto(490,270)
\lineto(490,210)
\lineto(520,180)
\lineto(550,210)
\lineto(550,270)
\lineto(610,270)
\lineto(610,180)
\lineto(670,180)
\lineto(670,330)
\lineto(10,330)
\lineto(10,210)
\closepath
\moveto(10,150)
\lineto(40,180)
\lineto(70,150)
\lineto(70,90)
\lineto(130,90)
\lineto(130,150)
\lineto(160,180)
\lineto(190,150)
\lineto(190,90)
\lineto(250,90)
\lineto(250,180)
\lineto(310,180)
\lineto(310,90)
\lineto(370,90)
\lineto(370,150)
\lineto(400,180)
\lineto(430,150)
\lineto(430,90)
\lineto(490,90)
\lineto(490,150)
\lineto(520,180)
\lineto(550,150)
\lineto(550,90)
\lineto(610,90)
\lineto(610,180)
\lineto(670,180)
\lineto(670,30)
\lineto(10,30)
\lineto(10,150)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(150,190)
\lineto(130,210)
\lineto(130,270)
\lineto(70,270)
\lineto(70,210)
\lineto(10,150)
\lineto(10,30)
\lineto(670,30)
\lineto(670,330)
\lineto(10,330)
\lineto(10,210)
\lineto(30,190)
\moveto(170,170)
\lineto(190,150)
\lineto(190,90)
\lineto(250,90)
\lineto(250,270)
\lineto(190,270)
\lineto(190,210)
\lineto(130,150)
\lineto(130,90)
\lineto(70,90)
\lineto(70,150)
\lineto(50,170)
\moveto(530,170)
\lineto(550,150)
\lineto(550,90)
\lineto(610,90)
\lineto(610,270)
\lineto(550,270)
\lineto(550,210)
\lineto(490,150)
\lineto(490,90)
\lineto(430,90)
\lineto(430,150)
\lineto(410,170)
\moveto(510,190)
\lineto(490,210)
\lineto(490,270)
\lineto(430,270)
\lineto(430,210)
\lineto(370,150)
\lineto(370,90)
\lineto(310,90)
\lineto(310,270)
\lineto(370,270)
\lineto(370,210)
\lineto(390,190)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(244.39971924,299.99468732)
\lineto(500.10968018,299.99468732)
\curveto(546.86417441,299.99468732)(584.5040741,262.35478764)(584.5040741,215.6002934)
\lineto(584.5040741,144.39971662)
\curveto(584.5040741,97.64522239)(546.86417441,60.0053227)(500.10968018,60.0053227)
\lineto(244.39971924,60.0053227)
\curveto(197.64522501,60.0053227)(160.00532532,97.64522239)(160.00532532,144.39971662)
\lineto(160.00532532,215.6002934)
\curveto(160.00532532,262.35478764)(197.64522501,299.99468732)(244.39971924,299.99468732)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(575,270)
\lineto(575,90)
\moveto(490,210)
\lineto(490,150)
\moveto(370,210)
\lineto(370,150)
\moveto(239.5,160.5)
\lineto(219.5,90.5)
\moveto(240,200)
\lineto(220,270)
\moveto(70,210)
\lineto(70,150)
\moveto(340,330)
\lineto(360,350)
\lineto(690,350)
\lineto(690,220)
\lineto(675,205)
\moveto(340,30)
\lineto(360,10)
\lineto(690,10)
\lineto(690,140)
\lineto(675,155)}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(328.86730124,179.99999517)
\curveto(328.86730124,152.71256435)(307.1211295,130.59173101)(280.29586722,130.59173101)
\curveto(253.47060493,130.59173101)(231.7244332,152.71256435)(231.7244332,179.99999517)
\curveto(231.7244332,207.28742598)(253.47060493,229.40825933)(280.29586722,229.40825933)
\curveto(306.95808418,229.40825933)(328.63612328,207.54563708)(328.8655037,180.4250644)
\moveto(688.07143124,180.90826017)
\curveto(688.07143124,153.62082935)(666.3252595,131.49999601)(639.49999722,131.49999601)
\curveto(612.67473493,131.49999601)(590.9285632,153.62082935)(590.9285632,180.90826017)
\curveto(590.9285632,208.19569098)(612.67473493,230.31652433)(639.49999722,230.31652433)
\curveto(666.16221418,230.31652433)(687.84025328,208.45390208)(688.0696337,181.3333294)
}
}
{
\put(252,155){\LARGE $A$}
\put(612,155){\LARGE $B$}
}
\end{pspicture}


==> pictexfiles/coherencepic6b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(700,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(10,210)
\lineto(40,180)
\lineto(70,210)
\lineto(70,270)
\lineto(130,270)
\lineto(130,210)
\lineto(160,180)
\lineto(190,210)
\lineto(190,270)
\lineto(250,270)
\lineto(250,180)
\lineto(310,180)
\lineto(310,270)
\lineto(370,270)
\lineto(370,210)
\lineto(400,180)
\lineto(430,210)
\lineto(430,270)
\lineto(490,270)
\lineto(490,210)
\lineto(520,180)
\lineto(550,210)
\lineto(550,270)
\lineto(610,270)
\lineto(610,180)
\lineto(670,180)
\lineto(670,330)
\lineto(10,330)
\lineto(10,210)
\closepath
\moveto(10,150)
\lineto(40,180)
\lineto(70,150)
\lineto(70,90)
\lineto(130,90)
\lineto(130,150)
\lineto(160,180)
\lineto(190,150)
\lineto(190,90)
\lineto(250,90)
\lineto(250,180)
\lineto(310,180)
\lineto(310,90)
\lineto(370,90)
\lineto(370,150)
\lineto(400,180)
\lineto(430,150)
\lineto(430,90)
\lineto(490,90)
\lineto(490,150)
\lineto(520,180)
\lineto(550,150)
\lineto(550,90)
\lineto(610,90)
\lineto(610,180)
\lineto(670,180)
\lineto(670,30)
\lineto(10,30)
\lineto(10,150)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(150,190)
\lineto(130,210)
\lineto(130,270)
\lineto(70,270)
\lineto(70,210)
\lineto(10,150)
\lineto(10,30)
\lineto(670,30)
\lineto(670,330)
\lineto(10,330)
\lineto(10,210)
\lineto(30,190)
\moveto(170,170)
\lineto(190,150)
\lineto(190,90)
\lineto(250,90)
\lineto(250,270)
\lineto(190,270)
\lineto(190,210)
\lineto(130,150)
\lineto(130,90)
\lineto(70,90)
\lineto(70,150)
\lineto(50,170)
\moveto(530,170)
\lineto(550,150)
\lineto(550,90)
\lineto(610,90)
\lineto(610,270)
\lineto(550,270)
\lineto(550,210)
\lineto(490,150)
\lineto(490,90)
\lineto(430,90)
\lineto(430,150)
\lineto(410,170)
\moveto(510,190)
\lineto(490,210)
\lineto(490,270)
\lineto(430,270)
\lineto(430,210)
\lineto(370,150)
\lineto(370,90)
\lineto(310,90)
\lineto(310,270)
\lineto(370,270)
\lineto(370,210)
\lineto(390,190)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(124.61625671,299.99340559)
\lineto(259.38374329,299.99340559)
\curveto(306.25749765,299.99340559)(343.9934082,262.25749503)(343.9934082,215.38374067)
\lineto(343.9934082,144.6162541)
\curveto(343.9934082,97.74249973)(306.25749765,60.00658918)(259.38374329,60.00658918)
\lineto(124.61625671,60.00658918)
\curveto(77.74250235,60.00658918)(40.0065918,97.74249973)(40.0065918,144.6162541)
\lineto(40.0065918,215.38374067)
\curveto(40.0065918,262.25749503)(77.74250235,299.99340559)(124.61625671,299.99340559)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(130,210)
\lineto(130,150)
\moveto(220,270)
\lineto(240,200)
\moveto(220,90)
\lineto(240,160)
\moveto(430,210)
\lineto(430,150)
\moveto(550,210)
\lineto(550,150)
\moveto(340,330)
\lineto(360,350)
\lineto(690,350)
\lineto(690,220)
\lineto(675,205)
\moveto(340,30)
\lineto(360,10)
\lineto(690,10)
\lineto(690,140)
\lineto(675,155)
\moveto(335,270)
\lineto(335,90)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(328.86730124,180.00000017)
\curveto(328.86730124,152.71256935)(307.1211295,130.59173601)(280.29586722,130.59173601)
\curveto(253.47060493,130.59173601)(231.7244332,152.71256935)(231.7244332,180.00000017)
\curveto(231.7244332,207.28743098)(253.47060493,229.40826433)(280.29586722,229.40826433)
\curveto(306.95808418,229.40826433)(328.63612328,207.54564208)(328.8655037,180.4250694)
\moveto(688.07143124,180.90826017)
\curveto(688.07143124,153.62082935)(666.3252595,131.49999601)(639.49999722,131.49999601)
\curveto(612.67473493,131.49999601)(590.9285632,153.62082935)(590.9285632,180.90826017)
\curveto(590.9285632,208.19569098)(612.67473493,230.31652433)(639.49999722,230.31652433)
\curveto(666.16221418,230.31652433)(687.84025328,208.45390208)(688.0696337,181.3333294)
}
}
{
\put(252,155){\LARGE $A$}
\put(612,155){\LARGE $B$}
}
\end{pspicture}


==> pictexfiles/coherencepic7a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,380)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(20,160)
\lineto(80,220)
\lineto(80,280)
\lineto(200,280)
\lineto(200,100)
\lineto(80,100)
\lineto(80,160)
\lineto(20,220)
\lineto(20,340)
\lineto(440,340)
\lineto(440,40)
\lineto(20,40)
\lineto(20,160)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(50,190)
\lineto(80,220)
\lineto(80,280)
\lineto(200,280)
\lineto(200,100)
\lineto(80,100)
\lineto(80,160)
\lineto(50,190)
\closepath
\moveto(260,280)
\lineto(260,100)
\lineto(380,100)
\lineto(380,280)
\lineto(260,280)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(20,160)
\lineto(80,220)
\lineto(80,280)
\lineto(200,280)
\lineto(200,100)
\lineto(80,100)
\lineto(80,160)
\lineto(20,220)
\lineto(20,340)
\lineto(440,340)
\lineto(440,40)
\lineto(20,40)
\lineto(20,160)
\closepath
\moveto(260,280)
\lineto(260,100)
\lineto(380,100)
\lineto(380,280)
\lineto(260,280)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(141.30000305,309.99999738)
\lineto(238.69999695,309.99999738)
\curveto(289.28019864,309.99999738)(330,269.28019602)(330,218.69999433)
\lineto(330,161.30000043)
\curveto(330,110.71979874)(289.28019864,69.99999738)(238.69999695,69.99999738)
\lineto(141.30000305,69.99999738)
\curveto(90.71980136,69.99999738)(50,110.71979874)(50,161.30000043)
\lineto(50,218.69999433)
\curveto(50,269.28019602)(90.71980136,309.99999738)(141.30000305,309.99999738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(140,280)
\lineto(190,210)
\moveto(140,100)
\lineto(190,170)
\moveto(318.60415,280.43671)
\lineto(320,100)
\moveto(230,40)
\lineto(250,20)
\lineto(480,20)
\lineto(480,140)
\lineto(450,170)
\moveto(447.90368,209.72603)
\lineto(480,240)
\lineto(480,360)
\lineto(250,360)
\lineto(230,340)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(280,189.99999738)
\curveto(280,162.38575989)(257.61423749,139.99999738)(230,139.99999738)
\curveto(202.38576251,139.99999738)(180,162.38575989)(180,189.99999738)
\curveto(180,217.61423487)(202.38576251,239.99999738)(230,239.99999738)
\curveto(257.61423749,239.99999738)(280,217.61423487)(280,189.99999738)
\closepath
\moveto(460,189.99999738)
\curveto(460,162.38575989)(437.61423749,139.99999738)(410,139.99999738)
\curveto(382.38576251,139.99999738)(360,162.38575989)(360,189.99999738)
\curveto(360,217.61423487)(382.38576251,239.99999738)(410,239.99999738)
\curveto(437.61423749,239.99999738)(460,217.61423487)(460,189.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%A
{
\newpath
\moveto(213.67493569,173.50937057)
\lineto(213.38891239,173.086334)
\lineto(213.10288908,172.66329743)
\lineto(212.81686577,172.24026086)
\lineto(212.60234829,171.88773038)
\lineto(212.31632498,171.53519991)
\lineto(212.03030167,171.25317553)
\lineto(211.81578419,170.90064505)
\lineto(211.52976088,170.61862067)
\lineto(211.24373758,170.33659629)
\lineto(210.95771427,170.05457191)
\lineto(210.74319679,169.84305363)
\lineto(210.45717348,169.63153534)
\lineto(210.17115017,169.42001706)
\lineto(209.88512686,169.20849877)
\lineto(209.67060938,168.99698049)
\lineto(209.38458607,168.8559683)
\lineto(209.09856277,168.71495611)
\lineto(208.81253946,168.57394392)
\lineto(208.52651615,168.43293173)
\lineto(208.31199867,168.29191954)
\lineto(208.02597536,168.22141344)
\lineto(207.73995205,168.08040125)
\lineto(207.45392875,168.00989516)
\lineto(207.16790544,167.93938906)
\lineto(206.88188213,167.86888297)
\lineto(206.59585882,167.79837687)
\lineto(206.30983551,167.72787078)
\lineto(206.02381221,167.72787078)
\lineto(205.45176559,167.65736468)
\lineto(204.87971897,167.58685859)
\curveto(204.02164905,167.51635249)(203.37809661,167.51635249)(203.37809661,166.17673669)
\curveto(203.37809661,165.75370012)(203.73562574,165.40116964)(204.30767236,165.40116964)
\curveto(206.23832969,165.40116964)(208.45501032,165.61268793)(210.45717348,165.61268793)
\curveto(212.81686577,165.61268793)(215.31956972,165.40116964)(217.53625035,165.40116964)
\curveto(217.96528531,165.40116964)(218.89486107,165.40116964)(218.89486107,166.74078545)
\curveto(218.89486107,167.51635249)(218.25130862,167.58685859)(217.75076783,167.58685859)
\curveto(216.10613381,167.72787078)(214.38999396,168.29191954)(214.38999396,170.05457191)
\curveto(214.38999396,170.90064505)(214.81902893,171.6762121)(215.39107554,172.66329743)
\lineto(220.82551839,181.61757149)
\lineto(238.70197514,181.61757149)
\lineto(238.48745766,183.80326044)
\lineto(222.18412911,183.80326044)
\lineto(236.1992712,206.99976569)
\lineto(238.48745766,183.80326044)
\lineto(238.70197514,181.61757149)
\curveto(238.8449868,180.20744959)(239.84606838,170.61862067)(239.84606838,169.91355972)
\curveto(239.84606838,167.79837687)(236.12776537,167.58685859)(234.69764883,167.58685859)
\curveto(233.69656725,167.58685859)(233.05301481,167.58685859)(233.05301481,166.17673669)
\curveto(233.05301481,165.40116964)(233.83957891,165.40116964)(234.05409639,165.40116964)
\curveto(236.91432947,165.40116964)(239.98908003,165.61268793)(242.92081894,165.61268793)
\curveto(244.70846461,165.61268793)(249.21333171,165.40116964)(251.00097739,165.40116964)
\curveto(251.43001235,165.40116964)(252.28808227,165.40116964)(252.28808227,166.81129154)
\curveto(252.28808227,167.58685859)(251.573024,167.58685859)(250.64344825,167.58685859)
\curveto(246.21008698,167.58685859)(246.21008698,168.08040125)(245.9955695,170.12507801)
\lineto(241.63371405,214.05037519)
\curveto(241.4907024,215.46049709)(241.4907024,215.74252147)(240.27510334,215.74252147)
\curveto(239.13101011,215.74252147)(238.8449868,215.24897881)(238.41595184,214.54391786)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%B
{
\newpath
\moveto(391.74016879,169.46355478)
\lineto(391.67219253,169.16774245)
\lineto(391.60421626,168.94588321)
\lineto(391.53624,168.72402396)
\lineto(391.46826374,168.50216471)
\lineto(391.40028747,168.28030547)
\lineto(391.33231121,168.05844622)
\lineto(391.26433494,167.91054006)
\lineto(391.19635868,167.68868081)
\lineto(391.12838242,167.54077465)
\lineto(391.06040615,167.39286848)
\lineto(390.99242989,167.24496232)
\lineto(390.85647736,167.09705616)
\lineto(390.7885011,166.94914999)
\lineto(390.65254857,166.87519691)
\lineto(390.51659604,166.72729075)
\lineto(390.38064351,166.65333766)
\lineto(390.24469098,166.57938458)
\lineto(390.04076219,166.5054315)
\lineto(389.90480966,166.43147842)
\lineto(389.70088087,166.35752534)
\lineto(389.42897582,166.28357225)
\lineto(389.36099955,166.20961917)
\lineto(389.22504702,166.20961917)
\lineto(389.0890945,166.20961917)
\lineto(388.95314197,166.20961917)
\lineto(388.81718944,166.13566609)
\lineto(388.68123691,166.13566609)
\lineto(388.54528438,166.13566609)
\lineto(388.40933186,166.06171301)
\lineto(388.20540306,166.06171301)
\lineto(388.06945054,166.06171301)
\lineto(387.86552174,166.06171301)
\lineto(387.72956922,166.06171301)
\lineto(387.52564042,166.06171301)
\lineto(387.32171163,166.06171301)
\lineto(387.11778284,165.98775993)
\lineto(386.91385405,165.98775993)
\lineto(386.70992526,165.98775993)
\lineto(386.50599646,165.98775993)
\lineto(386.30206767,165.98775993)
\lineto(386.03016262,165.98775993)
\lineto(385.82623382,165.98775993)
\lineto(385.55432877,165.98775993)
\curveto(384.39873228,165.98775993)(383.71896964,165.98775993)(383.71896964,164.50869829)
\curveto(383.71896964,163.69521438)(384.33075602,163.69521438)(385.55432877,163.69521438)
\lineto(409.75387875,163.69521438)
\curveto(420.4261522,163.69521438)(428.44735135,172.42167806)(428.44735135,179.59512701)
\curveto(428.44735135,184.91974892)(424.50472804,189.20902767)(417.91103043,190.02251158)
\curveto(424.98056189,191.42762013)(432.05009334,196.9001482)(432.05009334,203.85173791)
\curveto(432.05009334,209.32426598)(427.63163618,214.05726323)(419.4744845,214.05726323)
\lineto(418.52281681,211.76471768)
\curveto(424.50472804,211.76471768)(425.93222958,207.40148585)(425.93222958,204.14755024)
\curveto(425.93222958,197.7136321)(420.08627088,190.68808931)(411.86114294,190.68808931)
\lineto(401.93660839,190.68808931)
\lineto(401.52875081,189.06112151)
\lineto(414.30828844,189.06112151)
\curveto(420.83400978,189.06112151)(422.1255588,183.58859344)(422.1255588,180.40861092)
\curveto(422.1255588,173.16120888)(416.0756713,165.98775993)(408.12244842,165.98775993)
\lineto(398.87767651,165.98775993)
\curveto(397.92600882,165.98775993)(397.79005629,165.98775993)(397.3821987,166.06171301)
\curveto(396.70243606,166.13566609)(396.49850727,166.20961917)(396.49850727,166.80124383)
\curveto(396.49850727,167.02310307)(396.49850727,167.17100924)(396.83838859,168.50216471)
\lineto(401.52875081,189.06112151)
\lineto(401.93660839,190.68808931)
\lineto(406.15113676,208.95450057)
\curveto(406.76292314,211.54285844)(406.89887566,211.76471768)(409.82185502,211.76471768)
\lineto(418.52281681,211.76471768)
\lineto(419.4744845,214.05726323)
\lineto(396.70243606,214.05726323)
\curveto(395.41088705,214.05726323)(394.79910067,214.05726323)(394.79910067,212.57820159)
\curveto(394.79910067,211.76471768)(395.34291078,211.76471768)(396.6344598,211.76471768)
\curveto(396.77041233,211.76471768)(398.06196134,211.76471768)(399.21755783,211.61681152)
\curveto(400.44113058,211.46890536)(401.05291696,211.39495227)(401.05291696,210.43356221)
\curveto(401.05291696,210.13774988)(400.9849407,209.91589063)(400.7810119,209.02845365)
\closepath
}
}
{
\put(292,302){$\phi$}
}
\end{pspicture}


==> pictexfiles/coherencepic7b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(520,380)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,40.00001052)
\lineto(40,340.00003052)
\lineto(460,340.00003052)
\lineto(460,40.00001052)
\lineto(40,40.00001052)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(100,100.00003052)
\lineto(100,280.00003052)
\lineto(220,280.00003052)
\lineto(220,220.00003052)
\lineto(280,160.00003052)
\lineto(280,100.00003052)
\lineto(400,100.00003052)
\lineto(400,280.00003052)
\lineto(280,280.00003052)
\lineto(280,220.00003052)
\lineto(220,160.00003052)
\lineto(220,100.00003052)
\lineto(100,100.00003052)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(40,40.00001052)
\lineto(40,340.00003052)
\lineto(460,340.00003052)
\lineto(460,40.00001052)
\lineto(40,40.00001052)
\closepath
\moveto(100,100.00003052)
\lineto(100,280.00003052)
\lineto(220,280.00003052)
\lineto(220,220.00003052)
\lineto(280,160.00003052)
\lineto(280,100.00003052)
\lineto(400,100.00003052)
\lineto(400,280.00003052)
\lineto(280,280.00003052)
\lineto(280,220.00003052)
\lineto(220,160.00003052)
\lineto(220,100.00003052)
\lineto(100,100.00003052)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(160,280.00003052)
\lineto(110,210.00003052)
\moveto(160,100.00003052)
\lineto(110,170.00003052)
\moveto(338.60415,280.43674052)
\lineto(340,100.00003052)
\moveto(250,40.00001052)
\lineto(270,20.00001052)
\lineto(500,20.00001052)
\lineto(500,140.00003052)
\lineto(470,170.00003052)
\moveto(467.90368,209.72606052)
\lineto(500,240.00003052)
\lineto(500,360.00003052)
\lineto(270,360.00003052)
\lineto(250,340.00003052)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(480,190.0000279)
\curveto(480,162.38579041)(457.61423749,140.0000279)(430,140.0000279)
\curveto(402.38576251,140.0000279)(380,162.38579041)(380,190.0000279)
\curveto(380,217.61426539)(402.38576251,240.0000279)(430,240.0000279)
\curveto(457.61423749,240.0000279)(480,217.61426539)(480,190.0000279)
\closepath
\moveto(120,189.99999313)
\curveto(120,217.61423063)(97.61423749,239.99999313)(70,239.99999313)
\curveto(42.38576251,239.99999313)(20,217.61423063)(20,189.99999313)
\curveto(20,162.38575564)(42.38576251,139.99999313)(70,139.99999313)
\curveto(97.61423749,139.99999313)(120,162.38575564)(120,189.99999313)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%B
{
\newpath
\moveto(414.35797009,168.40184177)
\lineto(414.28999382,168.10602944)
\lineto(414.22201756,167.8841702)
\lineto(414.1540413,167.66231095)
\lineto(414.08606503,167.44045171)
\lineto(414.01808877,167.21859246)
\lineto(413.9501125,166.99673321)
\lineto(413.88213624,166.84882705)
\lineto(413.81415998,166.6269678)
\lineto(413.74618371,166.47906164)
\lineto(413.67820745,166.33115548)
\lineto(413.61023118,166.18324931)
\lineto(413.47427866,166.03534315)
\lineto(413.40630239,165.88743698)
\lineto(413.27034986,165.8134839)
\lineto(413.13439734,165.66557774)
\lineto(412.99844481,165.59162466)
\lineto(412.86249228,165.51767157)
\lineto(412.65856349,165.44371849)
\lineto(412.52261096,165.36976541)
\lineto(412.31868217,165.29581233)
\lineto(412.04677711,165.22185925)
\lineto(411.97880085,165.14790616)
\lineto(411.84284832,165.14790616)
\lineto(411.70689579,165.14790616)
\lineto(411.57094326,165.14790616)
\lineto(411.43499074,165.07395308)
\lineto(411.29903821,165.07395308)
\lineto(411.16308568,165.07395308)
\lineto(411.02713315,165)
\lineto(410.82320436,165)
\lineto(410.68725183,165)
\lineto(410.48332304,165)
\lineto(410.34737051,165)
\lineto(410.14344172,165)
\lineto(409.93951293,165)
\lineto(409.73558414,164.92604692)
\lineto(409.53165534,164.92604692)
\lineto(409.32772655,164.92604692)
\lineto(409.12379776,164.92604692)
\lineto(408.91986897,164.92604692)
\lineto(408.64796391,164.92604692)
\lineto(408.44403512,164.92604692)
\lineto(408.17213006,164.92604692)
\curveto(407.01653358,164.92604692)(406.33677094,164.92604692)(406.33677094,163.44698528)
\curveto(406.33677094,162.63350138)(406.94855731,162.63350138)(408.17213006,162.63350138)
\lineto(432.37168005,162.63350138)
\curveto(443.0439535,162.63350138)(451.06515265,171.35996505)(451.06515265,178.53341401)
\curveto(451.06515265,183.85803591)(447.12252934,188.14731467)(440.52883173,188.96079857)
\curveto(447.59836318,190.36590713)(454.66789464,195.83843519)(454.66789464,202.7900249)
\curveto(454.66789464,208.26255297)(450.24943748,212.99555022)(442.0922858,212.99555022)
\lineto(441.1406181,210.70300468)
\curveto(447.12252934,210.70300468)(448.55003088,206.33977284)(448.55003088,203.08583723)
\curveto(448.55003088,196.6519191)(442.70407218,189.62637631)(434.47894423,189.62637631)
\lineto(424.55440969,189.62637631)
\lineto(424.1465521,187.9994085)
\lineto(436.92608974,187.9994085)
\curveto(443.45181108,187.9994085)(444.7433601,182.52688043)(444.7433601,179.34689791)
\curveto(444.7433601,172.09949587)(438.6934726,164.92604692)(430.74024971,164.92604692)
\lineto(421.49547781,164.92604692)
\curveto(420.54381011,164.92604692)(420.40785758,164.92604692)(420,165)
\curveto(419.32023736,165.07395308)(419.11630857,165.14790616)(419.11630857,165.73953082)
\curveto(419.11630857,165.96139007)(419.11630857,166.10929623)(419.45618989,167.44045171)
\lineto(424.1465521,187.9994085)
\lineto(424.55440969,189.62637631)
\lineto(428.76893806,207.89278756)
\curveto(429.38072443,210.48114543)(429.51667696,210.70300468)(432.43965631,210.70300468)
\lineto(441.1406181,210.70300468)
\lineto(442.0922858,212.99555022)
\lineto(419.32023736,212.99555022)
\curveto(418.02868834,212.99555022)(417.41690197,212.99555022)(417.41690197,211.51648858)
\curveto(417.41690197,210.70300468)(417.96071208,210.70300468)(419.2522611,210.70300468)
\curveto(419.38821362,210.70300468)(420.67976264,210.70300468)(421.83535913,210.55509851)
\curveto(423.05893188,210.40719235)(423.67071826,210.33323927)(423.67071826,209.3718492)
\curveto(423.67071826,209.07603687)(423.60274199,208.85417763)(423.3988132,207.96674064)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%A
{
\newpath
\moveto(56.29303569,206.57261995)
\lineto(56.00701239,206.99565652)
\lineto(55.72098908,207.41869309)
\lineto(55.43496577,207.84172966)
\lineto(55.22044829,208.19426014)
\lineto(54.93442498,208.54679061)
\lineto(54.64840167,208.82881499)
\lineto(54.43388419,209.18134547)
\lineto(54.14786088,209.46336985)
\lineto(53.86183758,209.74539423)
\lineto(53.57581427,210.02741861)
\lineto(53.36129679,210.23893689)
\lineto(53.07527348,210.45045518)
\lineto(52.78925017,210.66197346)
\lineto(52.50322686,210.87349175)
\lineto(52.28870938,211.08501003)
\lineto(52.00268607,211.22602222)
\lineto(51.71666277,211.36703441)
\lineto(51.43063946,211.5080466)
\lineto(51.14461615,211.64905879)
\lineto(50.93009867,211.79007098)
\lineto(50.64407536,211.86057708)
\lineto(50.35805205,212.00158927)
\lineto(50.07202875,212.07209536)
\lineto(49.78600544,212.14260146)
\lineto(49.49998213,212.21310755)
\lineto(49.21395882,212.28361365)
\lineto(48.92793551,212.35411974)
\lineto(48.64191221,212.35411974)
\lineto(48.06986559,212.42462584)
\lineto(47.49781897,212.49513193)
\curveto(46.63974905,212.56563803)(45.99619661,212.56563803)(45.99619661,213.90525383)
\curveto(45.99619661,214.3282904)(46.35372574,214.68082088)(46.92577236,214.68082088)
\curveto(48.85642969,214.68082088)(51.07311032,214.46930259)(53.07527348,214.46930259)
\curveto(55.43496577,214.46930259)(57.93766972,214.68082088)(60.15435035,214.68082088)
\curveto(60.58338531,214.68082088)(61.51296107,214.68082088)(61.51296107,213.34120507)
\curveto(61.51296107,212.56563803)(60.86940862,212.49513193)(60.36886783,212.49513193)
\curveto(58.72423381,212.35411974)(57.00809396,211.79007098)(57.00809396,210.02741861)
\curveto(57.00809396,209.18134547)(57.43712893,208.40577842)(58.00917554,207.41869309)
\lineto(63.44361839,198.46441903)
\lineto(81.32007514,198.46441903)
\lineto(81.10555766,196.27873008)
\lineto(64.80222911,196.27873008)
\lineto(78.8173712,173.08222483)
\lineto(81.10555766,196.27873008)
\lineto(81.32007514,198.46441903)
\curveto(81.4630868,199.87454093)(82.46416838,209.46336985)(82.46416838,210.1684308)
\curveto(82.46416838,212.28361365)(78.74586537,212.49513193)(77.31574883,212.49513193)
\curveto(76.31466725,212.49513193)(75.67111481,212.49513193)(75.67111481,213.90525383)
\curveto(75.67111481,214.68082088)(76.45767891,214.68082088)(76.67219639,214.68082088)
\curveto(79.53242947,214.68082088)(82.60718003,214.46930259)(85.53891894,214.46930259)
\curveto(87.32656461,214.46930259)(91.83143171,214.68082088)(93.61907739,214.68082088)
\curveto(94.04811235,214.68082088)(94.90618227,214.68082088)(94.90618227,213.27069898)
\curveto(94.90618227,212.49513193)(94.191124,212.49513193)(93.26154825,212.49513193)
\curveto(88.82818698,212.49513193)(88.82818698,212.00158927)(88.6136695,209.95691251)
\lineto(84.25181405,166.03161533)
\curveto(84.1088024,164.62149343)(84.1088024,164.33946905)(82.89320334,164.33946905)
\curveto(81.74911011,164.33946905)(81.4630868,164.83301171)(81.03405184,165.53807266)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic1a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.205pt,yunit=.205pt,runit=.205pt}
\begin{pspicture}[origin={20,0}](1660,815)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,790)
\lineto(40,730)
\lineto(70,700)
\lineto(100,730)
\lineto(160,730)
\lineto(160,700)
\lineto(175,685)
\lineto(190,700)
\lineto(190,730)
\lineto(220,730)
\lineto(235,715)
\lineto(250,730)
\lineto(310,730)
\lineto(310,670)
\lineto(340,640)
\lineto(370,670)
\lineto(370,730)
\lineto(430,730)
\lineto(430,670)
\lineto(460,640)
\lineto(490,670)
\lineto(490,730)
\lineto(550,730)
\lineto(580,700)
\lineto(610,730)
\lineto(670,730)
\lineto(670,670)
\lineto(700,640)
\lineto(730,670)
\lineto(730,730)
\lineto(790,730)
\lineto(790,670)
\lineto(820,640)
\lineto(850,670)
\lineto(850,730)
\lineto(910,730)
\lineto(940,760)
\lineto(910,790)
\closepath
\moveto(70,640)
\lineto(40,610)
\lineto(70,580)
\lineto(100,610)
\closepath
\moveto(580,640)
\lineto(550,610)
\lineto(580,580)
\lineto(610,610)
\closepath
\moveto(910,550)
\lineto(880,520)
\lineto(910,490)
\lineto(940,520)
\closepath
\moveto(1180,700)
\lineto(1150,670)
\lineto(1180,640)
\lineto(1210,670)
\closepath
\moveto(1300,700)
\lineto(1270,670)
\lineto(1300,640)
\lineto(1330,670)
\closepath
\moveto(1570,700)
\lineto(1540,670)
\lineto(1570,640)
\lineto(1600,670)
\closepath
\moveto(235,685)
\lineto(220,670)
\lineto(235,655)
\lineto(250,670)
\closepath
\moveto(205,595)
\lineto(190,580)
\lineto(205,565)
\lineto(220,580)
\closepath
\moveto(1465,715)
\lineto(1450,700)
\lineto(1465,685)
\lineto(1480,700)
\closepath
\moveto(835,265)
\lineto(820,250)
\lineto(835,235)
\lineto(850,250)
\closepath
\moveto(775,265)
\lineto(790,280)
\lineto(790,310)
\lineto(820,310)
\lineto(835,295)
\lineto(850,310)
\lineto(850,340)
\lineto(835,355)
\lineto(820,340)
\lineto(790,340)
\lineto(775,355)
\lineto(760,340)
\lineto(760,280)
\closepath
\moveto(1045,325)
\lineto(1030,310)
\lineto(1030,280)
\lineto(1045,265)
\lineto(1060,280)
\lineto(1090,280)
\lineto(1105,265)
\lineto(1120,280)
\lineto(1120,310)
\lineto(1105,325)
\lineto(1090,310)
\lineto(1060,310)
\closepath
\moveto(670,340)
\lineto(640,310)
\lineto(640,40)
\lineto(910,40)
\lineto(940,70)
\lineto(910,100)
\lineto(940,130)
\lineto(910,160)
\lineto(850,160)
\lineto(835,175)
\lineto(820,160)
\lineto(790,160)
\lineto(775,175)
\lineto(760,160)
\lineto(700,160)
\lineto(700,310)
\closepath
\moveto(940,400)
\lineto(970,370)
\lineto(1030,370)
\lineto(1045,355)
\lineto(1060,370)
\lineto(1090,370)
\lineto(1105,355)
\lineto(1120,370)
\lineto(1180,370)
\lineto(1210,340)
\lineto(1240,370)
\lineto(1600,370)
\lineto(1600,550)
\lineto(1570,580)
\lineto(1540,550)
\lineto(1450,550)
\lineto(1435,565)
\lineto(1420,550)
\lineto(1330,550)
\lineto(1300,580)
\lineto(1270,550)
\lineto(1210,550)
\lineto(1180,580)
\lineto(1150,550)
\lineto(1090,550)
\lineto(1090,610)
\lineto(1060,640)
\lineto(1030,610)
\lineto(1030,550)
\lineto(1000,520)
\lineto(1030,490)
\lineto(1030,430)
\lineto(970,430)
\closepath
\moveto(1405,685)
\lineto(1390,670)
\lineto(1390,610)
\lineto(1420,610)
\lineto(1435,595)
\lineto(1450,610)
\lineto(1480,610)
\lineto(1480,640)
\lineto(1465,655)
\lineto(1450,640)
\lineto(1420,640)
\lineto(1420,670)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(70,700)
\lineto(40,670)
\lineto(70,640)
\lineto(100,670)
\closepath
\moveto(580,700)
\lineto(550,670)
\lineto(580,640)
\lineto(610,670)
\closepath
\moveto(970,550)
\lineto(940,520)
\lineto(970,490)
\lineto(1000,520)
\closepath
\moveto(1180,640)
\lineto(1150,610)
\lineto(1180,580)
\lineto(1210,610)
\closepath
\moveto(1300,640)
\lineto(1270,610)
\lineto(1300,580)
\lineto(1330,610)
\closepath
\moveto(1570,640)
\lineto(1540,610)
\lineto(1570,580)
\lineto(1600,610)
\closepath
\moveto(235,715)
\lineto(220,700)
\lineto(235,685)
\lineto(250,700)
\closepath
\moveto(1465,685)
\lineto(1450,670)
\lineto(1465,655)
\lineto(1480,670)
\closepath
\moveto(1435,595)
\lineto(1420,580)
\lineto(1435,565)
\lineto(1450,580)
\closepath
\moveto(1045,355)
\lineto(1030,340)
\lineto(1045,325)
\lineto(1060,340)
\closepath
\moveto(1105,355)
\lineto(1090,340)
\lineto(1105,325)
\lineto(1120,340)
\closepath
\moveto(835,295)
\lineto(820,280)
\lineto(835,265)
\lineto(850,280)
\closepath
\moveto(775,265)
\lineto(790,250)
\lineto(790,220)
\lineto(820,220)
\lineto(835,235)
\lineto(850,220)
\lineto(850,190)
\lineto(835,175)
\lineto(820,190)
\lineto(790,190)
\lineto(775,175)
\lineto(760,190)
\lineto(760,250)
\closepath
\moveto(1210,340)
\lineto(1180,310)
\lineto(1180,250)
\lineto(1120,250)
\lineto(1105,265)
\lineto(1090,250)
\lineto(1060,250)
\lineto(1045,265)
\lineto(1030,250)
\lineto(1030,160)
\lineto(970,160)
\lineto(940,130)
\lineto(970,100)
\lineto(940,70)
\lineto(970,40)
\lineto(1240,40)
\lineto(1240,310)
\closepath
\moveto(175,685)
\lineto(160,670)
\lineto(160,610)
\lineto(190,610)
\lineto(205,595)
\lineto(220,610)
\lineto(250,610)
\lineto(250,640)
\lineto(235,655)
\lineto(220,640)
\lineto(190,640)
\lineto(190,670)
\closepath
\moveto(1600,790)
\lineto(1600,730)
\lineto(1570,700)
\lineto(1540,730)
\lineto(1480,730)
\lineto(1465,715)
\lineto(1450,730)
\lineto(1420,730)
\lineto(1420,700)
\lineto(1405,685)
\lineto(1390,700)
\lineto(1390,730)
\lineto(1330,730)
\lineto(1300,700)
\lineto(1270,730)
\lineto(1210,730)
\lineto(1180,700)
\lineto(1150,730)
\lineto(1090,730)
\lineto(1090,670)
\lineto(1060,640)
\lineto(1030,670)
\lineto(1030,730)
\lineto(970,730)
\lineto(940,760)
\lineto(970,790)
\closepath
\moveto(70,580)
\lineto(100,550)
\lineto(190,550)
\lineto(205,565)
\lineto(220,550)
\lineto(310,550)
\lineto(310,610)
\lineto(340,640)
\lineto(370,610)
\lineto(370,550)
\lineto(430,550)
\lineto(430,610)
\lineto(460,640)
\lineto(490,610)
\lineto(490,550)
\lineto(550,550)
\lineto(580,580)
\lineto(610,550)
\lineto(670,550)
\lineto(670,610)
\lineto(700,640)
\lineto(730,610)
\lineto(730,550)
\lineto(790,550)
\lineto(790,610)
\lineto(820,640)
\lineto(850,610)
\lineto(850,550)
\lineto(880,520)
\lineto(850,490)
\lineto(850,430)
\lineto(910,430)
\lineto(940,400)
\lineto(910,370)
\lineto(850,370)
\lineto(835,355)
\lineto(820,370)
\lineto(790,370)
\lineto(775,355)
\lineto(760,370)
\lineto(700,370)
\lineto(670,340)
\lineto(640,370)
\lineto(40,370)
\lineto(40,550)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%P-arcs
{
\newpath
\moveto(880,370)
\lineto(880,160)
\moveto(760,370)
\lineto(760,340)
\moveto(820,370)
\lineto(820,340)
\moveto(820,310)
\lineto(820,280)
\moveto(850,280)
\lineto(850,250)
\moveto(820,250)
\lineto(820,220)
\moveto(820,190)
\lineto(820,160)
\moveto(760,190)
\lineto(760,160)
\moveto(910,100)
\lineto(970,100)
\moveto(910,40)
\lineto(970,40)
\moveto(850,310)
\lineto(865,295)
\lineto(865,235)
\lineto(850,220)
\moveto(1000,370)
\lineto(1000,160)
\moveto(1030,340)
\lineto(1030,310)
\moveto(1060,280)
\lineto(1060,250)
\moveto(1120,280)
\lineto(1120,250)
\moveto(1090,340)
\lineto(1090,310)
\moveto(1060,370)
\lineto(1060,340)
\moveto(1120,370)
\lineto(1120,340)
\moveto(40,730)
\lineto(10,700)
\lineto(10,580)
\lineto(40,550)
\moveto(40,670)
\lineto(40,610)
\moveto(100,730)
\lineto(100,670)
\moveto(100,610)
\lineto(100,550)
\moveto(220,580)
\lineto(220,550)
\moveto(190,580)
\lineto(190,610)
\moveto(190,700)
\lineto(190,670)
\moveto(220,700)
\lineto(220,670)
\moveto(250,730)
\lineto(250,700)
\moveto(250,670)
\lineto(250,640)
\moveto(400,730)
\lineto(400,550)
\moveto(490,670)
\lineto(490,610)
\moveto(550,670)
\lineto(550,610)
\moveto(610,730)
\lineto(610,670)
\moveto(610,610)
\lineto(610,550)
\moveto(730,670)
\lineto(730,610)
\moveto(910,430)
\lineto(970,430)
\moveto(910,490)
\lineto(970,490)
\moveto(850,550)
\lineto(910,550)
\moveto(970,550)
\lineto(1030,550)
\moveto(910,730)
\lineto(970,730)
\moveto(1360,730)
\lineto(1360,550)
\moveto(1330,670)
\lineto(1330,610)
\moveto(1270,730)
\lineto(1270,670)
\moveto(1270,610)
\lineto(1270,550)
\moveto(1210,670)
\lineto(1210,610)
\moveto(1150,730)
\lineto(1150,670)
\moveto(1150,610)
\lineto(1150,550)
\moveto(1495,730)
\lineto(1495,640)
\lineto(1480,625)
\moveto(1480,700)
\lineto(1480,670)
\moveto(1450,730)
\lineto(1450,700)
\moveto(1450,670)
\lineto(1450,640)
\moveto(1420,610)
\lineto(1420,580)
\moveto(1450,580)
\lineto(1450,550)
\moveto(1540,670)
\lineto(1540,610)
\moveto(1600,730)
\lineto(1600,670)
\moveto(1600,610)
\lineto(1600,550)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(990,530)
\lineto(970,550)
\lineto(910,490)
\lineto(890,510)
\moveto(950,390)
\lineto(970,370)
\lineto(1030,370)
\lineto(1060,340)
\lineto(1050,330)
\moveto(1110,270)
\lineto(1120,280)
\lineto(1120,310)
\lineto(1090,340)
\lineto(1100,350)
\moveto(1040,350)
\lineto(1030,340)
\lineto(1060,310)
\lineto(1090,310)
\lineto(1100,320)
\moveto(1110,330)
\lineto(1120,340)
\lineto(1090,370)
\lineto(1060,370)
\lineto(1050,360)
\moveto(1100,260)
\lineto(1090,250)
\lineto(1060,250)
\lineto(1030,280)
\lineto(1030,310)
\lineto(1040,320)
\moveto(1110,360)
\lineto(1120,370)
\lineto(1180,370)
\lineto(1240,310)
\lineto(1240,40)
\lineto(970,40)
\lineto(950,60)
\moveto(1200,330)
\lineto(1180,310)
\lineto(1180,250)
\lineto(1120,250)
\lineto(1090,280)
\lineto(1060,280)
\lineto(1050,270)
\moveto(1040,260)
\lineto(1030,250)
\lineto(1030,160)
\lineto(970,160)
\lineto(910,100)
\lineto(930,80)
\moveto(1010,510)
\lineto(1030,490)
\lineto(1030,430)
\lineto(970,430)
\lineto(910,370)
\lineto(850,370)
\lineto(840,360)
\moveto(830,350)
\lineto(820,340)
\lineto(790,340)
\lineto(760,370)
\lineto(700,370)
\lineto(680,350)
\moveto(660,330)
\lineto(640,310)
\lineto(640,40)
\lineto(910,40)
\lineto(970,100)
\lineto(950,120)
\moveto(930,530)
\lineto(910,550)
\lineto(850,490)
\lineto(850,430)
\lineto(910,430)
\lineto(930,410)
\moveto(830,290)
\lineto(820,280)
\lineto(850,250)
\lineto(840,240)
\moveto(840,300)
\lineto(850,310)
\lineto(850,340)
\lineto(820,370)
\lineto(790,370)
\lineto(780,360)
\moveto(770,350)
\lineto(760,340)
\lineto(760,280)
\lineto(790,250)
\lineto(790,220)
\lineto(820,220)
\lineto(830,230)
\moveto(840,270)
\lineto(850,280)
\lineto(820,310)
\lineto(790,310)
\lineto(790,280)
\lineto(780,270)
\moveto(770,260)
\lineto(760,250)
\lineto(760,190)
\lineto(790,160)
\lineto(820,160)
\lineto(830,170)
\moveto(840,180)
\lineto(850,190)
\lineto(850,220)
\lineto(820,250)
\lineto(830,260)
\moveto(930,140)
\lineto(910,160)
\lineto(850,160)
\lineto(820,190)
\lineto(790,190)
\lineto(780,180)
\moveto(1070,650)
\lineto(1090,670)
\lineto(1090,730)
\lineto(1150,730)
\lineto(1210,670)
\lineto(1190,650)
\moveto(1170,630)
\lineto(1150,610)
\lineto(1210,550)
\lineto(1270,550)
\lineto(1290,570)
\moveto(1310,590)
\lineto(1330,610)
\lineto(1270,670)
\lineto(1290,690)
\moveto(950,510)
\lineto(970,490)
\lineto(1030,550)
\lineto(1030,610)
\lineto(1050,630)
\moveto(1190,590)
\lineto(1210,610)
\lineto(1150,670)
\lineto(1170,690)
\moveto(1190,710)
\lineto(1210,730)
\lineto(1270,730)
\lineto(1330,670)
\lineto(1310,650)
\moveto(1170,570)
\lineto(1150,550)
\lineto(1090,550)
\lineto(1090,610)
\lineto(1030,670)
\lineto(1030,730)
\lineto(970,730)
\lineto(950,750)
\moveto(930,770)
\lineto(910,790)
\lineto(40,790)
\lineto(40,730)
\lineto(100,670)
\lineto(80,650)
\moveto(60,630)
\lineto(40,610)
\lineto(100,550)
\lineto(190,550)
\lineto(200,560)
\moveto(1310,710)
\lineto(1330,730)
\lineto(1390,730)
\lineto(1390,700)
\lineto(1420,670)
\lineto(1420,640)
\lineto(1450,640)
\lineto(1460,650)
\moveto(1470,660)
\lineto(1480,670)
\lineto(1450,700)
\lineto(1460,710)
\moveto(1470,720)
\lineto(1480,730)
\lineto(1540,730)
\lineto(1600,670)
\lineto(1580,650)
\moveto(1560,630)
\lineto(1540,610)
\lineto(1600,550)
\lineto(1600,370)
\lineto(1240,370)
\lineto(1220,350)
\moveto(1580,590)
\lineto(1600,610)
\lineto(1540,670)
\lineto(1560,690)
\moveto(1400,680)
\lineto(1390,670)
\lineto(1390,610)
\lineto(1420,610)
\lineto(1450,580)
\lineto(1440,570)
\moveto(1430,560)
\lineto(1420,550)
\lineto(1330,550)
\lineto(1270,610)
\lineto(1290,630)
\moveto(1410,690)
\lineto(1420,700)
\lineto(1420,730)
\lineto(1450,730)
\lineto(1480,700)
\lineto(1470,690)
\moveto(1460,680)
\lineto(1450,670)
\lineto(1480,640)
\lineto(1480,610)
\lineto(1450,610)
\lineto(1440,600)
\moveto(1430,590)
\lineto(1420,580)
\lineto(1450,550)
\lineto(1540,550)
\lineto(1560,570)
\moveto(870,530)
\lineto(850,550)
\lineto(850,610)
\lineto(790,670)
\lineto(790,730)
\lineto(730,730)
\lineto(730,670)
\lineto(710,650)
\moveto(690,630)
\lineto(670,610)
\lineto(670,550)
\lineto(610,550)
\lineto(550,610)
\lineto(570,630)
\moveto(590,650)
\lineto(610,670)
\lineto(550,730)
\lineto(490,730)
\lineto(490,670)
\lineto(470,650)
\moveto(1580,710)
\lineto(1600,730)
\lineto(1600,790)
\lineto(970,790)
\lineto(910,730)
\lineto(850,730)
\lineto(850,670)
\lineto(830,650)
\moveto(810,630)
\lineto(790,610)
\lineto(790,550)
\lineto(730,550)
\lineto(730,610)
\lineto(670,670)
\lineto(670,730)
\lineto(610,730)
\lineto(590,710)
\moveto(570,690)
\lineto(550,670)
\lineto(610,610)
\lineto(590,590)
\moveto(570,570)
\lineto(550,550)
\lineto(490,550)
\lineto(490,610)
\lineto(430,670)
\lineto(430,730)
\lineto(370,730)
\lineto(370,670)
\lineto(350,650)
\moveto(450,630)
\lineto(430,610)
\lineto(430,550)
\lineto(370,550)
\lineto(370,610)
\lineto(310,670)
\lineto(310,730)
\lineto(250,730)
\lineto(240,720)
\moveto(230,710)
\lineto(220,700)
\lineto(250,670)
\lineto(240,660)
\moveto(230,680)
\lineto(220,670)
\lineto(250,640)
\lineto(250,610)
\lineto(220,610)
\lineto(210,600)
\moveto(200,590)
\lineto(190,580)
\lineto(220,550)
\lineto(310,550)
\lineto(310,610)
\lineto(330,630)
\moveto(240,690)
\lineto(250,700)
\lineto(220,730)
\lineto(190,730)
\lineto(190,700)
\lineto(180,690)
\moveto(170,680)
\lineto(160,670)
\lineto(160,640)
\lineto(160,610)
\lineto(190,610)
\lineto(220,580)
\lineto(210,570)
\moveto(230,650)
\lineto(220,640)
\lineto(190,640)
\lineto(190,670)
\lineto(160,700)
\lineto(160,730)
\lineto(100,730)
\lineto(80,710)
\moveto(60,690)
\lineto(40,670)
\lineto(100,610)
\lineto(80,590)
\moveto(60,570)
\lineto(40,550)
\lineto(40,370)
\lineto(640,370)
\lineto(700,310)
\lineto(700,160)
\lineto(760,160)
\lineto(770,170)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(280,790)
\lineto(272,782)
\lineto(300,790)
\lineto(272,798)
\lineto(280,790)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic1b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.205pt,yunit=.205pt,runit=.205pt}
\begin{pspicture}[origin={20,0}](1660,828)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,790)
\lineto(40,730)
\lineto(70,700)
\lineto(100,730)
\lineto(160,730)
\lineto(160,700)
\lineto(175,685)
\lineto(190,700)
\lineto(190,730)
\lineto(220,730)
\lineto(235,715)
\lineto(250,730)
\lineto(310,730)
\lineto(310,670)
\lineto(340,640)
\lineto(370,670)
\lineto(370,730)
\lineto(430,730)
\lineto(430,670)
\lineto(460,640)
\lineto(490,670)
\lineto(490,730)
\lineto(550,730)
\lineto(580,700)
\lineto(610,730)
\lineto(670,730)
\lineto(670,670)
\lineto(700,640)
\lineto(730,670)
\lineto(730,730)
\lineto(790,730)
\lineto(790,670)
\lineto(820,640)
\lineto(850,670)
\lineto(850,730)
\lineto(910,730)
\lineto(940,760)
\lineto(910,790)
\closepath
\moveto(70,640)
\lineto(40,610)
\lineto(70,580)
\lineto(100,610)
\closepath
\moveto(580,640)
\lineto(550,610)
\lineto(580,580)
\lineto(610,610)
\closepath
\moveto(910,550)
\lineto(880,520)
\lineto(910,490)
\lineto(940,520)
\closepath
\moveto(1180,700)
\lineto(1150,670)
\lineto(1180,640)
\lineto(1210,670)
\closepath
\moveto(1300,700)
\lineto(1270,670)
\lineto(1300,640)
\lineto(1330,670)
\closepath
\moveto(1570,700)
\lineto(1540,670)
\lineto(1570,640)
\lineto(1600,670)
\closepath
\moveto(235,685)
\lineto(220,670)
\lineto(235,655)
\lineto(250,670)
\closepath
\moveto(205,595)
\lineto(190,580)
\lineto(205,565)
\lineto(220,580)
\closepath
\moveto(1465,715)
\lineto(1450,700)
\lineto(1465,685)
\lineto(1480,700)
\closepath
\moveto(835,265)
\lineto(820,250)
\lineto(835,235)
\lineto(850,250)
\closepath
\moveto(775,265)
\lineto(790,280)
\lineto(790,310)
\lineto(820,310)
\lineto(835,295)
\lineto(850,310)
\lineto(850,340)
\lineto(835,355)
\lineto(820,340)
\lineto(790,340)
\lineto(775,355)
\lineto(760,340)
\lineto(760,280)
\closepath
\moveto(1045,325)
\lineto(1030,310)
\lineto(1030,280)
\lineto(1045,265)
\lineto(1060,280)
\lineto(1090,280)
\lineto(1105,265)
\lineto(1120,280)
\lineto(1120,310)
\lineto(1105,325)
\lineto(1090,310)
\lineto(1060,310)
\closepath
\moveto(670,340)
\lineto(640,310)
\lineto(640,40)
\lineto(910,40)
\lineto(940,70)
\lineto(910,100)
\lineto(940,130)
\lineto(910,160)
\lineto(850,160)
\lineto(835,175)
\lineto(820,160)
\lineto(790,160)
\lineto(775,175)
\lineto(760,160)
\lineto(700,160)
\lineto(700,310)
\closepath
\moveto(940,400)
\lineto(970,370)
\lineto(1030,370)
\lineto(1045,355)
\lineto(1060,370)
\lineto(1090,370)
\lineto(1105,355)
\lineto(1120,370)
\lineto(1180,370)
\lineto(1210,340)
\lineto(1240,370)
\lineto(1600,370)
\lineto(1600,550)
\lineto(1570,580)
\lineto(1540,550)
\lineto(1450,550)
\lineto(1435,565)
\lineto(1420,550)
\lineto(1330,550)
\lineto(1300,580)
\lineto(1270,550)
\lineto(1210,550)
\lineto(1180,580)
\lineto(1150,550)
\lineto(1090,550)
\lineto(1090,610)
\lineto(1060,640)
\lineto(1030,610)
\lineto(1030,550)
\lineto(1000,520)
\lineto(1030,490)
\lineto(1030,430)
\lineto(970,430)
\closepath
\moveto(1405,685)
\lineto(1390,670)
\lineto(1390,610)
\lineto(1420,610)
\lineto(1435,595)
\lineto(1450,610)
\lineto(1480,610)
\lineto(1480,640)
\lineto(1465,655)
\lineto(1450,640)
\lineto(1420,640)
\lineto(1420,670)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(70,700)
\lineto(40,670)
\lineto(70,640)
\lineto(100,670)
\closepath
\moveto(580,700)
\lineto(550,670)
\lineto(580,640)
\lineto(610,670)
\closepath
\moveto(970,550)
\lineto(940,520)
\lineto(970,490)
\lineto(1000,520)
\closepath
\moveto(1180,640)
\lineto(1150,610)
\lineto(1180,580)
\lineto(1210,610)
\closepath
\moveto(1300,640)
\lineto(1270,610)
\lineto(1300,580)
\lineto(1330,610)
\closepath
\moveto(1570,640)
\lineto(1540,610)
\lineto(1570,580)
\lineto(1600,610)
\closepath
\moveto(235,715)
\lineto(220,700)
\lineto(235,685)
\lineto(250,700)
\closepath
\moveto(1465,685)
\lineto(1450,670)
\lineto(1465,655)
\lineto(1480,670)
\closepath
\moveto(1435,595)
\lineto(1420,580)
\lineto(1435,565)
\lineto(1450,580)
\closepath
\moveto(1045,355)
\lineto(1030,340)
\lineto(1045,325)
\lineto(1060,340)
\closepath
\moveto(1105,355)
\lineto(1090,340)
\lineto(1105,325)
\lineto(1120,340)
\closepath
\moveto(835,295)
\lineto(820,280)
\lineto(835,265)
\lineto(850,280)
\closepath
\moveto(775,265)
\lineto(790,250)
\lineto(790,220)
\lineto(820,220)
\lineto(835,235)
\lineto(850,220)
\lineto(850,190)
\lineto(835,175)
\lineto(820,190)
\lineto(790,190)
\lineto(775,175)
\lineto(760,190)
\lineto(760,250)
\closepath
\moveto(1210,340)
\lineto(1180,310)
\lineto(1180,250)
\lineto(1120,250)
\lineto(1105,265)
\lineto(1090,250)
\lineto(1060,250)
\lineto(1045,265)
\lineto(1030,250)
\lineto(1030,160)
\lineto(970,160)
\lineto(940,130)
\lineto(970,100)
\lineto(940,70)
\lineto(970,40)
\lineto(1240,40)
\lineto(1240,310)
\closepath
\moveto(175,685)
\lineto(160,670)
\lineto(160,610)
\lineto(190,610)
\lineto(205,595)
\lineto(220,610)
\lineto(250,610)
\lineto(250,640)
\lineto(235,655)
\lineto(220,640)
\lineto(190,640)
\lineto(190,670)
\closepath
\moveto(1600,790)
\lineto(1600,730)
\lineto(1570,700)
\lineto(1540,730)
\lineto(1480,730)
\lineto(1465,715)
\lineto(1450,730)
\lineto(1420,730)
\lineto(1420,700)
\lineto(1405,685)
\lineto(1390,700)
\lineto(1390,730)
\lineto(1330,730)
\lineto(1300,700)
\lineto(1270,730)
\lineto(1210,730)
\lineto(1180,700)
\lineto(1150,730)
\lineto(1090,730)
\lineto(1090,670)
\lineto(1060,640)
\lineto(1030,670)
\lineto(1030,730)
\lineto(970,730)
\lineto(940,760)
\lineto(970,790)
\closepath
\moveto(70,580)
\lineto(100,550)
\lineto(190,550)
\lineto(205,565)
\lineto(220,550)
\lineto(310,550)
\lineto(310,610)
\lineto(340,640)
\lineto(370,610)
\lineto(370,550)
\lineto(430,550)
\lineto(430,610)
\lineto(460,640)
\lineto(490,610)
\lineto(490,550)
\lineto(550,550)
\lineto(580,580)
\lineto(610,550)
\lineto(670,550)
\lineto(670,610)
\lineto(700,640)
\lineto(730,610)
\lineto(730,550)
\lineto(790,550)
\lineto(790,610)
\lineto(820,640)
\lineto(850,610)
\lineto(850,550)
\lineto(880,520)
\lineto(850,490)
\lineto(850,430)
\lineto(910,430)
\lineto(940,400)
\lineto(910,370)
\lineto(850,370)
\lineto(835,355)
\lineto(820,370)
\lineto(790,370)
\lineto(775,355)
\lineto(760,370)
\lineto(700,370)
\lineto(670,340)
\lineto(640,370)
\lineto(40,370)
\lineto(40,550)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=6 6]%P-arcs
{
\newpath
\moveto(790,370)
\lineto(790,340)
\moveto(850,370)
\lineto(850,340)
\moveto(820,310)
\lineto(820,280)
\moveto(850,280)
\lineto(850,250)
\moveto(820,250)
\lineto(820,220)
\moveto(850,190)
\lineto(850,160)
\moveto(790,190)
\lineto(790,160)
\moveto(910,100)
\lineto(970,100)
\moveto(910,40)
\lineto(970,40)
\moveto(1060,340)
\lineto(1060,310)
\moveto(1030,280)
\lineto(1030,250)
\moveto(1090,280)
\lineto(1090,250)
\moveto(1120,340)
\lineto(1120,310)
\moveto(1030,370)
\lineto(1030,340)
\moveto(1090,370)
\lineto(1090,340)
\moveto(100,670)
\lineto(100,610)
\moveto(40,730)
\lineto(40,670)
\moveto(40,610)
\lineto(40,550)
\moveto(220,580)
\lineto(220,550)
\moveto(190,580)
\lineto(190,610)
\moveto(190,700)
\lineto(190,670)
\moveto(220,700)
\lineto(220,670)
\moveto(250,730)
\lineto(250,700)
\moveto(250,670)
\lineto(250,640)
\moveto(430,670)
\lineto(430,610)
\moveto(610,670)
\lineto(610,610)
\moveto(550,730)
\lineto(550,670)
\moveto(550,610)
\lineto(550,550)
\moveto(670,670)
\lineto(670,610)
\moveto(910,730)
\lineto(970,730)
\moveto(1270,670)
\lineto(1270,610)
\moveto(1330,730)
\lineto(1330,670)
\moveto(1330,610)
\lineto(1330,550)
\moveto(1150,670)
\lineto(1150,610)
\moveto(1210,730)
\lineto(1210,670)
\moveto(1210,610)
\lineto(1210,550)
\moveto(1450,700)
\lineto(1450,670)
\moveto(1480,730)
\lineto(1480,700)
\moveto(1480,670)
\lineto(1480,640)
\moveto(1420,610)
\lineto(1420,580)
\moveto(1450,580)
\lineto(1450,550)
\moveto(1540,670)
\lineto(1540,610)
\moveto(1600,730)
\lineto(1600,670)
\moveto(1600,610)
\lineto(1600,550)
\moveto(850,550)
\lineto(880,580)
\lineto(1000,580)
\lineto(1030,550)
\moveto(910,550)
\lineto(970,550)
\moveto(850,490)
\lineto(910,490)
\moveto(970,490)
\lineto(1030,490)
\moveto(760,280)
\lineto(760,250)
\moveto(700,370)
\lineto(700,310)
\moveto(130,730)
\lineto(130,550)
\moveto(790,670)
\lineto(790,610)
\moveto(1180,370)
\lineto(1180,310)
\moveto(1420,700)
\lineto(1420,670)
\moveto(1090,670)
\lineto(1090,610)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(990,530)
\lineto(970,550)
\lineto(910,490)
\lineto(890,510)
\moveto(950,390)
\lineto(970,370)
\lineto(1030,370)
\lineto(1060,340)
\lineto(1050,330)
\moveto(1110,270)
\lineto(1120,280)
\lineto(1120,310)
\lineto(1090,340)
\lineto(1100,350)
\moveto(1040,350)
\lineto(1030,340)
\lineto(1060,310)
\lineto(1090,310)
\lineto(1100,320)
\moveto(1110,330)
\lineto(1120,340)
\lineto(1090,370)
\lineto(1060,370)
\lineto(1050,360)
\moveto(1100,260)
\lineto(1090,250)
\lineto(1060,250)
\lineto(1030,280)
\lineto(1030,310)
\lineto(1040,320)
\moveto(1110,360)
\lineto(1120,370)
\lineto(1180,370)
\lineto(1240,310)
\lineto(1240,40)
\lineto(970,40)
\lineto(950,60)
\moveto(1200,330)
\lineto(1180,310)
\lineto(1180,250)
\lineto(1120,250)
\lineto(1090,280)
\lineto(1060,280)
\lineto(1050,270)
\moveto(1040,260)
\lineto(1030,250)
\lineto(1030,160)
\lineto(970,160)
\lineto(910,100)
\lineto(930,80)
\moveto(1010,510)
\lineto(1030,490)
\lineto(1030,430)
\lineto(970,430)
\lineto(910,370)
\lineto(850,370)
\lineto(840,360)
\moveto(830,350)
\lineto(820,340)
\lineto(790,340)
\lineto(760,370)
\lineto(700,370)
\lineto(680,350)
\moveto(660,330)
\lineto(640,310)
\lineto(640,40)
\lineto(910,40)
\lineto(970,100)
\lineto(950,120)
\moveto(930,530)
\lineto(910,550)
\lineto(850,490)
\lineto(850,430)
\lineto(910,430)
\lineto(930,410)
\moveto(830,290)
\lineto(820,280)
\lineto(850,250)
\lineto(840,240)
\moveto(840,300)
\lineto(850,310)
\lineto(850,340)
\lineto(820,370)
\lineto(790,370)
\lineto(780,360)
\moveto(770,350)
\lineto(760,340)
\lineto(760,280)
\lineto(790,250)
\lineto(790,220)
\lineto(820,220)
\lineto(830,230)
\moveto(840,270)
\lineto(850,280)
\lineto(820,310)
\lineto(790,310)
\lineto(790,280)
\lineto(780,270)
\moveto(770,260)
\lineto(760,250)
\lineto(760,190)
\lineto(790,160)
\lineto(820,160)
\lineto(830,170)
\moveto(840,180)
\lineto(850,190)
\lineto(850,220)
\lineto(820,250)
\lineto(830,260)
\moveto(930,140)
\lineto(910,160)
\lineto(850,160)
\lineto(820,190)
\lineto(790,190)
\lineto(780,180)
\moveto(1070,650)
\lineto(1090,670)
\lineto(1090,730)
\lineto(1150,730)
\lineto(1210,670)
\lineto(1190,650)
\moveto(1170,630)
\lineto(1150,610)
\lineto(1210,550)
\lineto(1270,550)
\lineto(1290,570)
\moveto(1310,590)
\lineto(1330,610)
\lineto(1270,670)
\lineto(1290,690)
\moveto(950,510)
\lineto(970,490)
\lineto(1030,550)
\lineto(1030,610)
\lineto(1050,630)
\moveto(1190,590)
\lineto(1210,610)
\lineto(1150,670)
\lineto(1170,690)
\moveto(1190,710)
\lineto(1210,730)
\lineto(1270,730)
\lineto(1330,670)
\lineto(1310,650)
\moveto(1170,570)
\lineto(1150,550)
\lineto(1090,550)
\lineto(1090,610)
\lineto(1030,670)
\lineto(1030,730)
\lineto(970,730)
\lineto(950,750)
\moveto(930,770)
\lineto(910,790)
\lineto(40,790)
\lineto(40,730)
\lineto(100,670)
\lineto(80,650)
\moveto(60,630)
\lineto(40,610)
\lineto(100,550)
\lineto(190,550)
\lineto(200,560)
\moveto(1310,710)
\lineto(1330,730)
\lineto(1390,730)
\lineto(1390,700)
\lineto(1420,670)
\lineto(1420,640)
\lineto(1450,640)
\lineto(1460,650)
\moveto(1470,660)
\lineto(1480,670)
\lineto(1450,700)
\lineto(1460,710)
\moveto(1470,720)
\lineto(1480,730)
\lineto(1540,730)
\lineto(1600,670)
\lineto(1580,650)
\moveto(1560,630)
\lineto(1540,610)
\lineto(1600,550)
\lineto(1600,370)
\lineto(1240,370)
\lineto(1220,350)
\moveto(1580,590)
\lineto(1600,610)
\lineto(1540,670)
\lineto(1560,690)
\moveto(1400,680)
\lineto(1390,670)
\lineto(1390,610)
\lineto(1420,610)
\lineto(1450,580)
\lineto(1440,570)
\moveto(1430,560)
\lineto(1420,550)
\lineto(1330,550)
\lineto(1270,610)
\lineto(1290,630)
\moveto(1410,690)
\lineto(1420,700)
\lineto(1420,730)
\lineto(1450,730)
\lineto(1480,700)
\lineto(1470,690)
\moveto(1460,680)
\lineto(1450,670)
\lineto(1480,640)
\lineto(1480,610)
\lineto(1450,610)
\lineto(1440,600)
\moveto(1430,590)
\lineto(1420,580)
\lineto(1450,550)
\lineto(1540,550)
\lineto(1560,570)
\moveto(870,530)
\lineto(850,550)
\lineto(850,610)
\lineto(790,670)
\lineto(790,730)
\lineto(730,730)
\lineto(730,670)
\lineto(710,650)
\moveto(690,630)
\lineto(670,610)
\lineto(670,550)
\lineto(610,550)
\lineto(550,610)
\lineto(570,630)
\moveto(590,650)
\lineto(610,670)
\lineto(550,730)
\lineto(490,730)
\lineto(490,670)
\lineto(470,650)
\moveto(1580,710)
\lineto(1600,730)
\lineto(1600,790)
\lineto(970,790)
\lineto(910,730)
\lineto(850,730)
\lineto(850,670)
\lineto(830,650)
\moveto(810,630)
\lineto(790,610)
\lineto(790,550)
\lineto(730,550)
\lineto(730,610)
\lineto(670,670)
\lineto(670,730)
\lineto(610,730)
\lineto(590,710)
\moveto(570,690)
\lineto(550,670)
\lineto(610,610)
\lineto(590,590)
\moveto(570,570)
\lineto(550,550)
\lineto(490,550)
\lineto(490,610)
\lineto(430,670)
\lineto(430,730)
\lineto(370,730)
\lineto(370,670)
\lineto(350,650)
\moveto(450,630)
\lineto(430,610)
\lineto(430,550)
\lineto(370,550)
\lineto(370,610)
\lineto(310,670)
\lineto(310,730)
\lineto(250,730)
\lineto(240,720)
\moveto(230,710)
\lineto(220,700)
\lineto(250,670)
\lineto(240,660)
\moveto(230,680)
\lineto(220,670)
\lineto(250,640)
\lineto(250,610)
\lineto(220,610)
\lineto(210,600)
\moveto(200,590)
\lineto(190,580)
\lineto(220,550)
\lineto(310,550)
\lineto(310,610)
\lineto(330,630)
\moveto(240,690)
\lineto(250,700)
\lineto(220,730)
\lineto(190,730)
\lineto(190,700)
\lineto(180,690)
\moveto(170,680)
\lineto(160,670)
\lineto(160,640)
\lineto(160,610)
\lineto(190,610)
\lineto(220,580)
\lineto(210,570)
\moveto(230,650)
\lineto(220,640)
\lineto(190,640)
\lineto(190,670)
\lineto(160,700)
\lineto(160,730)
\lineto(100,730)
\lineto(80,710)
\moveto(60,690)
\lineto(40,670)
\lineto(100,610)
\lineto(80,590)
\moveto(60,570)
\lineto(40,550)
\lineto(40,370)
\lineto(640,370)
\lineto(700,310)
\lineto(700,160)
\lineto(760,160)
\lineto(770,170)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(280,790)
\lineto(272,782)
\lineto(300,790)
\lineto(272,798)
\lineto(280,790)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic1c.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.205pt,yunit=.205pt,runit=.205pt}
\begin{pspicture}[origin={20,-15}](1660,815)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(40,790)
\lineto(40,730)
\lineto(70,700)
\lineto(100,730)
\lineto(160,730)
\lineto(160,670)
\lineto(190,640)
\lineto(220,670)
\lineto(220,730)
\lineto(310,730)
\lineto(325,715)
\lineto(340,730)
\lineto(430,730)
\lineto(430,670)
\lineto(460,640)
\lineto(490,670)
\lineto(490,730)
\lineto(550,730)
\lineto(580,700)
\lineto(610,730)
\lineto(670,730)
\lineto(670,670)
\lineto(700,640)
\lineto(730,670)
\lineto(730,730)
\lineto(790,730)
\lineto(790,670)
\lineto(820,640)
\lineto(850,670)
\lineto(850,730)
\lineto(910,730)
\lineto(940,760)
\lineto(910,790)
\closepath
\moveto(355,565)
\lineto(340,580)
\lineto(355,595)
\lineto(370,580)
\closepath
\moveto(295,595)
\lineto(280,610)
\lineto(280,670)
\lineto(310,670)
\lineto(325,685)
\lineto(340,670)
\lineto(370,670)
\lineto(370,640)
\lineto(355,625)
\lineto(340,640)
\lineto(310,640)
\lineto(310,610)
\closepath
\moveto(70,640)
\lineto(40,610)
\lineto(70,580)
\lineto(100,610)
\closepath
\moveto(580,640)
\lineto(550,610)
\lineto(580,580)
\lineto(610,610)
\closepath
\moveto(910,550)
\lineto(880,520)
\lineto(910,490)
\lineto(940,520)
\closepath
\moveto(1180,700)
\lineto(1150,670)
\lineto(1180,640)
\lineto(1210,670)
\closepath
\moveto(1300,700)
\lineto(1270,670)
\lineto(1300,640)
\lineto(1330,670)
\closepath
\moveto(1570,700)
\lineto(1540,670)
\lineto(1570,640)
\lineto(1600,670)
\closepath
\moveto(1465,715)
\lineto(1450,700)
\lineto(1465,685)
\lineto(1480,700)
\closepath
\moveto(835,265)
\lineto(820,250)
\lineto(835,235)
\lineto(850,250)
\closepath
\moveto(775,265)
\lineto(790,280)
\lineto(790,310)
\lineto(820,310)
\lineto(835,295)
\lineto(850,310)
\lineto(850,340)
\lineto(835,355)
\lineto(820,340)
\lineto(790,340)
\lineto(775,355)
\lineto(760,340)
\lineto(760,280)
\closepath
\moveto(1045,325)
\lineto(1030,310)
\lineto(1030,280)
\lineto(1045,265)
\lineto(1060,280)
\lineto(1090,280)
\lineto(1105,265)
\lineto(1120,280)
\lineto(1120,310)
\lineto(1105,325)
\lineto(1090,310)
\lineto(1060,310)
\closepath
\moveto(670,340)
\lineto(640,310)
\lineto(640,40)
\lineto(910,40)
\lineto(940,70)
\lineto(910,100)
\lineto(940,130)
\lineto(910,160)
\lineto(850,160)
\lineto(835,175)
\lineto(820,160)
\lineto(790,160)
\lineto(775,175)
\lineto(760,160)
\lineto(700,160)
\lineto(700,310)
\closepath
\moveto(940,400)
\lineto(970,370)
\lineto(1030,370)
\lineto(1045,355)
\lineto(1060,370)
\lineto(1090,370)
\lineto(1105,355)
\lineto(1120,370)
\lineto(1180,370)
\lineto(1210,340)
\lineto(1240,370)
\lineto(1600,370)
\lineto(1600,550)
\lineto(1570,580)
\lineto(1540,550)
\lineto(1450,550)
\lineto(1435,565)
\lineto(1420,550)
\lineto(1330,550)
\lineto(1300,580)
\lineto(1270,550)
\lineto(1210,550)
\lineto(1180,580)
\lineto(1150,550)
\lineto(1090,550)
\lineto(1090,610)
\lineto(1060,640)
\lineto(1030,610)
\lineto(1030,550)
\lineto(1000,520)
\lineto(1030,490)
\lineto(1030,430)
\lineto(970,430)
\closepath
\moveto(1405,685)
\lineto(1390,670)
\lineto(1390,610)
\lineto(1420,610)
\lineto(1435,595)
\lineto(1450,610)
\lineto(1480,610)
\lineto(1480,640)
\lineto(1465,655)
\lineto(1450,640)
\lineto(1420,640)
\lineto(1420,670)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(70,580)
\lineto(100,550)
\lineto(160,550)
\lineto(160,610)
\lineto(190,640)
\lineto(220,610)
\lineto(220,550)
\lineto(280,550)
\lineto(280,580)
\lineto(295,595)
\lineto(310,580)
\lineto(310,550)
\lineto(340,550)
\lineto(355,565)
\lineto(370,550)
\lineto(430,550)
\lineto(430,610)
\lineto(460,640)
\lineto(490,610)
\lineto(490,550)
\lineto(550,550)
\lineto(580,580)
\lineto(610,550)
\lineto(670,550)
\lineto(670,610)
\lineto(700,640)
\lineto(730,610)
\lineto(730,550)
\lineto(790,550)
\lineto(790,610)
\lineto(820,640)
\lineto(850,610)
\lineto(850,550)
\lineto(880,520)
\lineto(850,490)
\lineto(850,429.99996)
\lineto(910,429.99996)
\lineto(940,399.99996)
\lineto(910,369.99996)
\lineto(850,369.99996)
\lineto(835,354.99996)
\lineto(820,369.99996)
\lineto(790,369.99996)
\lineto(775,354.99996)
\lineto(760,369.99996)
\lineto(700,369.99996)
\lineto(670,339.99996)
\lineto(640,369.99996)
\lineto(40,369.99996)
\lineto(40,550)
\closepath
\moveto(355,595)
\lineto(340,610)
\lineto(355,625)
\lineto(370,610)
\closepath
\moveto(325,685)
\lineto(310,700)
\lineto(325,715)
\lineto(340,700)
\closepath
\moveto(70,700)
\lineto(40,670)
\lineto(70,640)
\lineto(100,670)
\closepath
\moveto(580,700)
\lineto(550,670)
\lineto(580,640)
\lineto(610,670)
\closepath
\moveto(970,550)
\lineto(940,520)
\lineto(970,490)
\lineto(1000,520)
\closepath
\moveto(1180,640)
\lineto(1150,610)
\lineto(1180,580)
\lineto(1210,610)
\closepath
\moveto(1300,640)
\lineto(1270,610)
\lineto(1300,580)
\lineto(1330,610)
\closepath
\moveto(1570,640)
\lineto(1540,610)
\lineto(1570,580)
\lineto(1600,610)
\closepath
\moveto(1465,685)
\lineto(1450,670)
\lineto(1465,655)
\lineto(1480,670)
\closepath
\moveto(1435,595)
\lineto(1420,580)
\lineto(1435,565)
\lineto(1450,580)
\closepath
\moveto(1045,355)
\lineto(1030,340)
\lineto(1045,325)
\lineto(1060,340)
\closepath
\moveto(1105,355)
\lineto(1090,340)
\lineto(1105,325)
\lineto(1120,340)
\closepath
\moveto(835,295)
\lineto(820,280)
\lineto(835,265)
\lineto(850,280)
\closepath
\moveto(775,265)
\lineto(790,250)
\lineto(790,220)
\lineto(820,220)
\lineto(835,235)
\lineto(850,220)
\lineto(850,190)
\lineto(835,175)
\lineto(820,190)
\lineto(790,190)
\lineto(775,175)
\lineto(760,190)
\lineto(760,250)
\closepath
\moveto(1210,340)
\lineto(1180,310)
\lineto(1180,250)
\lineto(1120,250)
\lineto(1105,265)
\lineto(1090,250)
\lineto(1060,250)
\lineto(1045,265)
\lineto(1030,250)
\lineto(1030,160)
\lineto(970,160)
\lineto(940,130)
\lineto(970,100)
\lineto(940,70)
\lineto(970,40)
\lineto(1240,40)
\lineto(1240,310)
\closepath
\moveto(1600,790)
\lineto(1600,730)
\lineto(1570,700)
\lineto(1540,730)
\lineto(1480,730)
\lineto(1465,715)
\lineto(1450,730)
\lineto(1420,730)
\lineto(1420,700)
\lineto(1405,685)
\lineto(1390,700)
\lineto(1390,730)
\lineto(1330,730)
\lineto(1300,700)
\lineto(1270,730)
\lineto(1210,730)
\lineto(1180,700)
\lineto(1150,730)
\lineto(1090,730)
\lineto(1090,670)
\lineto(1060,640)
\lineto(1030,670)
\lineto(1030,730)
\lineto(970,730)
\lineto(940,760)
\lineto(970,790)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(990,530)
\lineto(970,550)
\lineto(910,490)
\lineto(890,510)
\moveto(950,390)
\lineto(970,370)
\lineto(1030,370)
\lineto(1060,340)
\lineto(1050,330)
\moveto(1110,270)
\lineto(1120,280)
\lineto(1120,310)
\lineto(1090,340)
\lineto(1100,350)
\moveto(1040,350)
\lineto(1030,340)
\lineto(1060,310)
\lineto(1090,310)
\lineto(1100,320)
\moveto(1110,330)
\lineto(1120,340)
\lineto(1090,370)
\lineto(1060,370)
\lineto(1050,360)
\moveto(1100,260)
\lineto(1090,250)
\lineto(1060,250)
\lineto(1030,280)
\lineto(1030,310)
\lineto(1040,320)
\moveto(1110,360)
\lineto(1120,370)
\lineto(1180,370)
\lineto(1240,310)
\lineto(1240,40)
\lineto(970,40)
\lineto(950,60)
\moveto(1200,330)
\lineto(1180,310)
\lineto(1180,250)
\lineto(1120,250)
\lineto(1090,280)
\lineto(1060,280)
\lineto(1050,270)
\moveto(1040,260)
\lineto(1030,250)
\lineto(1030,160)
\lineto(970,160)
\lineto(910,100)
\lineto(930,80)
\moveto(1010,510)
\lineto(1030,490)
\lineto(1030,430)
\lineto(970,430)
\lineto(910,370)
\lineto(850,370)
\lineto(840,360)
\moveto(830,350)
\lineto(820,340)
\lineto(790,340)
\lineto(760,370)
\lineto(700,370)
\lineto(680,350)
\moveto(660,330)
\lineto(640,310)
\lineto(640,40)
\lineto(910,40)
\lineto(970,100)
\lineto(950,120)
\moveto(930,530)
\lineto(910,550)
\lineto(850,490)
\lineto(850,430)
\lineto(910,430)
\lineto(930,410)
\moveto(830,290)
\lineto(820,280)
\lineto(850,250)
\lineto(840,240)
\moveto(840,300)
\lineto(850,310)
\lineto(850,340)
\lineto(820,370)
\lineto(790,370)
\lineto(780,360)
\moveto(770,350)
\lineto(760,340)
\lineto(760,280)
\lineto(790,250)
\lineto(790,220)
\lineto(820,220)
\lineto(830,230)
\moveto(840,270)
\lineto(850,280)
\lineto(820,310)
\lineto(790,310)
\lineto(790,280)
\lineto(780,270)
\moveto(770,260)
\lineto(760,250)
\lineto(760,190)
\lineto(790,160)
\lineto(820,160)
\lineto(830,170)
\moveto(840,180)
\lineto(850,190)
\lineto(850,220)
\lineto(820,250)
\lineto(830,260)
\moveto(930,140)
\lineto(910,160)
\lineto(850,160)
\lineto(820,190)
\lineto(790,190)
\lineto(780,180)
\moveto(1070,650)
\lineto(1090,670)
\lineto(1090,730)
\lineto(1150,730)
\lineto(1210,670)
\lineto(1190,650)
\moveto(1170,630)
\lineto(1150,610)
\lineto(1210,550)
\lineto(1270,550)
\lineto(1290,570)
\moveto(1310,590)
\lineto(1330,610)
\lineto(1270,670)
\lineto(1290,690)
\moveto(950,510)
\lineto(970,490)
\lineto(1030,550)
\lineto(1030,610)
\lineto(1050,630)
\moveto(1190,590)
\lineto(1210,610)
\lineto(1150,670)
\lineto(1170,690)
\moveto(1190,710)
\lineto(1210,730)
\lineto(1270,730)
\lineto(1330,670)
\lineto(1310,650)
\moveto(1170,570)
\lineto(1150,550)
\lineto(1090,550)
\lineto(1090,610)
\lineto(1030,670)
\lineto(1030,730)
\lineto(970,730)
\lineto(950,750)
\moveto(930,770)
\lineto(910,790)
\lineto(40,790)
\lineto(40,730)
\lineto(100,670)
\lineto(80,650)
\moveto(1310,710)
\lineto(1330,730)
\lineto(1390,730)
\lineto(1390,700)
\lineto(1420,670)
\lineto(1420,640)
\lineto(1450,640)
\lineto(1460,650)
\moveto(1470,660)
\lineto(1480,670)
\lineto(1450,700)
\lineto(1460,710)
\moveto(1470,720)
\lineto(1480,730)
\lineto(1540,730)
\lineto(1600,670)
\lineto(1580,650)
\moveto(1560,630)
\lineto(1540,610)
\lineto(1600,550)
\lineto(1600,370)
\lineto(1240,370)
\lineto(1220,350)
\moveto(1580,590)
\lineto(1600,610)
\lineto(1540,670)
\lineto(1560,690)
\moveto(1400,680)
\lineto(1390,670)
\lineto(1390,610)
\lineto(1420,610)
\lineto(1450,580)
\lineto(1440,570)
\moveto(1430,560)
\lineto(1420,550)
\lineto(1330,550)
\lineto(1270,610)
\lineto(1290,630)
\moveto(1410,690)
\lineto(1420,700)
\lineto(1420,730)
\lineto(1450,730)
\lineto(1480,700)
\lineto(1470,690)
\moveto(1460,680)
\lineto(1450,670)
\lineto(1480,640)
\lineto(1480,610)
\lineto(1450,610)
\lineto(1440,600)
\moveto(1430,590)
\lineto(1420,580)
\lineto(1450,550)
\lineto(1540,550)
\lineto(1560,570)
\moveto(870,530)
\lineto(850,550)
\lineto(850,610)
\lineto(790,670)
\lineto(790,730)
\lineto(730,730)
\lineto(730,670)
\lineto(710,650)
\moveto(690,630)
\lineto(670,610)
\lineto(670,550)
\lineto(610,550)
\lineto(550,610)
\lineto(570,630)
\moveto(590,650)
\lineto(610,670)
\lineto(550,730)
\lineto(490,730)
\lineto(490,670)
\lineto(470,650)
\moveto(1580,710)
\lineto(1600,730)
\lineto(1600,790)
\lineto(970,790)
\lineto(910,730)
\lineto(850,730)
\lineto(850,670)
\lineto(830,650)
\moveto(810,630)
\lineto(790,610)
\lineto(790,550)
\lineto(730,550)
\lineto(730,610)
\lineto(670,670)
\lineto(670,730)
\lineto(610,730)
\lineto(590,710)
\moveto(570,690)
\lineto(550,670)
\lineto(610,610)
\lineto(590,590)
\moveto(570,570)
\lineto(550,550)
\lineto(490,550)
\lineto(490,610)
\lineto(430,670)
\lineto(430,730)
\lineto(340,730)
\lineto(330,720)
\moveto(60,690)
\lineto(40,670)
\lineto(100,610)
\lineto(80,590)
\moveto(60,570)
\lineto(40,550)
\lineto(40,370)
\lineto(640,370)
\lineto(700,310)
\lineto(700,160)
\lineto(760,160)
\lineto(770,170)
\moveto(80,710)
\lineto(100,730)
\lineto(160,730)
\lineto(160,670)
\lineto(220,610)
\lineto(220,550)
\lineto(280,550)
\lineto(280,580)
\lineto(290,590)
\moveto(60,630)
\lineto(40,610)
\lineto(100,550)
\lineto(160,550)
\lineto(160,610)
\lineto(180,630)
\moveto(450,630)
\lineto(430,610)
\lineto(430,550)
\lineto(370,550)
\lineto(340,580)
\lineto(350,590)
\moveto(360,600)
\lineto(370,610)
\lineto(340,640)
\lineto(310,640)
\lineto(310,610)
\lineto(300,600)
\moveto(200,650)
\lineto(220,670)
\lineto(220,730)
\lineto(310,730)
\lineto(340,700)
\lineto(330,690)
\moveto(320,680)
\lineto(310,670)
\lineto(280,670)
\lineto(280,610)
\lineto(310,580)
\lineto(310,550)
\lineto(340,550)
\lineto(350,560)
\moveto(360,570)
\lineto(370,580)
\lineto(340,610)
\lineto(350,620)
\moveto(360,630)
\lineto(370,640)
\lineto(370,670)
\lineto(340,670)
\lineto(310,700)
\lineto(320,710)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 8]%flype circle
{
\newpath
\moveto(55,760)
\lineto(145,760)
\curveto(169.93,760)(190,739.93)(190,715)
\lineto(190,565)
\curveto(190,540.07)(169.93,520)(145,520)
\lineto(55,520)
\curveto(30.07,520)(10,540.07)(10,565)
\lineto(10,715)
\curveto(10,739.93)(30.07,760)(55,760)
\closepath
\moveto(565,759.99999738)
\lineto(654.99996948,759.99999738)
\curveto(679.92996948,759.99999738)(699.99996948,739.92999738)(699.99996948,714.99999738)
\lineto(699.99996948,564.99999738)
\curveto(699.99996948,540.06999738)(679.92996948,519.99999738)(654.99996948,519.99999738)
\lineto(565,519.99999738)
\curveto(540.07,519.99999738)(520,540.06999738)(520,564.99999738)
\lineto(520,714.99999738)
\curveto(520,739.92999738)(540.07,759.99999738)(565,759.99999738)
\closepath
\moveto(1105,759.99999738)
\lineto(1315,759.99999738)
\curveto(1339.93,759.99999738)(1360,739.92999738)(1360,714.99999738)
\lineto(1360,564.99999738)
\curveto(1360,540.06999738)(1339.93,519.99999738)(1315,519.99999738)
\lineto(1105,519.99999738)
\curveto(1080.07,519.99999738)(1060,540.06999738)(1060,564.99999738)
\lineto(1060,714.99999738)
\curveto(1060,739.92999738)(1080.07,759.99999738)(1105,759.99999738)
\closepath
\moveto(1434.04100037,744.99999738)
\lineto(1465.95907593,744.99999738)
\curveto(1482.04779013,744.99999738)(1495.00007629,732.04771122)(1495.00007629,715.95899702)
\lineto(1495.00007629,654.04102064)
\curveto(1495.00007629,637.95230643)(1482.04779013,625.00002027)(1465.95907593,625.00002027)
\lineto(1434.04100037,625.00002027)
\curveto(1417.95228616,625.00002027)(1405,637.95230643)(1405,654.04102064)
\lineto(1405,715.95899702)
\curveto(1405,732.04771122)(1417.95228616,744.99999738)(1434.04100037,744.99999738)
\closepath
\moveto(1045,399.99999738)
\lineto(1165.00004578,399.99999738)
\curveto(1189.93004578,399.99999738)(1210.00004578,379.92999738)(1210.00004578,354.99999738)
\lineto(1210.00004578,265.00022626)
\curveto(1210.00004578,240.07022626)(1189.93004578,220.00022626)(1165.00004578,220.00022626)
\lineto(1045,220.00022626)
\curveto(1020.07,220.00022626)(1000,240.07022626)(1000,265.00022626)
\lineto(1000,354.99999738)
\curveto(1000,379.92999738)(1020.07,399.99999738)(1045,399.99999738)
\closepath
\moveto(715,399.99999738)
\lineto(835,399.99999738)
\curveto(859.93,399.99999738)(880,379.92999738)(880,354.99999738)
\lineto(880,174.99999738)
\curveto(880,150.06999738)(859.93,129.99999738)(835,129.99999738)
\lineto(715,129.99999738)
\curveto(690.07,129.99999738)(670,150.06999738)(670,174.99999738)
\lineto(670,354.99999738)
\curveto(670,379.92999738)(690.07,399.99999738)(715,399.99999738)
\closepath
\moveto(804.04100037,324.99999738)
\lineto(835.95907593,324.99999738)
\curveto(852.04779013,324.99999738)(865.00007629,312.04771122)(865.00007629,295.95899702)
\lineto(865.00007629,234.04102064)
\curveto(865.00007629,217.95230643)(852.04779013,205.00002027)(835.95907593,205.00002027)
\lineto(804.04100037,205.00002027)
\curveto(787.95228616,205.00002027)(775,217.95230643)(775,234.04102064)
\lineto(775,295.95899702)
\curveto(775,312.04771122)(787.95228616,324.99999738)(804.04100037,324.99999738)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=midgrey,linestyle=dashed,dash=15 6]%flype circle
{
\newpath
\moveto(864.99995422,579.99978376)
\lineto(1015,579.99978376)
\curveto(1039.93,579.99978376)(1060,559.92978376)(1060,534.99978376)
\lineto(1060,444.99999738)
\curveto(1060,420.06999738)(1039.93,399.99999738)(1015,399.99999738)
\lineto(864.99995422,399.99999738)
\curveto(840.06995422,399.99999738)(819.99995422,420.06999738)(819.99995422,444.99999738)
\lineto(819.99995422,534.99978376)
\curveto(819.99995422,559.92978376)(840.06995422,579.99978376)(864.99995422,579.99978376)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.205pt,yunit=.205pt,runit=.205pt}
\begin{pspicture}(1660,830)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(60,790)
\lineto(60,730)
\lineto(330,730)
\lineto(345,715)
\lineto(360,730)
\lineto(450,730)
\lineto(450,670)
\lineto(480,640)
\lineto(510,670)
\lineto(510,730)
\lineto(810,730)
\lineto(810,670)
\lineto(840,640)
\lineto(870,670)
\lineto(870,730)
\lineto(930,730)
\lineto(960,760)
\lineto(930,790)
\closepath
\moveto(375,565)
\lineto(360,580)
\lineto(375,595)
\lineto(390,580)
\closepath
\moveto(315,595)
\lineto(300,610)
\lineto(300,670)
\lineto(330,670)
\lineto(345,685)
\lineto(360,670)
\lineto(390,670)
\lineto(390,640)
\lineto(375,625)
\lineto(360,640)
\lineto(330,640)
\lineto(330,610)
\closepath
\moveto(930,550)
\lineto(900,520)
\lineto(930,490)
\lineto(960,520)
\closepath
\moveto(1590,700)
\lineto(1560,670)
\lineto(1590,640)
\lineto(1620,670)
\closepath
\moveto(660,160)
\lineto(660,40)
\lineto(930,40)
\lineto(960,70)
\lineto(930,100)
\lineto(960,130)
\lineto(930,160)
\closepath
\moveto(960,400)
\lineto(990,370)
\lineto(1620,370)
\lineto(1620,550)
\lineto(1590,580)
\lineto(1560,550)
\lineto(1470,550)
\lineto(1455,565)
\lineto(1440,550)
\lineto(1050,550)
\lineto(1020,520)
\lineto(1050,490)
\lineto(1050,430)
\lineto(990,430)
\closepath
\moveto(1410,640)
\lineto(1410,610)
\lineto(1440,610)
\lineto(1455,595)
\lineto(1470,610)
\lineto(1500,610)
\lineto(1500,640)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(375,595)
\lineto(360,610)
\lineto(375,625)
\lineto(390,610)
\closepath
\moveto(345,685)
\lineto(330,700)
\lineto(345,715)
\lineto(360,700)
\closepath
\moveto(300,550)
\lineto(300,580)
\lineto(315,595)
\lineto(330,580)
\lineto(330,550)
\lineto(360,550)
\lineto(375,565)
\lineto(390,550)
\lineto(450,550)
\lineto(450,610)
\lineto(480,640)
\lineto(510,610)
\lineto(510,550)
\lineto(810,550)
\lineto(810,610)
\lineto(840,640)
\lineto(870,610)
\lineto(870,550)
\lineto(900,520)
\lineto(870,490)
\lineto(870,429.99996)
\lineto(930,429.99996)
\lineto(960,399.99996)
\lineto(930,369.99996)
\lineto(60,369.99996)
\lineto(60,550)
\closepath
\moveto(990,550)
\lineto(960,520)
\lineto(990,490)
\lineto(1020,520)
\closepath
\moveto(1590,640)
\lineto(1560,610)
\lineto(1590,580)
\lineto(1620,610)
\closepath
\moveto(1455,595)
\lineto(1440,580)
\lineto(1455,565)
\lineto(1470,580)
\closepath
\moveto(1050,250)
\lineto(1050,160)
\lineto(990,160)
\lineto(960,130)
\lineto(990,100)
\lineto(960,70)
\lineto(990,40)
\lineto(1260,40)
\lineto(1260,250)
\closepath
\moveto(1620,790)
\lineto(1620,730)
\lineto(1590,700)
\lineto(1560,730)
\lineto(990,730)
\lineto(960,760)
\lineto(990,790)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%P-arcs
{
\newpath
\moveto(930,100)
\lineto(990,100)
\moveto(930,40)
\lineto(990,40)
\moveto(360,580)
\lineto(360,550)
\moveto(360,610)
\lineto(360,640)
\moveto(300,610)
\lineto(300,580)
\moveto(360,700)
\lineto(360,670)
\moveto(330,730)
\lineto(330,700)
\moveto(390,610)
\lineto(390,580)
\moveto(450,670)
\lineto(450,610)
\moveto(930,430)
\lineto(990,430)
\moveto(930,490)
\lineto(990,490)
\moveto(870,550)
\lineto(930,550)
\moveto(990,550)
\lineto(1050,550)
\moveto(930,730)
\lineto(990,730)
\moveto(1440,610)
\lineto(1440,580)
\moveto(1470,580)
\lineto(1470,550)
\moveto(1560,670)
\lineto(1560,610)
\moveto(1620,730)
\lineto(1620,670)
\moveto(1620,610)
\lineto(1620,550)
\moveto(810,670)
\lineto(810,610)
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=6 6]%P-arcs
{
\newpath
\moveto(870,550)
\lineto(900,580)
\lineto(1020,580)
\lineto(1050,550)
\moveto(930,550)
\lineto(990,550)
\moveto(870,490)
\lineto(930,490)
\moveto(990,490)
\lineto(1050,490)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(1010,530)
\lineto(990,550)
\lineto(930,490)
\lineto(910,510)
\moveto(970,390)
\lineto(990,370)
\lineto(1620,370)
\lineto(1620,550)
\lineto(1560,610)
\lineto(1580,630)
\moveto(950,80)
\lineto(930,100)
\lineto(990,160)
\lineto(1050,160)
\lineto(1050,250)
\lineto(1260,250)
\lineto(1260,40)
\lineto(990,40)
\lineto(970,60)
\moveto(1030,510)
\lineto(1050,490)
\lineto(1050,430)
\lineto(990,430)
\lineto(930,370)
\lineto(60,370)
\lineto(60,550)
\lineto(300,550)
\lineto(300,580)
\lineto(310,590)
\moveto(950,530)
\lineto(930,550)
\lineto(870,490)
\lineto(870,430)
\lineto(930,430)
\lineto(950,410)
\moveto(950,140)
\lineto(930,160)
\lineto(660,160)
\lineto(660,40)
\lineto(930,40)
\lineto(990,100)
\lineto(970,120)
\moveto(970,510)
\lineto(990,490)
\lineto(1050,550)
\lineto(1440,550)
\lineto(1450,560)
\moveto(950,770)
\lineto(930,790)
\lineto(60,790)
\lineto(60,730)
\lineto(330,730)
\lineto(360,700)
\lineto(350,690)
\moveto(970,750)
\lineto(990,730)
\lineto(1560,730)
\lineto(1620,670)
\lineto(1600,650)
\moveto(1600,590)
\lineto(1620,610)
\lineto(1560,670)
\lineto(1580,690)
\moveto(1460,570)
\lineto(1470,580)
\lineto(1440,610)
\lineto(1410,610)
\lineto(1410,640)
\lineto(1500,640)
\lineto(1500,610)
\lineto(1470,610)
\lineto(1460,600)
\moveto(1450,590)
\lineto(1440,580)
\lineto(1470,550)
\lineto(1560,550)
\lineto(1580,570)
\moveto(890,530)
\lineto(870,550)
\lineto(870,610)
\lineto(810,670)
\lineto(810,730)
\lineto(510,730)
\lineto(510,670)
\lineto(490,650)
\moveto(1600,710)
\lineto(1620,730)
\lineto(1620,790)
\lineto(990,790)
\lineto(930,730)
\lineto(870,730)
\lineto(870,670)
\lineto(850,650)
\moveto(830,630)
\lineto(810,610)
\lineto(810,550)
\lineto(510,550)
\lineto(510,610)
\lineto(450,670)
\lineto(450,730)
\lineto(360,730)
\lineto(350,720)
\moveto(470,630)
\lineto(450,610)
\lineto(450,550)
\lineto(390,550)
\lineto(360,580)
\lineto(370,590)
\moveto(380,600)
\lineto(390,610)
\lineto(360,640)
\lineto(330,640)
\lineto(330,610)
\lineto(320,600)
\moveto(340,680)
\lineto(330,670)
\lineto(300,670)
\lineto(300,610)
\lineto(330,580)
\lineto(330,550)
\lineto(360,550)
\lineto(370,560)
\moveto(380,570)
\lineto(390,580)
\lineto(360,610)
\lineto(370,620)
\moveto(380,630)
\lineto(390,640)
\lineto(390,670)
\lineto(360,670)
\lineto(330,700)
\lineto(340,710)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 8]%flype circle
{
\newpath
\moveto(75,759.99999738)
\lineto(165,759.99999738)
\curveto(189.93,759.99999738)(210,739.92999738)(210,714.99999738)
\lineto(210,564.99999738)
\curveto(210,540.06999738)(189.93,519.99999738)(165,519.99999738)
\lineto(75,519.99999738)
\curveto(50.07,519.99999738)(30,540.06999738)(30,564.99999738)
\lineto(30,714.99999738)
\curveto(30,739.92999738)(50.07,759.99999738)(75,759.99999738)
\closepath
\moveto(585,759.99999738)
\lineto(674.99996948,759.99999738)
\curveto(699.92996948,759.99999738)(719.99996948,739.92999738)(719.99996948,714.99999738)
\lineto(719.99996948,564.99999738)
\curveto(719.99996948,540.06999738)(699.92996948,519.99999738)(674.99996948,519.99999738)
\lineto(585,519.99999738)
\curveto(560.07,519.99999738)(540,540.06999738)(540,564.99999738)
\lineto(540,714.99999738)
\curveto(540,739.92999738)(560.07,759.99999738)(585,759.99999738)
\closepath
\moveto(1125,759.99999738)
\lineto(1335,759.99999738)
\curveto(1359.93,759.99999738)(1380,739.92999738)(1380,714.99999738)
\lineto(1380,564.99999738)
\curveto(1380,540.06999738)(1359.93,519.99999738)(1335,519.99999738)
\lineto(1125,519.99999738)
\curveto(1100.07,519.99999738)(1080,540.06999738)(1080,564.99999738)
\lineto(1080,714.99999738)
\curveto(1080,739.92999738)(1100.07,759.99999738)(1125,759.99999738)
\closepath
\moveto(1454.04100037,744.99999738)
\lineto(1485.95907593,744.99999738)
\curveto(1502.04779013,744.99999738)(1515.00007629,732.04771122)(1515.00007629,715.95899702)
\lineto(1515.00007629,654.04102064)
\curveto(1515.00007629,637.95230643)(1502.04779013,625.00002027)(1485.95907593,625.00002027)
\lineto(1454.04100037,625.00002027)
\curveto(1437.95228616,625.00002027)(1425,637.95230643)(1425,654.04102064)
\lineto(1425,715.95899702)
\curveto(1425,732.04771122)(1437.95228616,744.99999738)(1454.04100037,744.99999738)
\closepath
\moveto(1065,399.99999738)
\lineto(1185.00004578,399.99999738)
\curveto(1209.93004578,399.99999738)(1230.00004578,379.92999738)(1230.00004578,354.99999738)
\lineto(1230.00004578,265.00022626)
\curveto(1230.00004578,240.07022626)(1209.93004578,220.00022626)(1185.00004578,220.00022626)
\lineto(1065,220.00022626)
\curveto(1040.07,220.00022626)(1020,240.07022626)(1020,265.00022626)
\lineto(1020,354.99999738)
\curveto(1020,379.92999738)(1040.07,399.99999738)(1065,399.99999738)
\closepath
\moveto(735,399.99999738)
\lineto(855,399.99999738)
\curveto(879.93,399.99999738)(900,379.92999738)(900,354.99999738)
\lineto(900,174.99999738)
\curveto(900,150.06999738)(879.93,129.99999738)(855,129.99999738)
\lineto(735,129.99999738)
\curveto(710.07,129.99999738)(690,150.06999738)(690,174.99999738)
\lineto(690,354.99999738)
\curveto(690,379.92999738)(710.07,399.99999738)(735,399.99999738)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=midgrey,linestyle=dashed,dash=15 6]%flype circle
{
\newpath
\moveto(884.99995422,579.99978376)
\lineto(1035,579.99978376)
\curveto(1059.93,579.99978376)(1080,559.92978376)(1080,534.99978376)
\lineto(1080,444.99999738)
\curveto(1080,420.06999738)(1059.93,399.99999738)(1035,399.99999738)
\lineto(884.99995422,399.99999738)
\curveto(860.06995422,399.99999738)(839.99995422,420.06999738)(839.99995422,444.99999738)
\lineto(839.99995422,534.99978376)
\curveto(839.99995422,559.92978376)(860.06995422,579.99978376)(884.99995422,579.99978376)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=3 3]%psi
{
\newpath
\moveto(685,269.99999738)
\lineto(1234.9987793,269.99999738)
\curveto(1259.9287793,269.99999738)(1279.9987793,249.92999738)(1279.9987793,224.99999738)
\lineto(1279.9987793,65.00016523)
\curveto(1279.9987793,40.07016523)(1259.9287793,20.00016523)(1234.9987793,20.00016523)
\lineto(685,20.00016523)
\curveto(660.07,20.00016523)(640,40.07016523)(640,65.00016523)
\lineto(640,224.99999738)
\curveto(640,249.92999738)(660.07,269.99999738)(685,269.99999738)
\closepath
\moveto(65,809.99999738)
\lineto(1595,809.99999738)
\curveto(1619.93,809.99999738)(1640,789.92999738)(1640,764.99999738)
\lineto(1640,394.99999738)
\curveto(1640,370.06999738)(1619.93,349.99999738)(1595,349.99999738)
\lineto(65,349.99999738)
\curveto(40.07,349.99999738)(20,370.06999738)(20,394.99999738)
\lineto(20,764.99999738)
\curveto(20,789.92999738)(40.07,809.99999738)(65,809.99999738)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}[origin={0,-20}](180,220)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(115,145)
\lineto(100,160)
\lineto(40,160)
\lineto(40,190)
\lineto(130,190)
\lineto(130,160)
\closepath
\moveto(115,114.99998)
\lineto(100,99.99998)
\lineto(115,84.99998)
\lineto(130,99.99998)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(115,84.99998)
\lineto(100,69.99998)
\lineto(40,69.99998)
\lineto(40,39.99998)
\lineto(130,39.99998)
\lineto(130,69.99998)
\closepath
\moveto(115,144.99998)
\lineto(100,129.99998)
\lineto(115,114.99998)
\lineto(130,129.99998)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=3 3]%P-arcs
{
\newpath
\moveto(100,159.99998)
\lineto(100,129.99998)
\moveto(130,129.99998)
\lineto(130,99.99998)
\moveto(100,99.99998)
\lineto(100,69.99998)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(120,149.99998)
\lineto(130,159.99998)
\lineto(130,189.99998)
\lineto(40,189.99998)
\lineto(40,159.99998)
\lineto(100,159.99998)
\lineto(130,129.99998)
\lineto(120,119.99998)
\moveto(110,109.99998)
\lineto(100,99.99998)
\lineto(130,69.99998)
\lineto(130,39.99998)
\lineto(40,39.99998)
\lineto(40,69.99998)
\lineto(100,69.99998)
\lineto(110,79.99998)
\moveto(120,89.99998)
\lineto(130,99.99998)
\lineto(100,129.99998)
\lineto(110,139.99998)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,linestyle=dashed,dash=1.5 4]%flype circle
{
\newpath
\moveto(84.04100037,174.99999738)
\lineto(115.95907593,174.99999738)
\curveto(132.04779013,174.99999738)(145.00007629,162.04771122)(145.00007629,145.95899702)
\lineto(145.00007629,84.04102064)
\curveto(145.00007629,67.95230643)(132.04779013,55.00002027)(115.95907593,55.00002027)
\lineto(84.04100037,55.00002027)
\curveto(67.95228616,55.00002027)(55,67.95230643)(55,84.04102064)
\lineto(55,145.95899702)
\curveto(55,162.04771122)(67.95228616,174.99999738)(84.04100037,174.99999738)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic2c.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.205pt,yunit=.205pt,runit=.205pt}
\begin{pspicture}(1660,1030)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%outside red region
{
\newpath
\moveto(0,911)
\lineto(1660,911)
\lineto(1660,81)
\lineto(0,81)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%blue region
{
\newpath\moveto(65,891)
\lineto(1595,891)
\curveto(1619.93,891)(1640,870.93)(1640,846)
\lineto(1640,476)
\curveto(1640,451.07)(1619.93,431)(1595,431)
\lineto(65,431)
\curveto(40.07,431)(20,451.07)(20,476)
\lineto(20,846)
\curveto(20,870.93)(40.07,891)(65,891)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 3]%psi
{
\newpath
\moveto(685,351)
\lineto(1234.9987793,351)
\curveto(1259.9287793,351)(1279.9987793,330.93)(1279.9987793,306)
\lineto(1279.9987793,146.00016785)
\curveto(1279.9987793,121.07016785)(1259.9287793,101.00016785)(1234.9987793,101.00016785)
\lineto(685,101.00016785)
\curveto(660.07,101.00016785)(640,121.07016785)(640,146.00016785)
\lineto(640,306)
\curveto(640,330.93)(660.07,351)(685,351)
\closepath
\moveto(65,891)
\lineto(1595,891)
\curveto(1619.93,891)(1640,870.93)(1640,846)
\lineto(1640,476)
\curveto(1640,451.07)(1619.93,431)(1595,431)
\lineto(65,431)
\curveto(40.07,431)(20,451.07)(20,476)
\lineto(20,846)
\curveto(20,870.93)(40.07,891)(65,891)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%red
{
\newpath
\moveto(75,841.00000262)
\lineto(165,841.00000262)
\curveto(189.93,841.00000262)(210,820.93000262)(210,796.00000262)
\lineto(210,646.00000262)
\curveto(210,621.07000262)(189.93,601.00000262)(165,601.00000262)
\lineto(75,601.00000262)
\curveto(50.07,601.00000262)(30,621.07000262)(30,646.00000262)
\lineto(30,796.00000262)
\curveto(30,820.93000262)(50.07,841.00000262)(75,841.00000262)
\closepath
\moveto(585,841)
\lineto(674.99996948,841)
\curveto(699.92996948,841)(719.99996948,820.93)(719.99996948,796)
\lineto(719.99996948,646)
\curveto(719.99996948,621.07)(699.92996948,601)(674.99996948,601)
\lineto(585,601)
\curveto(560.07,601)(540,621.07)(540,646)
\lineto(540,796)
\curveto(540,820.93)(560.07,841)(585,841)
\closepath
\moveto(1125,841)
\lineto(1335,841)
\curveto(1359.93,841)(1380,820.93)(1380,796)
\lineto(1380,646)
\curveto(1380,621.07)(1359.93,601)(1335,601)
\lineto(1125,601)
\curveto(1100.07,601)(1080,621.07)(1080,646)
\lineto(1080,796)
\curveto(1080,820.93)(1100.07,841)(1125,841)
\closepath
\moveto(1454.04100037,826)
\lineto(1485.95907593,826)
\curveto(1502.04779013,826)(1515.00007629,813.04771384)(1515.00007629,796.95899963)
\lineto(1515.00007629,735.04102325)
\curveto(1515.00007629,718.95230905)(1502.04779013,706.00002289)(1485.95907593,706.00002289)
\lineto(1454.04100037,706.00002289)
\curveto(1437.95228616,706.00002289)(1425,718.95230905)(1425,735.04102325)
\lineto(1425,796.95899963)
\curveto(1425,813.04771384)(1437.95228616,826)(1454.04100037,826)
\closepath
\moveto(1065,481)
\lineto(1185.00004578,481)
\curveto(1209.93004578,481)(1230.00004578,460.93)(1230.00004578,436)
\lineto(1230.00004578,346.00022888)
\curveto(1230.00004578,321.07022888)(1209.93004578,301.00022888)(1185.00004578,301.00022888)
\lineto(1065,301.00022888)
\curveto(1040.07,301.00022888)(1020,321.07022888)(1020,346.00022888)
\lineto(1020,436)
\curveto(1020,460.93)(1040.07,481)(1065,481)
\closepath
\moveto(735,481)
\lineto(855,481)
\curveto(879.93,481)(900,460.93)(900,436)
\lineto(900,256)
\curveto(900,231.07)(879.93,211)(855,211)
\lineto(735,211)
\curveto(710.07,211)(690,231.07)(690,256)
\lineto(690,436)
\curveto(690,460.93)(710.07,481)(735,481)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 8]%flype circle
{
\newpath
\moveto(75,841.00000262)
\lineto(165,841.00000262)
\curveto(189.93,841.00000262)(210,820.93000262)(210,796.00000262)
\lineto(210,646.00000262)
\curveto(210,621.07000262)(189.93,601.00000262)(165,601.00000262)
\lineto(75,601.00000262)
\curveto(50.07,601.00000262)(30,621.07000262)(30,646.00000262)
\lineto(30,796.00000262)
\curveto(30,820.93000262)(50.07,841.00000262)(75,841.00000262)
\closepath
\moveto(585,841)
\lineto(674.99996948,841)
\curveto(699.92996948,841)(719.99996948,820.93)(719.99996948,796)
\lineto(719.99996948,646)
\curveto(719.99996948,621.07)(699.92996948,601)(674.99996948,601)
\lineto(585,601)
\curveto(560.07,601)(540,621.07)(540,646)
\lineto(540,796)
\curveto(540,820.93)(560.07,841)(585,841)
\closepath
\moveto(1125,841)
\lineto(1335,841)
\curveto(1359.93,841)(1380,820.93)(1380,796)
\lineto(1380,646)
\curveto(1380,621.07)(1359.93,601)(1335,601)
\lineto(1125,601)
\curveto(1100.07,601)(1080,621.07)(1080,646)
\lineto(1080,796)
\curveto(1080,820.93)(1100.07,841)(1125,841)
\closepath
\moveto(1454.04100037,826)
\lineto(1485.95907593,826)
\curveto(1502.04779013,826)(1515.00007629,813.04771384)(1515.00007629,796.95899963)
\lineto(1515.00007629,735.04102325)
\curveto(1515.00007629,718.95230905)(1502.04779013,706.00002289)(1485.95907593,706.00002289)
\lineto(1454.04100037,706.00002289)
\curveto(1437.95228616,706.00002289)(1425,718.95230905)(1425,735.04102325)
\lineto(1425,796.95899963)
\curveto(1425,813.04771384)(1437.95228616,826)(1454.04100037,826)
\closepath
\moveto(1065,481)
\lineto(1185.00004578,481)
\curveto(1209.93004578,481)(1230.00004578,460.93)(1230.00004578,436)
\lineto(1230.00004578,346.00022888)
\curveto(1230.00004578,321.07022888)(1209.93004578,301.00022888)(1185.00004578,301.00022888)
\lineto(1065,301.00022888)
\curveto(1040.07,301.00022888)(1020,321.07022888)(1020,346.00022888)
\lineto(1020,436)
\curveto(1020,460.93)(1040.07,481)(1065,481)
\closepath
\moveto(735,481)
\lineto(855,481)
\curveto(879.93,481)(900,460.93)(900,436)
\lineto(900,256)
\curveto(900,231.07)(879.93,211)(855,211)
\lineto(735,211)
\curveto(710.07,211)(690,231.07)(690,256)
\lineto(690,436)
\curveto(690,460.93)(710.07,481)(735,481)
\closepath
\moveto(824.04100037,406)
\lineto(855.95907593,406)
\curveto(872.04779013,406)(885.00007629,393.04771384)(885.00007629,376.95899963)
\lineto(885.00007629,315.04102325)
\curveto(885.00007629,298.95230905)(872.04779013,286.00002289)(855.95907593,286.00002289)
\lineto(824.04100037,286.00002289)
\curveto(807.95228616,286.00002289)(795,298.95230905)(795,315.04102325)
\lineto(795,376.95899963)
\curveto(795,393.04771384)(807.95228616,406)(824.04100037,406)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=midgrey,linestyle=dashed,dash=15 6]%flype circle
{
\newpath
\moveto(884.99995422,660.99978638)
\lineto(1035,660.99978638)
\curveto(1059.93,660.99978638)(1080,640.92978638)(1080,615.99978638)
\lineto(1080,526)
\curveto(1080,501.07)(1059.93,481)(1035,481)
\lineto(884.99995422,481)
\curveto(860.06995422,481)(839.99995422,501.07)(839.99995422,526)
\lineto(839.99995422,615.99978638)
\curveto(839.99995422,640.92978638)(860.06995422,660.99978638)(884.99995422,660.99978638)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(1010,611.00000262)
\lineto(990,631.00000262)
\lineto(930,571.00000262)
\lineto(910,591.00000262)
\moveto(970,471.00000262)
\lineto(990,451.00000262)
\lineto(1050,451.00000262)
\lineto(1080,421.00000262)
\lineto(1070,411.00000262)
\moveto(1130,351.00000262)
\lineto(1140,361.00000262)
\lineto(1140,391.00000262)
\lineto(1110,421.00000262)
\lineto(1120,431.00000262)
\moveto(1060,431.00000262)
\lineto(1050,421.00000262)
\lineto(1080,391.00000262)
\lineto(1110,391.00000262)
\lineto(1120,401.00000262)
\moveto(1130,411.00000262)
\lineto(1140,421.00000262)
\lineto(1110,451.00000262)
\lineto(1080,451.00000262)
\lineto(1070,441.00000262)
\moveto(1120,341.00000262)
\lineto(1110,331.00000262)
\lineto(1080,331.00000262)
\lineto(1050,361.00000262)
\lineto(1050,391.00000262)
\lineto(1060,401.00000262)
\moveto(1130,441.00000262)
\lineto(1140,451.00000262)
\lineto(1200,451.00000262)
\lineto(1260,391.00000262)
\lineto(1260,121.00000262)
\lineto(990,121.00000262)
\lineto(970,141.00000262)
\moveto(1220,411.00000262)
\lineto(1200,391.00000262)
\lineto(1200,331.00000262)
\lineto(1140,331.00000262)
\lineto(1110,361.00000262)
\lineto(1080,361.00000262)
\lineto(1070,351.00000262)
\moveto(1060,341.00000262)
\lineto(1050,331.00000262)
\lineto(1050,241.00000262)
\lineto(990,241.00000262)
\lineto(930,181.00000262)
\lineto(950,161.00000262)
\moveto(1030,591.00000262)
\lineto(1050,571.00000262)
\lineto(1050,511.00000262)
\lineto(990,511.00000262)
\lineto(930,451.00000262)
\lineto(870,451.00000262)
\lineto(860,441.00000262)
\moveto(850,431.00000262)
\lineto(840,421.00000262)
\lineto(810,421.00000262)
\lineto(780,451.00000262)
\lineto(720,451.00000262)
\lineto(700,431.00000262)
\moveto(680,411.00000262)
\lineto(660,391.00000262)
\lineto(660,121.00000262)
\lineto(930,121.00000262)
\lineto(990,181.00000262)
\lineto(970,201.00000262)
\moveto(950,611.00000262)
\lineto(930,631.00000262)
\lineto(870,571.00000262)
\lineto(870,511.00000262)
\lineto(930,511.00000262)
\lineto(950,491.00000262)
\moveto(850,371.00000262)
\lineto(840,361.00000262)
\lineto(870,331.00000262)
\lineto(860,321.00000262)
\moveto(860,381.00000262)
\lineto(870,391.00000262)
\lineto(870,421.00000262)
\lineto(840,451.00000262)
\lineto(810,451.00000262)
\lineto(800,441.00000262)
\moveto(790,431.00000262)
\lineto(780,421.00000262)
\lineto(780,361.00000262)
\lineto(810,331.00000262)
\lineto(810,301.00000262)
\lineto(840,301.00000262)
\lineto(850,311.00000262)
\moveto(860,351.00000262)
\lineto(870,361.00000262)
\lineto(840,391.00000262)
\lineto(810,391.00000262)
\lineto(810,361.00000262)
\lineto(800,351.00000262)
\moveto(790,341.00000262)
\lineto(780,331.00000262)
\lineto(780,271.00000262)
\lineto(810,241.00000262)
\lineto(840,241.00000262)
\lineto(850,251.00000262)
\moveto(860,261.00000262)
\lineto(870,271.00000262)
\lineto(870,301.00000262)
\lineto(840,331.00000262)
\lineto(850,341.00000262)
\moveto(950,221.00000262)
\lineto(930,241.00000262)
\lineto(870,241.00000262)
\lineto(840,271.00000262)
\lineto(810,271.00000262)
\lineto(800,261.00000262)
\moveto(1090,731.00000262)
\lineto(1110,751.00000262)
\lineto(1110,811.00000262)
\lineto(1170,811.00000262)
\lineto(1230,751.00000262)
\lineto(1210,731.00000262)
\moveto(1190,711.00000262)
\lineto(1170,691.00000262)
\lineto(1230,631.00000262)
\lineto(1290,631.00000262)
\lineto(1310,651.00000262)
\moveto(1330,671.00000262)
\lineto(1350,691.00000262)
\lineto(1290,751.00000262)
\lineto(1310,771.00000262)
\moveto(970,591.00000262)
\lineto(990,571.00000262)
\lineto(1050,631.00000262)
\lineto(1050,691.00000262)
\lineto(1070,711.00000262)
\moveto(1210,671.00000262)
\lineto(1230,691.00000262)
\lineto(1170,751.00000262)
\lineto(1190,771.00000262)
\moveto(1210,791.00000262)
\lineto(1230,811.00000262)
\lineto(1290,811.00000262)
\lineto(1350,751.00000262)
\lineto(1330,731.00000262)
\moveto(1190,651.00000262)
\lineto(1170,631.00000262)
\lineto(1110,631.00000262)
\lineto(1110,691.00000262)
\lineto(1050,751.00000262)
\lineto(1050,811.00000262)
\lineto(990,811.00000262)
\lineto(970,831.00000262)
\moveto(950,851.00000262)
\lineto(930,871.00000262)
\lineto(60,871.00000262)
\lineto(60,811.00000262)
\lineto(120,751.00000262)
\lineto(100,731.00000262)
\moveto(1330,791.00000262)
\lineto(1350,811.00000262)
\lineto(1410,811.00000262)
\lineto(1410,781.00000262)
\lineto(1440,751.00000262)
\lineto(1440,721.00000262)
\lineto(1470,721.00000262)
\lineto(1480,731.00000262)
\moveto(1490,741.00000262)
\lineto(1500,751.00000262)
\lineto(1470,781.00000262)
\lineto(1480,791.00000262)
\moveto(1490,801.00000262)
\lineto(1500,811.00000262)
\lineto(1560,811.00000262)
\lineto(1620,751.00000262)
\lineto(1600,731.00000262)
\moveto(1580,711.00000262)
\lineto(1560,691.00000262)
\lineto(1620,631.00000262)
\lineto(1620,451.00000262)
\lineto(1260,451.00000262)
\lineto(1240,431.00000262)
\moveto(1600,671.00000262)
\lineto(1620,691.00000262)
\lineto(1560,751.00000262)
\lineto(1580,771.00000262)
\moveto(1420,761.00000262)
\lineto(1410,751.00000262)
\lineto(1410,691.00000262)
\lineto(1440,691.00000262)
\lineto(1470,661.00000262)
\lineto(1460,651.00000262)
\moveto(1450,641.00000262)
\lineto(1440,631.00000262)
\lineto(1350,631.00000262)
\lineto(1290,691.00000262)
\lineto(1310,711.00000262)
\moveto(1430,771.00000262)
\lineto(1440,781.00000262)
\lineto(1440,811.00000262)
\lineto(1470,811.00000262)
\lineto(1500,781.00000262)
\lineto(1490,771.00000262)
\moveto(1480,761.00000262)
\lineto(1470,751.00000262)
\lineto(1500,721.00000262)
\lineto(1500,691.00000262)
\lineto(1470,691.00000262)
\lineto(1460,681.00000262)
\moveto(1450,671.00000262)
\lineto(1440,661.00000262)
\lineto(1470,631.00000262)
\lineto(1560,631.00000262)
\lineto(1580,651.00000262)
\moveto(890,611.00000262)
\lineto(870,631.00000262)
\lineto(870,691.00000262)
\lineto(810,751.00000262)
\lineto(810,811.00000262)
\lineto(750,811.00000262)
\lineto(750,751.00000262)
\lineto(730,731.00000262)
\moveto(710,711.00000262)
\lineto(690,691.00000262)
\lineto(690,631.00000262)
\lineto(630,631.00000262)
\lineto(570,691.00000262)
\lineto(590,711.00000262)
\moveto(610,731.00000262)
\lineto(630,751.00000262)
\lineto(570,811.00000262)
\lineto(510,811.00000262)
\lineto(510,751.00000262)
\lineto(490,731.00000262)
\moveto(1600,791.00000262)
\lineto(1620,811.00000262)
\lineto(1620,871.00000262)
\lineto(990,871.00000262)
\lineto(930,811.00000262)
\lineto(870,811.00000262)
\lineto(870,751.00000262)
\lineto(850,731.00000262)
\moveto(830,711.00000262)
\lineto(810,691.00000262)
\lineto(810,631.00000262)
\lineto(750,631.00000262)
\lineto(750,691.00000262)
\lineto(690,751.00000262)
\lineto(690,811.00000262)
\lineto(630,811.00000262)
\lineto(610,791.00000262)
\moveto(590,771.00000262)
\lineto(570,751.00000262)
\lineto(630,691.00000262)
\lineto(610,671.00000262)
\moveto(590,651.00000262)
\lineto(570,631.00000262)
\lineto(510,631.00000262)
\lineto(510,691.00000262)
\lineto(450,751.00000262)
\lineto(450,811.00000262)
\lineto(360,811.00000262)
\lineto(350,801.00000262)
\moveto(80,771.00000262)
\lineto(60,751.00000262)
\lineto(120,691.00000262)
\lineto(100,671.00000262)
\moveto(80,651.00000262)
\lineto(60,631.00000262)
\lineto(60,451.00000262)
\lineto(660,451.00000262)
\lineto(720,391.00000262)
\lineto(720,241.00000262)
\lineto(780,241.00000262)
\lineto(790,251.00000262)
\moveto(100,791.00000262)
\lineto(120,811.00000262)
\lineto(180,811.00000262)
\lineto(180,751.00000262)
\lineto(240,691.00000262)
\lineto(240,631.00000262)
\lineto(300,631.00000262)
\lineto(300,661.00000262)
\lineto(310,671.00000262)
\moveto(80,711.00000262)
\lineto(60,691.00000262)
\lineto(120,631.00000262)
\lineto(180,631.00000262)
\lineto(180,691.00000262)
\lineto(200,711.00000262)
\moveto(470,711.00000262)
\lineto(450,691.00000262)
\lineto(450,631.00000262)
\lineto(390,631.00000262)
\lineto(360,661.00000262)
\lineto(370,671.00000262)
\moveto(380,681.00000262)
\lineto(390,691.00000262)
\lineto(360,721.00000262)
\lineto(330,721.00000262)
\lineto(330,691.00000262)
\lineto(320,681.00000262)
\moveto(220,731.00000262)
\lineto(240,751.00000262)
\lineto(240,811.00000262)
\lineto(330,811.00000262)
\lineto(360,781.00000262)
\lineto(350,771.00000262)
\moveto(340,761.00000262)
\lineto(330,751.00000262)
\lineto(300,751.00000262)
\lineto(300,691.00000262)
\lineto(330,661.00000262)
\lineto(330,631.00000262)
\lineto(360,631.00000262)
\lineto(370,641.00000262)
\moveto(380,651.00000262)
\lineto(390,661.00000262)
\lineto(360,691.00000262)
\lineto(370,701.00000262)
\moveto(380,711.00000262)
\lineto(390,721.00000262)
\lineto(390,751.00000262)
\lineto(360,751.00000262)
\lineto(330,781.00000262)
\lineto(340,791.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%star
{
\newpath
\moveto(919.76322672,436.94290008)
\lineto(902.84374346,439.76328255)
\lineto(894.77507541,424.66864546)
\lineto(892.22901068,441.63157639)
\lineto(875.37980216,444.64083633)
\lineto(890.72573089,452.30412172)
\lineto(888.38101539,469.25858373)
\lineto(900.41138567,457.03182364)
\lineto(915.81148031,464.50099748)
\lineto(907.90072931,449.28115878)
\closepath
\moveto(223.58840672,722.15982008)
\lineto(206.66892346,724.98020255)
\lineto(198.60025541,709.88556546)
\lineto(196.05419068,726.84849639)
\lineto(179.20498216,729.85775633)
\lineto(194.55091089,737.52104172)
\lineto(192.20619539,754.47550373)
\lineto(204.23656567,742.24874364)
\lineto(219.63666031,749.71791748)
\lineto(211.72590931,734.49807878)
\closepath
\moveto(560.59898672,620.52035846)
\lineto(543.6927587,626.55754917)
\lineto(544.06778703,608.31195367)
\lineto(538.24699203,625.29390183)
\lineto(524.2158374,613.62475015)
\lineto(533.86365278,628.76370243)
\lineto(515.9920608,632.45810379)
\lineto(533.84348481,634.35412034)
\lineto(525.58912876,650.63011516)
\lineto(538.20167501,637.85545685)
\lineto(545.78025335,654.45688907)
\lineto(543.65641726,636.63113416)
\lineto(561.36110593,641.0567867)
\lineto(546.10017941,631.60309222)
\lineto(560.59898672,620.52035846)
\closepath
\moveto(735.29819672,717.15191008)
\lineto(718.3919687,723.18910078)
\lineto(718.76699703,704.94350529)
\lineto(712.94620203,721.92545345)
\lineto(698.9150474,710.25630177)
\lineto(708.56286278,725.39525405)
\lineto(690.6912708,729.08965541)
\lineto(708.54269481,730.98567196)
\lineto(700.28833876,747.26166678)
\lineto(712.90088501,734.48700847)
\lineto(720.47946335,751.08844068)
\lineto(718.35562726,733.26268577)
\lineto(736.06031593,737.68833832)
\lineto(720.79938941,728.23464384)
\closepath
\moveto(1099.97163672,711.82821008)
\lineto(1082.45973312,717.43386656)
\lineto(1079.92328187,699.22242594)
\lineto(1076.02197098,717.19100757)
\lineto(1058.98217514,710.28191848)
\lineto(1072.59276787,722.64484363)
\lineto(1058.08942328,733.94719516)
\lineto(1075.60132688,728.34153868)
\lineto(1078.13777813,746.55297929)
\lineto(1082.03908902,728.58439766)
\lineto(1099.07888486,735.49348675)
\lineto(1085.46829213,723.1305616)
\closepath
\moveto(1543.37880372,799.47383008)
\lineto(1525.86690012,805.07948656)
\lineto(1523.33044887,786.86804594)
\lineto(1519.42913798,804.83662757)
\lineto(1502.38934214,797.92753848)
\lineto(1515.99993487,810.29046363)
\lineto(1501.49659028,821.59281516)
\lineto(1519.00849388,815.98715868)
\lineto(1521.54494513,834.19859929)
\lineto(1525.44625602,816.23001766)
\lineto(1542.48605186,823.13910675)
\lineto(1528.87545913,810.7761816)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=lightgrey]%red key box
{
\newpath
\moveto(140,41.00000262)
\lineto(180,41.00000262)
\lineto(180,1.00000262)
\lineto(140,1.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=grey]%blue key box
{
\newpath
\moveto(520,41.00000262)
\lineto(560,41.00000262)
\lineto(560,1.00000262)
\lineto(520,1.00000262)
\closepath
}
}
{
\put(200,10){red}
\put(580,10){blue}
}
\end{pspicture}


==> pictexfiles/disjointnessegpic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.34pt,yunit=.34pt,runit=.34pt}
\begin{pspicture}(830,1660)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(265,375)
\lineto(250,360)
\lineto(235,375)
\lineto(250,390)
\closepath
\moveto(235,315)
\lineto(220,300)
\lineto(160,300)
\lineto(160,330)
\lineto(145,345)
\lineto(160,360)
\lineto(160,390)
\lineto(190,390)
\lineto(205,375)
\lineto(190,360)
\lineto(190,330)
\lineto(220,330)
\closepath
\moveto(40,60)
\lineto(100,60)
\lineto(130,90)
\lineto(100,120)
\lineto(100,180)
\lineto(160,180)
\lineto(190,210)
\lineto(160,240)
\lineto(100,240)
\lineto(100,330)
\lineto(115,345)
\lineto(100,360)
\lineto(100,450)
\lineto(160,450)
\lineto(190,480)
\lineto(160,510)
\lineto(100,510)
\lineto(100,569.999996)
\lineto(130,599.999995)
\lineto(100,629.999995)
\lineto(100,690)
\lineto(160,690)
\lineto(190,720)
\lineto(160,750)
\lineto(100,750)
\lineto(100,810)
\lineto(160,810)
\lineto(190,840)
\lineto(160,870)
\lineto(100,870)
\lineto(100,930)
\lineto(70,960)
\lineto(40,930)
\closepath
\moveto(190,90)
\lineto(220,60)
\lineto(250,90)
\lineto(220,120)
\closepath
\moveto(190,600)
\lineto(220,570)
\lineto(250,600)
\lineto(220,630)
\closepath
\moveto(565,855)
\lineto(580,840)
\lineto(595,855)
\lineto(580,870)
\closepath
\moveto(565,795)
\lineto(550,810)
\lineto(520,810)
\lineto(520,840)
\lineto(535,855)
\lineto(520,870)
\lineto(490,870)
\lineto(475,855)
\lineto(490,840)
\lineto(490,810)
\lineto(475,795)
\lineto(490,780)
\lineto(550,780)
\closepath
\moveto(505,1065)
\lineto(520,1050)
\lineto(550,1050)
\lineto(565,1065)
\lineto(550,1080)
\lineto(550,1110)
\lineto(565,1125)
\lineto(550,1140)
\lineto(520,1140)
\lineto(505,1125)
\lineto(520,1110)
\lineto(520,1080)
\closepath
\moveto(490,690)
\lineto(520,660)
\lineto(790,660)
\lineto(790,930)
\lineto(760,960)
\lineto(730,930)
\lineto(700,960)
\lineto(670,930)
\lineto(670,870)
\lineto(655,855)
\lineto(670,840)
\lineto(670,810)
\lineto(655,795)
\lineto(670,780)
\lineto(670,720)
\lineto(520,720)
\closepath
\moveto(280,930)
\lineto(310,900)
\lineto(340,930)
\lineto(310,960)
\closepath
\moveto(130,1200)
\lineto(160,1170)
\lineto(190,1200)
\lineto(160,1230)
\closepath
\moveto(130,1320)
\lineto(160,1290)
\lineto(190,1320)
\lineto(160,1350)
\closepath
\moveto(130,1590)
\lineto(160,1560)
\lineto(190,1590)
\lineto(160,1620)
\closepath
\moveto(115,1485)
\lineto(130,1470)
\lineto(145,1485)
\lineto(130,1500)
\closepath
\moveto(430,960)
\lineto(460,990)
\lineto(460,1050)
\lineto(475,1065)
\lineto(460,1080)
\lineto(460,1110)
\lineto(475,1125)
\lineto(460,1140)
\lineto(460,1200)
\lineto(490,1230)
\lineto(460,1260)
\lineto(460,1620)
\lineto(280,1620)
\lineto(250,1590)
\lineto(280,1560)
\lineto(280,1470)
\lineto(265,1455)
\lineto(280,1440)
\lineto(280,1350)
\lineto(250,1320)
\lineto(280,1290)
\lineto(280,1230)
\lineto(250,1200)
\lineto(280,1170)
\lineto(280,1110)
\lineto(220,1110)
\lineto(190,1080)
\lineto(220,1050)
\lineto(280,1050)
\lineto(310,1020)
\lineto(340,1050)
\lineto(400,1050)
\lineto(400,990)
\closepath
\moveto(145,1425)
\lineto(160,1410)
\lineto(220,1410)
\lineto(220,1440)
\lineto(235,1455)
\lineto(220,1470)
\lineto(220,1500)
\lineto(190,1500)
\lineto(175,1485)
\lineto(190,1470)
\lineto(190,1440)
\lineto(160,1440)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(250,90)
\lineto(280,120)
\lineto(280,180)
\lineto(220,180)
\lineto(190,210)
\lineto(220,240)
\lineto(280,240)
\lineto(280,300)
\lineto(250,300)
\lineto(235,315)
\lineto(250,330)
\lineto(280,330)
\lineto(280,360)
\lineto(265,375)
\lineto(280,390)
\lineto(280,450)
\lineto(220,450)
\lineto(190,480)
\lineto(220,510)
\lineto(280,510)
\lineto(280,570)
\lineto(250,600)
\lineto(280,630)
\lineto(280,690)
\lineto(220,690)
\lineto(190,720)
\lineto(220,750)
\lineto(280,750)
\lineto(280,810)
\lineto(220,810)
\lineto(190,840)
\lineto(220,870)
\lineto(280,870)
\lineto(310,900)
\lineto(340,870)
\lineto(400.00004,870)
\lineto(400.00004,930)
\lineto(430.00004,960)
\lineto(460.00004,930)
\lineto(460.00004,870)
\lineto(475.00004,855)
\lineto(460.00004,840)
\lineto(460.00004,810)
\lineto(475.00004,795)
\lineto(460.00004,780)
\lineto(460.00004,720)
\lineto(490.00004,690)
\lineto(460.00004,660)
\lineto(460.00004,60)
\lineto(280,60)
\closepath
\moveto(235,375)
\lineto(220,360)
\lineto(205,375)
\lineto(220,390)
\closepath
\moveto(145,345)
\lineto(130,330)
\lineto(115,345)
\lineto(130,360)
\closepath
\moveto(130,90)
\lineto(160,60)
\lineto(190,90)
\lineto(160,120)
\closepath
\moveto(130,600)
\lineto(160,570)
\lineto(190,600)
\lineto(160,630)
\closepath
\moveto(475,1065)
\lineto(490,1050)
\lineto(505,1065)
\lineto(490,1080)
\closepath
\moveto(475,1125)
\lineto(490,1110)
\lineto(505,1125)
\lineto(490,1140)
\closepath
\moveto(535,855)
\lineto(550,840)
\lineto(565,855)
\lineto(550,870)
\closepath
\moveto(565,795)
\lineto(580,810)
\lineto(610,810)
\lineto(610,840)
\lineto(595,855)
\lineto(610,870)
\lineto(640,870)
\lineto(655,855)
\lineto(640,840)
\lineto(640,810)
\lineto(655,795)
\lineto(640,780)
\lineto(580,780)
\closepath
\moveto(490,1230)
\lineto(520,1200)
\lineto(580,1200)
\lineto(580,1140)
\lineto(565,1125)
\lineto(580,1110)
\lineto(580,1080)
\lineto(565,1065)
\lineto(580,1050)
\lineto(670,1050)
\lineto(670,990)
\lineto(700,960)
\lineto(730,990)
\lineto(760,960)
\lineto(790,990)
\lineto(790,1260)
\lineto(520,1260)
\closepath
\moveto(280,990)
\lineto(310,960)
\lineto(340,990)
\lineto(310,1020)
\closepath
\moveto(190,1200)
\lineto(220,1170)
\lineto(250,1200)
\lineto(220,1230)
\closepath
\moveto(190,1320)
\lineto(220,1290)
\lineto(250,1320)
\lineto(220,1350)
\closepath
\moveto(190,1590)
\lineto(220,1560)
\lineto(250,1590)
\lineto(220,1620)
\closepath
\moveto(145,1485)
\lineto(160,1470)
\lineto(175,1485)
\lineto(160,1500)
\closepath
\moveto(235,1455)
\lineto(250,1440)
\lineto(265,1455)
\lineto(250,1470)
\closepath
\moveto(40,1620)
\lineto(100,1620)
\lineto(130,1590)
\lineto(100,1560)
\lineto(100,1500)
\lineto(115,1485)
\lineto(100,1470)
\lineto(100,1440)
\lineto(130,1440)
\lineto(145,1425)
\lineto(130,1410)
\lineto(100,1410)
\lineto(100,1350)
\lineto(130,1320)
\lineto(100,1290)
\lineto(100,1230)
\lineto(130,1200)
\lineto(100,1170)
\lineto(100,1110)
\lineto(160,1110)
\lineto(190,1080)
\lineto(160,1050)
\lineto(100,1050)
\lineto(100,990)
\lineto(70,960)
\lineto(40,990)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=grey]%knot
{
\newpath
\moveto(300,1010)
\lineto(280,990)
\lineto(340,930)
\lineto(320,910)
\moveto(440,970)
\lineto(460,990)
\lineto(460,1050)
\lineto(490,1080)
\lineto(500,1070)
\moveto(560,1130)
\lineto(550,1140)
\lineto(520,1140)
\lineto(490,1110)
\lineto(480,1120)
\moveto(480,1060)
\lineto(490,1050)
\lineto(520,1080)
\lineto(520,1110)
\lineto(510,1120)
\moveto(500,1130)
\lineto(490,1140)
\lineto(460,1110)
\lineto(460,1080)
\lineto(470,1070)
\moveto(570,1120)
\lineto(580,1110)
\lineto(580,1080)
\lineto(550,1050)
\lineto(520,1050)
\lineto(510,1060)
\moveto(470,1130)
\lineto(460,1140)
\lineto(460,1200)
\lineto(520,1260)
\lineto(790,1260)
\lineto(790,990)
\lineto(770,970)
\moveto(500,1220)
\lineto(520,1200)
\lineto(580,1200)
\lineto(580,1140)
\lineto(550,1110)
\lineto(550,1080)
\lineto(560,1070)
\moveto(570,1060)
\lineto(580,1050)
\lineto(670,1050)
\lineto(670,990)
\lineto(730,930)
\lineto(750,950)
\moveto(320,1030)
\lineto(340,1050)
\lineto(400,1050)
\lineto(400,990)
\lineto(460,930)
\lineto(460,870)
\lineto(470,860)
\moveto(480,850)
\lineto(490,840)
\lineto(490,810)
\lineto(460,780)
\lineto(460,720)
\lineto(480,700)
\moveto(500,680)
\lineto(520,660)
\lineto(790,660)
\lineto(790,930)
\lineto(730,990)
\lineto(710,970)
\moveto(300,950)
\lineto(280,930)
\lineto(340,870)
\lineto(400,870)
\lineto(400,930)
\lineto(420,950)
\moveto(540,850)
\lineto(550,840)
\lineto(580,870)
\lineto(590,860)
\moveto(530,860)
\lineto(520,870)
\lineto(490,870)
\lineto(460,840)
\lineto(460,810)
\lineto(470,800)
\moveto(480,790)
\lineto(490,780)
\lineto(550,780)
\lineto(580,810)
\lineto(610,810)
\lineto(610,840)
\lineto(600,850)
\moveto(560,860)
\lineto(550,870)
\lineto(520,840)
\lineto(520,810)
\lineto(550,810)
\lineto(560,800)
\moveto(570,790)
\lineto(580,780)
\lineto(640,780)
\lineto(670,810)
\lineto(670,840)
\lineto(660,850)
\moveto(650,860)
\lineto(640,870)
\lineto(610,870)
\lineto(580,840)
\lineto(570,850)
\moveto(690,950)
\lineto(670,930)
\lineto(670,870)
\lineto(640,840)
\lineto(640,810)
\lineto(650,800)
\moveto(180,1090)
\lineto(160,1110)
\lineto(100,1110)
\lineto(100,1170)
\lineto(160,1230)
\lineto(180,1210)
\moveto(200,1190)
\lineto(220,1170)
\lineto(280,1230)
\lineto(280,1290)
\lineto(260,1310)
\moveto(240,1330)
\lineto(220,1350)
\lineto(160,1290)
\lineto(140,1310)
\moveto(320,970)
\lineto(340,990)
\lineto(280,1050)
\lineto(220,1050)
\lineto(200,1070)
\moveto(240,1210)
\lineto(220,1230)
\lineto(160,1170)
\lineto(140,1190)
\moveto(120,1210)
\lineto(100,1230)
\lineto(100,1290)
\lineto(160,1350)
\lineto(180,1330)
\moveto(260,1190)
\lineto(280,1170)
\lineto(280,1110)
\lineto(220,1110)
\lineto(160,1050)
\lineto(100,1050)
\lineto(100,990)
\lineto(80,970)
\moveto(60,950)
\lineto(40,930)
\lineto(40,60)
\lineto(100,60)
\lineto(160,120)
\lineto(180,100)
\moveto(120,1330)
\lineto(100,1350)
\lineto(100,1410)
\lineto(130,1410)
\lineto(160,1440)
\lineto(190,1440)
\lineto(190,1470)
\lineto(180,1480)
\moveto(170,1490)
\lineto(160,1500)
\lineto(130,1470)
\lineto(120,1480)
\moveto(110,1490)
\lineto(100,1500)
\lineto(100,1560)
\lineto(160,1620)
\lineto(180,1600)
\moveto(200,1580)
\lineto(220,1560)
\lineto(280,1620)
\lineto(460,1620)
\lineto(460,1260)
\lineto(480,1240)
\moveto(240,1600)
\lineto(220,1620)
\lineto(160,1560)
\lineto(140,1580)
\moveto(150,1420)
\lineto(160,1410)
\lineto(220,1410)
\lineto(220,1440)
\lineto(250,1470)
\lineto(260,1460)
\moveto(270,1450)
\lineto(280,1440)
\lineto(280,1350)
\lineto(220,1290)
\lineto(200,1310)
\moveto(140,1430)
\lineto(130,1440)
\lineto(100,1440)
\lineto(100,1470)
\lineto(130,1500)
\lineto(140,1490)
\moveto(150,1480)
\lineto(160,1470)
\lineto(190,1500)
\lineto(220,1500)
\lineto(220,1470)
\lineto(230,1460)
\moveto(240,1450)
\lineto(250,1440)
\lineto(280,1470)
\lineto(280,1560)
\lineto(260,1580)
\moveto(300,890)
\lineto(280,870)
\lineto(220,870)
\lineto(160,810)
\lineto(100,810)
\lineto(100,750)
\lineto(160,750)
\lineto(180,730)
\moveto(200,710)
\lineto(220,690)
\lineto(280,690)
\lineto(280,630)
\lineto(220,570)
\lineto(200,590)
\moveto(180,610)
\lineto(160,630)
\lineto(100,570)
\lineto(100,510)
\lineto(160,510)
\lineto(180,490)
\moveto(120,1600)
\lineto(100,1620)
\lineto(40,1620)
\lineto(40,990)
\lineto(100,930)
\lineto(100,870)
\lineto(160,870)
\lineto(180,850)
\moveto(200,830)
\lineto(220,810)
\lineto(280,810)
\lineto(280,750)
\lineto(220,750)
\lineto(160,690)
\lineto(100,690)
\lineto(100,630)
\lineto(120,610)
\moveto(140,590)
\lineto(160,570)
\lineto(220,630)
\lineto(240,610)
\moveto(260,590)
\lineto(280,570)
\lineto(280,510)
\lineto(220,510)
\lineto(160,450)
\lineto(100,450)
\lineto(100,360)
\lineto(110,350)
\moveto(140,80)
\lineto(160,60)
\lineto(220,120)
\lineto(240,100)
\moveto(260,80)
\lineto(280,60)
\lineto(460,60)
\lineto(460,660)
\lineto(520,720)
\lineto(670,720)
\lineto(670,780)
\lineto(660,790)
\moveto(120,100)
\lineto(100,120)
\lineto(100,180)
\lineto(160,180)
\lineto(220,240)
\lineto(280,240)
\lineto(280,300)
\lineto(250,300)
\lineto(240,310)
\moveto(200,80)
\lineto(220,60)
\lineto(280,120)
\lineto(280,180)
\lineto(220,180)
\lineto(200,200)
\moveto(200,470)
\lineto(220,450)
\lineto(280,450)
\lineto(280,390)
\lineto(250,360)
\lineto(240,370)
\moveto(230,380)
\lineto(220,390)
\lineto(190,360)
\lineto(190,330)
\lineto(220,330)
\lineto(230,320)
\moveto(180,220)
\lineto(160,240)
\lineto(100,240)
\lineto(100,330)
\lineto(130,360)
\lineto(140,350)
\moveto(150,340)
\lineto(160,330)
\lineto(160,300)
\lineto(220,300)
\lineto(250,330)
\lineto(280,330)
\lineto(280,360)
\lineto(270,370)
\moveto(260,380)
\lineto(250,390)
\lineto(220,360)
\lineto(210,370)
\moveto(200,380)
\lineto(190,390)
\lineto(160,390)
\lineto(160,360)
\lineto(130,330)
\lineto(120,340)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=5 8]%P-arcs
{
\newpath
\moveto(220,115)
\lineto(270,115)
\lineto(220,65)
\lineto(170,65)
\lineto(220,115)
\closepath
\moveto(95,570)
\lineto(95,540)
\lineto(285,540)
\lineto(285,505)
\lineto(220,505)
\lineto(170,455)
\lineto(285,455)
\lineto(285,390)
\lineto(260,365)
\lineto(285,365)
\lineto(285,325)
\lineto(250,325)
\lineto(230,305)
\lineto(285,305)
\lineto(285,235)
\lineto(220,235)
\lineto(190,210)
\lineto(160,185)
\lineto(95,185)
\lineto(95,115)
\lineto(150,115)
\lineto(95,60)
\lineto(130,30)
\lineto(250,30)
\lineto(280,55)
\lineto(465,55)
\lineto(465,660)
\lineto(520,715)
\lineto(675,715)
\lineto(675,785)
\lineto(650,785)
\lineto(675,810)
\lineto(675,845)
\lineto(650,845)
\lineto(675,870)
\lineto(675,900)
\lineto(465,900)
\lineto(455,910)
\lineto(455,930)
\lineto(405,980)
\lineto(405,865)
\lineto(340,865)
\lineto(285,920)
\lineto(285,865)
\lineto(220,865)
\lineto(170,815)
\lineto(285,815)
\lineto(285,745)
\lineto(220,745)
\lineto(190,720)
\lineto(160,695)
\lineto(95,695)
\lineto(95,625)
\lineto(150,625)
\lineto(95,570)
\lineto(95,570)
\closepath
\moveto(220,625)
\lineto(270,625)
\lineto(220,575)
\lineto(170,575)
\lineto(220,625)
\closepath
\moveto(160,1225)
\lineto(210,1225)
\lineto(160,1175)
\lineto(110,1175)
\lineto(160,1225)
\closepath
\moveto(160,1345)
\lineto(210,1345)
\lineto(160,1295)
\lineto(110,1295)
\lineto(160,1345)
\closepath
\moveto(335,990)
\lineto(335,940)
\lineto(285,990)
\lineto(285,1040)
\lineto(335,990)
\closepath
\moveto(110,335)
\lineto(130,335)
\lineto(150,355)
\lineto(130,355)
\lineto(110,335)
\closepath
\moveto(200,365)
\lineto(220,365)
\lineto(240,385)
\lineto(220,385)
\lineto(200,365)
\closepath
\moveto(110,1475)
\lineto(130,1475)
\lineto(150,1495)
\lineto(130,1495)
\lineto(110,1475)
\closepath
\moveto(230,1445)
\lineto(250,1445)
\lineto(270,1465)
\lineto(250,1465)
\lineto(230,1445)
\closepath
\moveto(220,1615)
\lineto(270,1615)
\lineto(220,1565)
\lineto(170,1565)
\lineto(220,1615)
\closepath
\moveto(105,1405)
\lineto(105,1380)
\lineto(285,1380)
\lineto(285,1350)
\lineto(230,1295)
\lineto(285,1295)
\lineto(285,1230)
\lineto(230,1175)
\lineto(285,1175)
\lineto(285,1105)
\lineto(220,1105)
\lineto(190,1080)
\lineto(160,1055)
\lineto(95,1055)
\lineto(95,940)
\lineto(45,990)
\lineto(45,1615)
\lineto(150,1615)
\lineto(95,1560)
\lineto(95,1525)
\lineto(105,1515)
\lineto(190,1515)
\lineto(205,1495)
\lineto(190,1495)
\lineto(170,1475)
\lineto(195,1475)
\lineto(195,1435)
\lineto(160,1435)
\lineto(130,1405)
\lineto(105,1405)
\closepath
\moveto(510,835)
\lineto(550,835)
\lineto(590,875)
\lineto(550,875)
\lineto(510,835)
\closepath
\moveto(455,1020)
\lineto(455,1050)
\lineto(480,1075)
\lineto(455,1075)
\lineto(455,1110)
\lineto(480,1135)
\lineto(455,1135)
\lineto(455,1200)
\lineto(520,1265)
\lineto(795,1265)
\lineto(795,920)
\lineto(735,980)
\lineto(735,920)
\lineto(665,990)
\lineto(665,1020)
\lineto(455,1020)
\closepath
\moveto(500,1055)
\lineto(550,1055)
\lineto(570,1075)
\lineto(545,1075)
\lineto(545,1110)
\lineto(570,1135)
\lineto(520,1135)
\lineto(500,1115)
\lineto(525,1115)
\lineto(525,1080)
\lineto(500,1055)
\closepath
\moveto(470,785)
\lineto(495,810)
\lineto(495,845)
\lineto(470,845)
\lineto(490,865)
\lineto(515,865)
\lineto(535,885)
\lineto(595,885)
\lineto(610,875)
\lineto(570,835)
\lineto(605,835)
\lineto(605,815)
\lineto(580,815)
\lineto(550,785)
\lineto(470,785)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=30 12]%P-arcs
{
\newpath
\moveto(335,930)
\lineto(335,880)
\lineto(285,930)
\lineto(285,980)
\lineto(335,930)
\closepath
\moveto(160,115)
\lineto(210,115)
\lineto(160,65)
\lineto(110,65)
\lineto(160,115)
\closepath
\moveto(465,910)
\lineto(465,930)
\lineto(405,990)
\lineto(405,1055)
\lineto(340,1055)
\lineto(340,995)
\lineto(280,1055)
\lineto(250,1055)
\lineto(250,875)
\lineto(220,875)
\lineto(150,805)
\lineto(275,805)
\lineto(275,755)
\lineto(220,755)
\lineto(190,720)
\lineto(170,695)
\lineto(285,695)
\lineto(285,630)
\lineto(230,575)
\lineto(285,575)
\lineto(285,545)
\lineto(275,535)
\lineto(275,515)
\lineto(220,515)
\lineto(150,445)
\lineto(275,445)
\lineto(275,390)
\lineto(240,355)
\lineto(275,355)
\lineto(275,335)
\lineto(250,335)
\lineto(210,295)
\lineto(275,295)
\lineto(275,245)
\lineto(220,245)
\lineto(190,210)
\lineto(170,185)
\lineto(285,185)
\lineto(285,120)
\lineto(230,65)
\lineto(455,65)
\lineto(455,660)
\lineto(510,715)
\lineto(455,715)
\lineto(455,780)
\lineto(480,805)
\lineto(455,805)
\lineto(455,840)
\lineto(480,865)
\lineto(455,865)
\lineto(455,900)
\lineto(465,910)
\closepath
\moveto(160,625)
\lineto(210,625)
\lineto(160,575)
\lineto(110,575)
\lineto(160,625)
\closepath
\moveto(220,1225)
\lineto(270,1225)
\lineto(220,1175)
\lineto(170,1175)
\lineto(220,1225)
\closepath
\moveto(220,1345)
\lineto(270,1345)
\lineto(220,1295)
\lineto(170,1295)
\lineto(220,1345)
\closepath
\moveto(140,1475)
\lineto(160,1475)
\lineto(180,1495)
\lineto(160,1495)
\lineto(140,1475)
\closepath
\moveto(90,325)
\lineto(130,325)
\lineto(170,365)
\lineto(130,365)
\lineto(90,325)
\closepath
\moveto(180,355)
\lineto(220,355)
\lineto(260,395)
\lineto(220,395)
\lineto(180,355)
\closepath
\moveto(210,1435)
\lineto(250,1435)
\lineto(290,1475)
\lineto(250,1475)
\lineto(210,1435)
\closepath
\moveto(220,1625)
\lineto(290,1625)
\lineto(220,1555)
\lineto(150,1555)
\lineto(220,1625)
\closepath
\moveto(105,920)
\lineto(35,990)
\lineto(35,1625)
\lineto(170,1625)
\lineto(105,1560)
\lineto(105,1525)
\lineto(95,1515)
\lineto(95,1495)
\lineto(120,1495)
\lineto(95,1470)
\lineto(95,1435)
\lineto(150,1435)
\lineto(130,1415)
\lineto(95,1415)
\lineto(95,1345)
\lineto(150,1345)
\lineto(95,1290)
\lineto(95,1225)
\lineto(150,1225)
\lineto(95,1170)
\lineto(95,1105)
\lineto(210,1105)
\lineto(190,1080)
\lineto(160,1045)
\lineto(105,1045)
\lineto(105,920)
\closepath
\moveto(530,845)
\lineto(550,845)
\lineto(570,865)
\lineto(550,865)
\lineto(530,845)
\closepath
\moveto(675,990)
\lineto(675,1055)
\lineto(560,1055)
\lineto(585,1080)
\lineto(585,1115)
\lineto(560,1115)
\lineto(585,1140)
\lineto(585,1205)
\lineto(470,1205)
\lineto(520,1255)
\lineto(785,1255)
\lineto(785,940)
\lineto(725,1000)
\lineto(725,940)
\lineto(675,990)
\closepath
\moveto(470,1055)
\lineto(490,1055)
\lineto(510,1075)
\lineto(490,1075)
\lineto(470,1055)
\closepath
\moveto(470,1115)
\lineto(490,1115)
\lineto(510,1135)
\lineto(490,1135)
\lineto(470,1115)
\closepath
\moveto(560,785)
\lineto(640,785)
\lineto(660,805)
\lineto(635,805)
\lineto(635,840)
\lineto(660,865)
\lineto(610,865)
\lineto(590,845)
\lineto(615,845)
\lineto(615,805)
\lineto(580,805)
\lineto(560,785)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnesspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(480,340)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(20,140)
\lineto(80,200)
\lineto(80,260)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20,320)
\lineto(440,320)
\lineto(440,20)
\lineto(20,20)
\lineto(20,140)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(50,170)
\lineto(80,200)
\lineto(80,260)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(50,170)
\closepath
\moveto(260,260)
\lineto(260,80)
\lineto(380,80)
\lineto(380,260)
\lineto(260,260)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,linestyle=dashed,dash=6 6]%rho
{
\newpath
\moveto(200,80)
\lineto(260,80)
\moveto(380,260)
\lineto(440,260)
\moveto(380,80)
\lineto(440,80)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(141.30000305,289.5)
\lineto(238.69999695,289.5)
\curveto(289.28019864,289.5)(330,248.78019864)(330,198.19999695)
\lineto(330,140.80000305)
\curveto(330,90.21980136)(289.28019864,49.5)(238.69999695,49.5)
\lineto(141.30000305,49.5)
\curveto(90.71980136,49.5)(50,90.21980136)(50,140.80000305)
\lineto(50,198.19999695)
\curveto(50,248.78019864)(90.71980136,289.5)(141.30000305,289.5)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot (thin)
{
\newpath
\moveto(60,180)
\lineto(80,200)
\lineto(80,260)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20,320)
\lineto(440,320)
\lineto(440,20)
\lineto(20,20)
\lineto(20,140)
\lineto(40,160)
\moveto(260,260)
\lineto(260,80)
\lineto(380,80)
\lineto(380,260)
\lineto(260,260)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black]%knot (bold)
{
\newpath
\moveto(200,160)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20,320)
\lineto(440,320)
\lineto(440,165)
\moveto(380,170)
\lineto(380,260)
\lineto(320,260)
\lineto(320,80)
\lineto(260,80)
\lineto(260,150)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(280,169.49999738)
\curveto(280,141.88575989)(257.61423749,119.49999738)(230,119.49999738)
\curveto(202.38576251,119.49999738)(180,141.88575989)(180,169.49999738)
\curveto(180,197.11423487)(202.38576251,219.49999738)(230,219.49999738)
\curveto(257.61423749,219.49999738)(280,197.11423487)(280,169.49999738)
\closepath
\moveto(460,169.49999738)
\curveto(460,141.88575989)(437.61423749,119.49999738)(410,119.49999738)
\curveto(382.38576251,119.49999738)(360,141.88575989)(360,169.49999738)
\curveto(360,197.11423487)(382.38576251,219.49999738)(410,219.49999738)
\curveto(437.61423749,219.49999738)(460,197.11423487)(460,169.49999738)
\closepath
}
}
{
\put(203,145){\LARGE$A$}
\put(383,145){\LARGE$B$}
\put(40,260){$\phi$}
\put(390,275){$\rho_1$}
\put(210,93){$\rho_2$}
\put(390,55){$\rho_3$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic10a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(320,190)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(310,150)
\lineto(250,150)
\lineto(220,120)
\lineto(250,90)
\lineto(310,90)
\lineto(310,150)
\closepath
\moveto(10,30)
\lineto(50,30)
\lineto(80,60)
\lineto(110,30)
\lineto(170,30)
\lineto(150,10)
\lineto(30,10)
\lineto(10,30)
\closepath
\moveto(11.416254,89.92653)
\lineto(50,90)
\lineto(80,60)
\lineto(110,90)
\lineto(190,90)
\lineto(220,120)
\lineto(190,150)
\lineto(150,150)
\lineto(11.416254,89.92653)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=grey]%knot
{
\newpath
\moveto(310,150)
\lineto(250,150)
\lineto(190,90)
\lineto(110,90)
\lineto(90,70)
\moveto(210,130)
\lineto(190,150)
\lineto(150,150)
\moveto(230,110)
\lineto(250,90)
\lineto(310,90)
\moveto(170,30)
\lineto(110,30)
\lineto(50,90)
\lineto(10,90)
\moveto(70,50)
\lineto(50,30)
\lineto(10,30)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=15 6]%P-arcs
{
\newpath
\moveto(160,60)
\lineto(135,85)
\lineto(190,85)
\lineto(250,145)
\lineto(290,145)
\lineto(310,180)
\moveto(135,30)
\lineto(160,45)
\moveto(165,150)
\lineto(160,170)
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=8 8]%P-arcs
{
\newpath
\moveto(120,60)
\lineto(125,95)
\lineto(190,95)
\lineto(250,155)
\lineto(280,155)
\lineto(265,180)
\moveto(125,30)
\lineto(135,55)
\moveto(175,150)
\lineto(195,175)
}
}
{
\pscustom[linewidth=2,linecolor=grey]%arrow
{
\newpath
\moveto(140,124.99999738)
\curveto(140,119.47714988)(145.59644063,114.99999738)(152.5,114.99999738)
\curveto(159.40355937,114.99999738)(165,119.47714988)(165,124.99999738)
\curveto(165,127.88310235)(163.44455453,130.62591944)(160.73271182,132.52478123)
}
}
{
\pscustom[linewidth=3,linecolor=grey,fillstyle=solid,fillcolor=grey]%arrowhead
{
\newpath
\moveto(164.00931484,130.23046812)
\lineto(164.5004598,127.44501005)
\lineto(159.91356107,133.0983595)
\lineto(166.79477291,130.72161308)
\lineto(164.00931484,130.23046812)
\closepath
}
}
{
\put(215,80){$c'$}
\put(45,50){$c$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic10b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(320,190)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(310,150)
\lineto(250,150)
\lineto(220,120)
\lineto(250,90)
\lineto(310,90)
\lineto(310,150)
\closepath
\moveto(10,30)
\lineto(50,30)
\lineto(80,60)
\lineto(110,30)
\lineto(170,30)
\lineto(150,10)
\lineto(30,10)
\lineto(10,30)
\closepath
\moveto(11.416254,89.92653)
\lineto(50,90)
\lineto(80,60)
\lineto(110,90)
\lineto(190,90)
\lineto(220,120)
\lineto(190,150)
\lineto(150,150)
\lineto(11.416254,89.92653)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=grey]%knot
{
\newpath
\moveto(310,150)
\lineto(250,150)
\lineto(190,90)
\lineto(110,90)
\lineto(90,70)
\moveto(210,130)
\lineto(190,150)
\lineto(150,150)
\moveto(230,110)
\lineto(250,90)
\lineto(310,90)
\moveto(170,30)
\lineto(110,30)
\lineto(50,90)
\lineto(10,90)
\moveto(70,50)
\lineto(50,30)
\lineto(10,30)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=15 6]%P-arcs
{
\newpath
\moveto(160,60)
\lineto(135,85)
\lineto(190,85)
\lineto(205,100)
\lineto(205,110)
\lineto(250,155)
\lineto(280,155)
\lineto(265,180)
\moveto(135,30)
\lineto(160,45)
\moveto(175,150)
\lineto(195,175)
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=8 8]%P-arcs
{
\newpath
\moveto(120,60)
\lineto(125,95)
\lineto(190,95)
\lineto(200,105)
\lineto(210,105)
\lineto(250,145)
\lineto(290,145)
\lineto(310,180)
\moveto(125,30)
\lineto(135,50)
\moveto(165,150)
\lineto(160,170)
}
}
{
\pscustom[linewidth=2,linecolor=grey]%arrow
{
\newpath
\moveto(140,124.99999738)
\curveto(140,119.47714988)(145.59644063,114.99999738)(152.5,114.99999738)
\curveto(159.40355937,114.99999738)(165,119.47714988)(165,124.99999738)
\curveto(165,127.88310235)(163.44455453,130.62591944)(160.73271182,132.52478123)
}
}
{
\pscustom[linewidth=3,linecolor=grey,fillstyle=solid,fillcolor=grey]%arrowhead
{
\newpath
\moveto(164.00931484,130.23046812)
\lineto(164.5004598,127.44501005)
\lineto(159.91356107,133.0983595)
\lineto(166.79477291,130.72161308)
\lineto(164.00931484,130.23046812)
\closepath
}
}
{
\put(215,80){$c'$}
\put(45,50){$c$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic11.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}(700,420)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(19.99999738,19.99999)
\lineto(19.99999738,79.99999)
\lineto(49.99999738,109.99999)
\lineto(79.99999738,79.99999)
\lineto(139.99999738,79.99999)
\lineto(139.99999738,179.99999)
\lineto(169.99999738,209.99999)
\lineto(199.99999738,179.99999)
\lineto(199.99999738,79.99999)
\lineto(259.99999738,79.99999)
\lineto(289.99999738,109.99999)
\lineto(319.99999738,79.99999)
\lineto(379.99999738,79.99999)
\lineto(379.99999738,179.99999)
\lineto(409.99999738,209.99999)
\lineto(439.99999738,179.99999)
\lineto(439.99999738,79.99999)
\lineto(499.99999738,79.99999)
\lineto(529.99999738,109.99999)
\lineto(559.99999738,79.99999)
\lineto(619.99999738,79.99999)
\lineto(649.99999738,109.99999)
\lineto(679.99999738,79.99999)
\lineto(679.99999738,19.99999)
\lineto(19.99999738,19.99999)
\closepath
\moveto(19.99999738,399.99999)
\lineto(19.99999738,339.99999)
\lineto(49.99999738,309.99999)
\lineto(79.99999738,339.99999)
\lineto(139.99999738,339.99999)
\lineto(139.99999738,239.99999)
\lineto(169.99999738,207.99999)
\lineto(199.99999738,239.99999)
\lineto(199.99999738,339.99999)
\lineto(259.99999738,339.99999)
\lineto(289.99999738,309.99999)
\lineto(319.99999738,339.99999)
\lineto(379.99999738,339.99999)
\lineto(379.99999738,239.99999)
\lineto(409.99999738,209.99999)
\lineto(439.99999738,239.99999)
\lineto(439.99999738,339.99999)
\lineto(499.99999738,339.99999)
\lineto(529.99999738,309.99999)
\lineto(559.99999738,339.99999)
\lineto(619.99999738,339.99999)
\lineto(649.99999738,309.99999)
\lineto(679.99999738,339.99999)
\lineto(679.99999738,399.99999)
\lineto(19.99999738,399.99999)
\closepath
\moveto(529.99999738,210.00001)
\lineto(559.99999738,240.00001)
\lineto(559.99999738,279.99999)
\lineto(529.99999738,309.99999)
\lineto(499.99999738,279.99999)
\lineto(499.99999738,240.00001)
\lineto(529.99999738,210.00001)
\closepath
\moveto(529.99999738,109.99999)
\lineto(559.99999738,139.99999)
\lineto(559.99999738,179.99999)
\lineto(529.99999738,209.99999)
\lineto(499.99999738,179.99999)
\lineto(499.99999738,139.99999)
\lineto(529.99999738,109.99999)
\closepath
\moveto(49.99999738,210.00001)
\lineto(19.99999738,240.00001)
\lineto(19.99999738,279.99999)
\lineto(49.99999738,309.99999)
\lineto(79.99999738,279.99999)
\lineto(79.99999738,240.00001)
\lineto(49.99999738,210.00001)
\closepath
\moveto(49.99999738,109.99999)
\lineto(19.99999738,139.99999)
\lineto(19.99999738,179.99999)
\lineto(49.99999738,209.99999)
\lineto(79.99999738,179.99999)
\lineto(79.99999738,139.99999)
\lineto(49.99999738,109.99999)
\closepath
\moveto(289.99999738,210.00001)
\lineto(259.99999738,240.00001)
\lineto(259.99999738,279.99999)
\lineto(289.99999738,309.99999)
\lineto(319.99999738,279.99999)
\lineto(319.99999738,240.00001)
\lineto(289.99999738,210.00001)
\closepath
\moveto(289.99999738,109.99999)
\lineto(259.99999738,139.99999)
\lineto(259.99999738,179.99999)
\lineto(289.99999738,209.99999)
\lineto(319.99999738,179.99999)
\lineto(319.99999738,139.99999)
\lineto(289.99999738,109.99999)
\closepath
\moveto(649.99999738,209.99999)
\lineto(679.99999738,239.99999)
\lineto(679.99999738,279.99997)
\lineto(649.99999738,309.99997)
\lineto(619.99999738,279.99997)
\lineto(619.99999738,239.99999)
\lineto(649.99999738,209.99999)
\closepath
\moveto(649.99999738,109.99999)
\lineto(679.99999738,139.99999)
\lineto(679.99999738,179.99999)
\lineto(649.99999738,209.99999)
\lineto(619.99999738,179.99999)
\lineto(619.99999738,139.99999)
\lineto(649.99999738,109.99999)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=grey]%knot
{
\newpath
\moveto(659.99999738,119.99999)
\lineto(679.99999738,139.99999)
\lineto(679.99999738,179.99999)
\lineto(619.99999738,239.99999)
\lineto(619.99999738,279.99999)
\lineto(639.99999738,299.99999)
\moveto(519.99999738,299.99999)
\lineto(499.99999738,279.99999)
\lineto(499.99999738,239.99999)
\lineto(559.99999738,179.99999)
\lineto(559.99999738,139.99999)
\lineto(539.99999738,119.99999)
\moveto(519.99999738,99.99999)
\lineto(499.99999738,79.99999)
\lineto(439.99999738,79.99999)
\lineto(439.99999738,179.99999)
\lineto(379.99999738,239.99999)
\lineto(379.99999738,339.99999)
\lineto(319.99999738,339.99999)
\lineto(299.99999738,319.99999)
\moveto(279.99999738,99.99999)
\lineto(259.99999738,79.99999)
\lineto(199.99999738,79.99999)
\lineto(199.99999738,179.99999)
\lineto(139.99999738,239.99999)
\lineto(139.99999738,339.99999)
\lineto(79.99999738,339.99999)
\lineto(59.99999738,319.99999)
\moveto(39.99999738,299.99999)
\lineto(19.99999738,279.99999)
\lineto(19.99999738,239.99999)
\lineto(79.99999738,179.99999)
\lineto(79.99999738,139.99999)
\lineto(59.99999738,119.99999)
\moveto(39.99999738,99.99999)
\lineto(19.99999738,79.99999)
\lineto(19.99999738,19.99999)
\lineto(679.99999738,19.99999)
\lineto(679.99999738,79.99999)
\lineto(619.99999738,139.99999)
\lineto(619.99999738,179.99999)
\lineto(639.99999738,199.99999)
\moveto(659.99999738,219.99999)
\lineto(679.99999738,239.99999)
\lineto(679.99999738,279.99999)
\lineto(619.99999738,339.99999)
\lineto(559.99999738,339.99999)
\lineto(539.99999738,319.99999)
\moveto(279.99999738,299.99999)
\lineto(259.99999738,279.99999)
\lineto(259.99999738,239.99999)
\lineto(319.99999738,179.99999)
\lineto(319.99999738,139.99999)
\lineto(299.99999738,119.99999)
\moveto(659.99999738,319.99999)
\lineto(679.99999738,339.99999)
\lineto(679.99999738,399.99999)
\lineto(19.99999738,399.99999)
\lineto(19.99999738,339.99999)
\lineto(79.99999738,279.99999)
\lineto(79.99999738,239.99999)
\lineto(59.99999738,219.99999)
\moveto(519.99999738,199.99999)
\lineto(499.99999738,179.99999)
\lineto(499.99999738,139.99999)
\lineto(559.99999738,79.99999)
\lineto(619.99999738,79.99999)
\lineto(639.99999738,99.99999)
\moveto(419.99999738,219.99999)
\lineto(439.99999738,239.99999)
\lineto(439.99999738,339.99999)
\lineto(499.99999738,339.99999)
\lineto(559.99999738,279.99999)
\lineto(559.99999738,239.99999)
\lineto(539.99999738,219.99999)
\moveto(279.99999738,199.99999)
\lineto(259.99999738,179.99999)
\lineto(259.99999738,139.99999)
\lineto(319.99999738,79.99999)
\lineto(379.99999738,79.99999)
\lineto(379.99999738,179.99999)
\lineto(399.99999738,199.99999)
\moveto(39.99999738,199.99999)
\lineto(19.99999738,179.99999)
\lineto(19.99999738,139.99999)
\lineto(79.99999738,79.99999)
\lineto(139.99999738,79.99999)
\lineto(139.99999738,179.99999)
\lineto(159.99999738,199.99999)
\moveto(179.99999738,219.99999)
\lineto(199.99999738,239.99999)
\lineto(199.99999738,339.99999)
\lineto(259.99999738,339.99999)
\lineto(319.99999738,279.99999)
\lineto(319.99999738,239.99999)
\lineto(299.99999738,219.99999)
}
}
{
\pscustom[linewidth=5,linecolor=darkgrey,linestyle=dashed,dash=15 4]%P-arcs
{
\newpath
\moveto(554.99999738,189.99999)
\lineto(554.99999738,279.99999)
\lineto(504.99999738,329.99999)
\lineto(504.99999738,239.99999)
\lineto(554.99999738,189.99999)
\closepath
\moveto(314.99999738,89.99999)
\lineto(314.99999738,179.99999)
\lineto(264.99999738,229.99999)
\lineto(264.99999738,139.99999)
\lineto(314.99999738,89.99999)
\closepath
\moveto(84.99999738,69.99999)
\lineto(84.99999738,179.99999)
\lineto(14.99999738,249.99999)
\lineto(14.99999738,139.99999)
\lineto(84.99999738,69.99999)
\closepath
\moveto(684.99999738,69.99999)
\lineto(684.99999738,179.99999)
\lineto(614.99999738,249.99999)
\lineto(614.99999738,139.99999)
\lineto(684.99999738,69.99999)
\closepath
\moveto(14.99999738,404.99999)
\lineto(14.99999738,339.99999)
\lineto(84.99999738,269.99999)
\lineto(84.99999738,334.99999)
\lineto(134.99999738,334.99999)
\lineto(134.99999738,239.99999)
\lineto(164.99999738,209.99999)
\lineto(174.99999738,209.99999)
\lineto(194.99999738,189.99999)
\lineto(194.99999738,344.99999)
\lineto(259.99999738,344.99999)
\lineto(314.99999738,289.99999)
\lineto(314.99999738,344.99999)
\lineto(349.99999738,344.99999)
\lineto(354.99999738,334.99999)
\lineto(374.99999738,334.99999)
\lineto(374.99999738,239.99999)
\lineto(434.99999738,179.99999)
\lineto(434.99999738,74.99999)
\lineto(504.99999738,74.99999)
\lineto(504.99999738,129.99999)
\lineto(559.99999738,74.99999)
\lineto(589.99999738,74.99999)
\lineto(589.99999738,334.99999)
\lineto(619.99999738,334.99999)
\lineto(684.99999738,269.99999)
\lineto(684.99999738,404.99999)
\lineto(14.99999738,404.99999)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=15 4]%P-arcs
{
\newpath
\moveto(74.99999738,89.99999)
\lineto(74.99999738,179.99999)
\lineto(24.99999738,229.99999)
\lineto(24.99999738,139.99999)
\lineto(74.99999738,89.99999)
\closepath
\moveto(314.99999738,189.99999)
\lineto(314.99999738,279.99999)
\lineto(264.99999738,329.99999)
\lineto(264.99999738,239.99999)
\lineto(314.99999738,189.99999)
\closepath
\moveto(674.99999738,89.99999)
\lineto(674.99999738,179.99999)
\lineto(624.99999738,229.99999)
\lineto(624.99999738,139.99999)
\lineto(674.99999738,89.99999)
\closepath
\moveto(554.99999738,89.99999)
\lineto(554.99999738,179.99999)
\lineto(504.99999738,229.99999)
\lineto(504.99999738,139.99999)
\lineto(554.99999738,89.99999)
\closepath
\moveto(264.99999738,129.99999)
\lineto(319.99999738,74.99999)
\lineto(349.99999738,74.99999)
\lineto(349.99999738,334.99999)
\lineto(354.99999738,344.99999)
\lineto(384.99999738,344.99999)
\lineto(384.99999738,239.99999)
\lineto(434.99999738,189.99999)
\lineto(434.99999738,344.99999)
\lineto(499.99999738,344.99999)
\lineto(554.99999738,289.99999)
\lineto(554.99999738,344.99999)
\lineto(619.99999738,344.99999)
\lineto(674.99999738,289.99999)
\lineto(674.99999738,394.99999)
\lineto(24.99999738,394.99999)
\lineto(24.99999738,339.99999)
\lineto(74.99999738,289.99999)
\lineto(74.99999738,344.99999)
\lineto(144.99999738,344.99999)
\lineto(144.99999738,239.99999)
\lineto(169.99999738,214.99999)
\lineto(169.99999738,204.99999)
\lineto(194.99999738,179.99999)
\lineto(194.99999738,74.99999)
\lineto(264.99999738,74.99999)
\lineto(264.99999738,129.99999)
\closepath
}
}
\end{pspicture}


==> pictexfiles/disjointnesspic12.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(440,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(20,339.99999738)
\lineto(420,339.99999738)
\lineto(420,19.99999738)
\lineto(20,19.99999738)
\lineto(20,339.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%vertical line
{
\newpath
\moveto(220,340)
\lineto(220,20)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%knot
{
\newpath
\moveto(20,219.99999738)
\lineto(420,219.99999738)
\lineto(420,139.99999738)
\lineto(20,139.99999738)
\lineto(20,219.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%edge of knot
{
\newpath
\moveto(20,220)
\lineto(420,220)
}
}
{
\pscustom[linewidth=2,linecolor=black]%edge of knot
{
\newpath
\moveto(20,140)
\lineto(420,140)
}
}
{
\put(80,280){$R_{-1}$}
\put(315,280){$R_{1}$}
\put(40,165){$\partial\!\nhd(L)$}
\put(60,60){$R_{1}$}
\put(300,60){$R_{-1}$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(480,340)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(20.5,139.5)
\lineto(80.5,199.5)
\lineto(79.90827,259.70921)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20.5,319.5)
\lineto(440,320)
\lineto(440,20)
\lineto(20,20)
\lineto(20.5,139.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(50,170)
\lineto(80.5,199.5)
\lineto(80,260)
\lineto(200.91842,259.5)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(50,170)
\closepath
\moveto(260.5,259.5)
\lineto(260.5,79.5)
\lineto(380.5,79.5)
\lineto(380.5,259.5)
\lineto(260.5,259.5)
\lineto(260.5,259.5)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(141.80000305,289.49999619)
\lineto(239.19999695,289.49999619)
\curveto(289.78019864,289.49999619)(330.5,248.78019482)(330.5,198.19999313)
\lineto(330.5,140.79999924)
\curveto(330.5,90.21979755)(289.78019864,49.49999619)(239.19999695,49.49999619)
\lineto(141.80000305,49.49999619)
\curveto(91.21980136,49.49999619)(50.5,90.21979755)(50.5,140.79999924)
\lineto(50.5,198.19999313)
\curveto(50.5,248.78019482)(91.21980136,289.49999619)(141.80000305,289.49999619)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arc
{
\newpath
\moveto(319.10415,259.93671)
\lineto(320.5,79.5)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(60.5,179.5)
\lineto(80.5,199.5)
\lineto(79.90827,259.70921)
\lineto(200.91842,259.5)
\lineto(200,80)
\lineto(80,80)
\lineto(80.5,139.5)
\lineto(20,200)
\lineto(20.5,319.5)
\lineto(440.5,319.5)
\lineto(440.5,19.5)
\lineto(20.5,19.5)
\lineto(20.5,139.5)
\lineto(40.5,159.5)
\moveto(260.5,259.5)
\lineto(260.5,79.5)
\lineto(380.5,79.5)
\lineto(380.5,259.5)
\lineto(260.5,259.5)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(280.5,169.49999738)
\curveto(280.5,141.88575989)(258.11423749,119.49999738)(230.5,119.49999738)
\curveto(202.88576251,119.49999738)(180.5,141.88575989)(180.5,169.49999738)
\curveto(180.5,197.11423487)(202.88576251,219.49999738)(230.5,219.49999738)
\curveto(258.11423749,219.49999738)(280.5,197.11423487)(280.5,169.49999738)
\closepath
\moveto(460.5,169.49999738)
\curveto(460.5,141.88575989)(438.11423749,119.49999738)(410.5,119.49999738)
\curveto(382.88576251,119.49999738)(360.5,141.88575989)(360.5,169.49999738)
\curveto(360.5,197.11423487)(382.88576251,219.49999738)(410.5,219.49999738)
\curveto(438.11423749,219.49999738)(460.5,197.11423487)(460.5,169.49999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(170,290)
\lineto(170,270)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(170,280)
\lineto(166,284)
\lineto(170,270)
\lineto(174,284)
\lineto(170,280)
\closepath
}
}
{
\put(40,260){$\phi$}
\put(203,145){\LARGE$A$}
\put(383,145){\LARGE$B$}
\put(275,200){\LARGE$*$}
\put(365,275){$r'$}
\put(325,95){$\rho$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(900,340)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(630,170)
\lineto(660,200)
\lineto(660,260)
\lineto(780,260)
\lineto(780,80)
\lineto(660,80)
\lineto(660,140)
\lineto(630,170)
\lineto(600,140)
\lineto(600,20)
\lineto(840,20)
\lineto(840,320)
\lineto(600,320)
\lineto(600,200)
\lineto(630,170)
\closepath
\moveto(21,140)
\lineto(80,200)
\lineto(81,260)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20,320)
\lineto(440,320)
\lineto(441,20)
\lineto(21,20)
\lineto(21,140)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(630,170)
\lineto(661,200)
\lineto(661,260)
\lineto(780,260)
\lineto(780,80)
\lineto(660,80)
\lineto(660,140)
\lineto(630,170)
\closepath
\moveto(50,170)
\lineto(81,200)
\lineto(81,260)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(50,170)
\closepath
\moveto(261,260)
\lineto(261,80)
\lineto(380,80)
\lineto(380,260)
\lineto(261,260)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(141.30000305,289.50000381)
\lineto(238.69999695,289.50000381)
\curveto(289.28019864,289.50000381)(330,248.78020245)(330,198.20000076)
\lineto(330,140.80000687)
\curveto(330,90.21980518)(289.28019864,49.50000381)(238.69999695,49.50000381)
\lineto(141.30000305,49.50000381)
\curveto(90.71980136,49.50000381)(50,90.21980518)(50,140.80000687)
\lineto(50,198.20000076)
\curveto(50,248.78020245)(90.71980136,289.50000381)(141.30000305,289.50000381)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(60,180)
\lineto(81,200)
\lineto(81,260)
\lineto(201,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20,320)
\lineto(440,320)
\lineto(441,20)
\lineto(21,20)
\lineto(21,140)
\lineto(40,160)
\moveto(261,260)
\lineto(261,80)
\lineto(381,80)
\lineto(380,260)
\lineto(261,260)
\closepath
\moveto(620,160)
\lineto(600,140)
\lineto(600,20)
\lineto(840,20)
\lineto(840,320)
\lineto(600,320)
\lineto(600,200)
\lineto(660,140)
\lineto(660,80)
\lineto(780,80)
\lineto(780,260)
\lineto(660,260)
\lineto(660,200)
\lineto(640,180)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arc
{
\newpath
\moveto(140,260)
\lineto(190,190)
\moveto(140,80)
\lineto(190,150)
\moveto(320,260)
\lineto(320,80)
\moveto(720,260)
\lineto(770,190)
\moveto(720,80)
\lineto(770,150)
\moveto(840,260)
\lineto(880,220)
\lineto(880,120)
\lineto(840,80)
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(150,290)
\lineto(150,270)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(150,280.000003)
\lineto(146,284.000003)
\lineto(150,270.000003)
\lineto(154,284.000003)
\lineto(150,280.000003)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]%arrow
{
\newpath
\moveto(480,170)
\lineto(570,170)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(540,170)
\lineto(528,158)
\lineto(570,170)
\lineto(528,182)
\lineto(540,170)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(460,169.49999738)
\curveto(460,141.88575989)(437.61423749,119.49999738)(410,119.49999738)
\curveto(382.38576251,119.49999738)(360,141.88575989)(360,169.49999738)
\curveto(360,197.11423487)(382.38576251,219.49999738)(410,219.49999738)
\curveto(437.61423749,219.49999738)(460,197.11423487)(460,169.49999738)
\closepath
\moveto(280,169.49999738)
\curveto(280,141.88575989)(257.61423749,119.49999738)(230,119.49999738)
\curveto(202.38576251,119.49999738)(180,141.88575989)(180,169.49999738)
\curveto(180,197.11423487)(202.38576251,219.49999738)(230,219.49999738)
\curveto(257.61423749,219.49999738)(280,197.11423487)(280,169.49999738)
\closepath
\moveto(860,169.5)
\curveto(860,141.88576251)(837.61423749,119.5)(810,119.5)
\curveto(782.38576251,119.5)(760,141.88576251)(760,169.5)
\curveto(760,197.11423749)(782.38576251,219.5)(810,219.5)
\curveto(837.61423749,219.5)(860,197.11423749)(860,169.5)
\closepath
}
}
{
\put(40,255){$\phi$}
\put(200,145){\LARGE $A$}
\put(380,145){\LARGE $B$}
\put(780,145){\LARGE $A'$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(940,400)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(41,200)
\lineto(100,259.5)
\lineto(101,320.000006)
\lineto(220,319.500006)
\lineto(220,139.5)
\lineto(100,139.5)
\lineto(100,199.5)
\lineto(40,259.5)
\lineto(40,379.500006)
\lineto(460,379.500006)
\lineto(461,80)
\lineto(41,80)
\lineto(41,200)
\closepath
\moveto(650,230)
\lineto(680,260)
\lineto(680,320.000006)
\lineto(799.22863,319.615316)
\lineto(800,140)
\lineto(680,140)
\lineto(680,200)
\lineto(650,230)
\lineto(620,200)
\lineto(620,80)
\lineto(860,80)
\lineto(860,380.000006)
\lineto(620,380.000006)
\lineto(620,260)
\lineto(650,230)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(70,230)
\lineto(100,260)
\lineto(101,320.000006)
\lineto(221,320.000006)
\lineto(220.71429,139.29079)
\lineto(100,140)
\lineto(100,199.5)
\lineto(70,230)
\closepath
\moveto(281,320.000006)
\lineto(281,140)
\lineto(400,139.5)
\lineto(400,319.500006)
\lineto(281,320.000006)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(161.30000305,349.50000763)
\lineto(258.69999695,349.50000763)
\curveto(309.28019864,349.50000763)(350,308.78020627)(350,258.20000458)
\lineto(350,200.80001068)
\curveto(350,150.21980899)(309.28019864,109.50000763)(258.69999695,109.50000763)
\lineto(161.30000305,109.50000763)
\curveto(110.71980136,109.50000763)(70,150.21980899)(70,200.80001068)
\lineto(70,258.20000458)
\curveto(70,308.78020627)(110.71980136,349.50000763)(161.30000305,349.50000763)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey]%knot
{
\newpath
\moveto(80,239.5)
\lineto(101,260)
\lineto(101,320.000006)
\lineto(221,320.000006)
\lineto(220.71429,139.29079)
\lineto(99.70413,138.57651)
\lineto(100,199.5)
\lineto(40.71429,258.78571)
\lineto(40,379.500006)
\lineto(460,379.500006)
\lineto(461,80)
\lineto(41,80)
\lineto(41,200)
\lineto(60,219.5)
\moveto(281,320.000006)
\lineto(281,140)
\lineto(401,140)
\lineto(400,319.500006)
\lineto(281,320.000006)
\closepath
\moveto(640,220)
\lineto(620,200)
\lineto(620,80)
\lineto(860,80)
\lineto(860,380.000006)
\lineto(620.43161,379.500006)
\lineto(620,260)
\lineto(680,200)
\lineto(680,140)
\lineto(800.71429,139.29079)
\lineto(800.99938,319.609605)
\lineto(680,320.000006)
\lineto(679.2644,258.75816)
\lineto(660,240)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%arrow
{
\newpath
\moveto(170,350.000006)
\lineto(170,330.000006)
}
}
{
\pscustom[linewidth=1,linecolor=midgrey,fillstyle=solid,fillcolor=midgrey]%arrowhead
{
\newpath
\moveto(170,340.000006)
\lineto(166,344.000006)
\lineto(170,330.000006)
\lineto(174,344.000006)
\lineto(170,340.000006)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edges
{
\newpath
\moveto(160,230)
\lineto(20,230)
\lineto(20,20)
\lineto(520,20)
\lineto(520,230)
\moveto(740,230)
\lineto(600,230)
\lineto(600,20)
\lineto(920,20)
\lineto(920,230)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=2 4]%edges
{
\newpath
\moveto(798.65873,239.5)
\lineto(738.65873,229.5)
\lineto(798.65873,249.5)
\moveto(798.65873,229.5)
\lineto(738.65873,229.5)
\lineto(799.5,219.10439)
\moveto(738.65873,229.5)
\lineto(798.65873,209.5)
\moveto(860.5,229.50000262)
\lineto(920.5,229.50000262)
\lineto(860.5,249.50000262)
\moveto(860.5,209.50000262)
\lineto(920.5,229.50000262)
\moveto(220,240)
\lineto(160,230)
\lineto(220,250)
\moveto(220,230)
\lineto(160,230)
\lineto(220.84127,219.60439)
\moveto(160,230)
\lineto(220,210)
\moveto(280,230)
\lineto(340,230)
\lineto(280,250)
\moveto(280,210)
\lineto(340,230)
\lineto(410,190)
\moveto(410,200)
\lineto(343.01106,228.2794)
\lineto(410,210)
\moveto(345.00697,227.73477)
\lineto(410,220)
\moveto(410,230)
\lineto(340,230)
\lineto(410,240)
\moveto(410,250)
\lineto(344.28307,227.74242)
\lineto(410,260)
\moveto(342.24956,228.71454)
\lineto(410,270)
\moveto(460,230)
\lineto(520,230)
\lineto(460,260)
\moveto(520,230)
\lineto(460.6047,198.39149)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(170,230.00000262)
\curveto(170,224.47715512)(165.5228475,220.00000262)(160,220.00000262)
\curveto(154.4771525,220.00000262)(150,224.47715512)(150,230.00000262)
\curveto(150,235.52285012)(154.4771525,240.00000262)(160,240.00000262)
\curveto(165.5228475,240.00000262)(170,235.52285012)(170,230.00000262)
\closepath
\moveto(350,230.00000262)
\curveto(350,224.47715512)(345.5228475,220.00000262)(340,220.00000262)
\curveto(334.4771525,220.00000262)(330,224.47715512)(330,230.00000262)
\curveto(330,235.52285012)(334.4771525,240.00000262)(340,240.00000262)
\curveto(345.5228475,240.00000262)(350,235.52285012)(350,230.00000262)
\closepath
\moveto(528.00521,228.6954782)
\curveto(528.00521,223.1726307)(523.5280575,218.6954782)(518.00521,218.6954782)
\curveto(512.4823625,218.6954782)(508.00521,223.1726307)(508.00521,228.6954782)
\curveto(508.00521,234.2183257)(512.4823625,238.6954782)(518.00521,238.6954782)
\curveto(523.5280575,238.6954782)(528.00521,234.2183257)(528.00521,228.6954782)
\closepath
\moveto(750,230.00000262)
\curveto(750,224.47715512)(745.5228475,220.00000262)(740,220.00000262)
\curveto(734.4771525,220.00000262)(730,224.47715512)(730,230.00000262)
\curveto(730,235.52285012)(734.4771525,240.00000262)(740,240.00000262)
\curveto(745.5228475,240.00000262)(750,235.52285012)(750,230.00000262)
\closepath
\moveto(930,230.00000262)
\curveto(930,224.47715512)(925.5228475,220.00000262)(920,220.00000262)
\curveto(914.4771525,220.00000262)(910,224.47715512)(910,230.00000262)
\curveto(910,235.52285012)(914.4771525,240.00000262)(920,240.00000262)
\curveto(925.5228475,240.00000262)(930,235.52285012)(930,230.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(880,229.50000262)
\curveto(880,201.88576513)(857.61423749,179.50000262)(830,179.50000262)
\curveto(802.38576251,179.50000262)(780,201.88576513)(780,229.50000262)
\curveto(780,257.11424011)(802.38576251,279.50000262)(830,279.50000262)
\curveto(857.61423749,279.50000262)(880,257.11424011)(880,229.50000262)
\closepath
\moveto(300,229.50000262)
\curveto(300,201.88576513)(277.61423749,179.50000262)(250,179.50000262)
\curveto(222.38576251,179.50000262)(200,201.88576513)(200,229.50000262)
\curveto(200,257.11424011)(222.38576251,279.50000262)(250,279.50000262)
\curveto(277.61423749,279.50000262)(300,257.11424011)(300,229.50000262)
\closepath
\moveto(480,229.5)
\curveto(480,201.88576251)(457.61423749,179.5)(430,179.5)
\curveto(402.38576251,179.5)(380,201.88576251)(380,229.5)
\curveto(380,257.11423749)(402.38576251,279.5)(430,279.5)
\curveto(457.61423749,279.5)(480,257.11423749)(480,229.5)
\closepath
}
}
{
\put(45,335){$\phi_{\Lambda}$}
\put(145,35){$e$}
\put(665,35){$e_{\Lambda}$}
\put(220,205){\LARGE $A$}
\put(400,205){\LARGE $B$}
\put(800,205){\LARGE $A'$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(860,400)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(300.49997,359)
\lineto(300.49997,299)
\lineto(340.49997,299)
\lineto(340.49997,239)
\lineto(370.49997,209)
\lineto(400.49997,239)
\lineto(400.49997,299)
\lineto(460.49997,299)
\lineto(460.49997,209)
\lineto(520.49997,209)
\lineto(520.49997,299)
\lineto(580.49997,299)
\lineto(580.49997,239)
\lineto(610.49997,209)
\lineto(640.49997,239)
\lineto(640.49997,299)
\lineto(680.49997,299)
\lineto(680.49997,359)
\lineto(300.49997,359)
\moveto(90.5,209)
\lineto(60.5,179)
\lineto(60.5,59)
\lineto(280.5,59)
\lineto(280.5,119)
\lineto(240.5,119)
\lineto(240.5,179)
\lineto(210.5,209)
\lineto(180.5,179)
\lineto(180.5,119)
\lineto(120.5,119)
\lineto(120.5,179)
\lineto(90.5,209)
\closepath
\moveto(300.5,59)
\lineto(300.5,119)
\lineto(340.5,119)
\lineto(340.5,179)
\lineto(370.5,209)
\lineto(400.49997,179)
\lineto(400.49997,119)
\lineto(460.49997,119)
\lineto(460.49997,209)
\lineto(520.49997,209)
\lineto(520.49997,119)
\lineto(580.49997,119)
\lineto(580.49997,179)
\lineto(610.49997,209)
\lineto(640.49997,179)
\lineto(640.49997,119)
\lineto(680.49997,119)
\lineto(680.49997,59)
\lineto(300.5,59)
\moveto(700.49997,59)
\lineto(700.49997,119)
\lineto(740.49994,119)
\lineto(740.49994,179)
\lineto(770.49994,209)
\lineto(800.49994,179)
\lineto(800.49994,59)
\lineto(700.49997,59)
\closepath
\moveto(90.49997,209)
\lineto(60.49997,239)
\lineto(60.49997,359)
\lineto(280.49997,359)
\lineto(280.49997,299)
\lineto(240.49997,299)
\lineto(240.49997,239)
\lineto(210.49997,209)
\lineto(180.49997,239)
\lineto(180.49997,299)
\lineto(120.49997,299)
\lineto(120.49997,239)
\lineto(90.49997,209)
\closepath
\moveto(700.49997,359)
\lineto(700.49997,299)
\lineto(740.49994,299)
\lineto(740.49994,239)
\lineto(770.49994,209)
\lineto(800.49994,239)
\lineto(800.49994,359)
\lineto(700.49997,359)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey]%knot
{
\newpath
\moveto(200.5,199)
\lineto(180.5,179)
\lineto(180.5,119)
\lineto(120.5,119)
\lineto(120.5,179)
\lineto(60.5,239)
\lineto(60.5,358.999997)
\lineto(280.5,359)
\moveto(80.5,199)
\lineto(60.5,179)
\lineto(60.5,59)
\lineto(280.5,59)
\moveto(100.5,219)
\lineto(120.5,239)
\lineto(120.5,299)
\lineto(180.5,299)
\lineto(180.5,239)
\lineto(240.5,179)
\lineto(240.5,119)
\lineto(280.5,119)
\moveto(220.5,219)
\lineto(240.5,239)
\lineto(240.5,299)
\lineto(280.5,299)
\moveto(300.5,299)
\lineto(340.5,299)
\lineto(340.5,239)
\lineto(400.5,179)
\lineto(400.5,119)
\lineto(460.5,119)
\lineto(460.5,299)
\lineto(400.5,299)
\lineto(400.5,239)
\lineto(380.5,219)
\moveto(360.5,199)
\lineto(340.5,179)
\lineto(340.5,119)
\lineto(300.5,119)
\moveto(600.5,199)
\lineto(580.5,179)
\lineto(580.5,119)
\lineto(520.5,119)
\lineto(520.5,299)
\lineto(580.5,299)
\lineto(580.5,239)
\lineto(640.5,179)
\lineto(640.5,119)
\lineto(680.5,119)
\moveto(620.5,219)
\lineto(640.5,239)
\lineto(640.5,299)
\lineto(680.5,299)
\moveto(700.5,299)
\lineto(740.5,299)
\lineto(740.5,239)
\lineto(800.5,179)
\lineto(800.5,59)
\lineto(700.5,59)
\moveto(760.5,199)
\lineto(740.5,179)
\lineto(740.5,119)
\lineto(700.5,119)
\moveto(780.5,219)
\lineto(800.5,239)
\lineto(800.5,359)
\lineto(700.5,359)
\moveto(680.5,359)
\lineto(300.5,359)
\moveto(300.5,59)
\lineto(680.5,59)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=2 4]%edges
{
\newpath
\moveto(560.5,209)
\lineto(520.5,239)
\lineto(560.5,209)
\closepath
\moveto(460.5,229)
\lineto(420.5,209)
\lineto(460.5,209)
\moveto(510.5,229)
\lineto(560.5,209)
\lineto(520.5,209)
\lineto(520.5,209)
\moveto(420.5,209)
\lineto(460.5,189)
\moveto(510.5,189)
\lineto(560.5,209)
\lineto(520.5,179)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(539.5,209.99999738)
\curveto(539.5,182.38575989)(517.11423749,159.99999738)(489.5,159.99999738)
\curveto(461.88576251,159.99999738)(439.5,182.38575989)(439.5,209.99999738)
\curveto(439.5,237.61423487)(461.88576251,259.99999738)(489.5,259.99999738)
\curveto(517.11423749,259.99999738)(539.5,237.61423487)(539.5,209.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(830.5,209)
\curveto(830.5,203.4771525)(826.0228475,199)(820.5,199)
\curveto(814.9771525,199)(810.5,203.4771525)(810.5,209)
\curveto(810.5,214.5228475)(814.9771525,219)(820.5,219)
\curveto(826.0228475,219)(830.5,214.5228475)(830.5,209)
\closepath
\moveto(730.5,209)
\curveto(730.5,203.4771525)(726.0228475,199)(720.5,199)
\curveto(714.9771525,199)(710.5,203.4771525)(710.5,209)
\curveto(710.5,214.5228475)(714.9771525,219)(720.5,219)
\curveto(726.0228475,219)(730.5,214.5228475)(730.5,209)
\closepath
\moveto(670.5,209)
\curveto(670.5,203.4771525)(666.0228475,199)(660.5,199)
\curveto(654.9771525,199)(650.5,203.4771525)(650.5,209)
\curveto(650.5,214.5228475)(654.9771525,219)(660.5,219)
\curveto(666.0228475,219)(670.5,214.5228475)(670.5,209)
\closepath
\moveto(570.5,209)
\curveto(570.5,203.4771525)(566.0228475,199)(560.5,199)
\curveto(554.9771525,199)(550.5,203.4771525)(550.5,209)
\curveto(550.5,214.5228475)(554.9771525,219)(560.5,219)
\curveto(566.0228475,219)(570.5,214.5228475)(570.5,209)
\closepath
\moveto(430.5,209)
\curveto(430.5,203.4771525)(426.0228475,199)(420.5,199)
\curveto(414.9771525,199)(410.5,203.4771525)(410.5,209)
\curveto(410.5,214.5228475)(414.9771525,219)(420.5,219)
\curveto(426.0228475,219)(430.5,214.5228475)(430.5,209)
\closepath
\moveto(330.5,209)
\curveto(330.5,203.4771525)(326.0228475,199)(320.5,199)
\curveto(314.9771525,199)(310.5,203.4771525)(310.5,209)
\curveto(310.5,214.5228475)(314.9771525,219)(320.5,219)
\curveto(326.0228475,219)(330.5,214.5228475)(330.5,209)
\closepath
\moveto(270.5,209)
\curveto(270.5,203.4771525)(266.0228475,199)(260.5,199)
\curveto(254.9771525,199)(250.5,203.4771525)(250.5,209)
\curveto(250.5,214.5228475)(254.9771525,219)(260.5,219)
\curveto(266.0228475,219)(270.5,214.5228475)(270.5,209)
\closepath
\moveto(160.5,209)
\curveto(160.5,203.4771525)(156.0228475,199)(150.5,199)
\curveto(144.9771525,199)(140.5,203.4771525)(140.5,209)
\curveto(140.5,214.5228475)(144.9771525,219)(150.5,219)
\curveto(156.0228475,219)(160.5,214.5228475)(160.5,209)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edges
{
\newpath
\moveto(150.5,209)
\lineto(40.5,209)
\lineto(40.5,39)
\lineto(820.5,39)
\lineto(820.5,209)
\moveto(560.5,209)
\lineto(660.5,209)
\moveto(320.5,209)
\lineto(420.5,209)
\moveto(260.5,209)
\lineto(150.5,209)
\moveto(820.5,209)
\lineto(720.5,209)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=2 4]%edges
{
\newpath
\moveto(319.785714,208.28571)
\lineto(260.5,209)
\moveto(660.5,209)
\lineto(720.5,209)
}
}
{
\put(410,160){$v_1$}
\put(540,160){$v_2$}
\put(450,185){\LARGE $A''$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic6.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1320,340)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(943.85714,21.00000262)
\lineto(941,81.00000262)
\lineto(981,81.00000262)
\lineto(981,171.00000262)
\lineto(1041,171.00000262)
\lineto(1041,81.00000262)
\lineto(1101,81.00000262)
\lineto(1101,141.00000262)
\lineto(1131,171.00000262)
\lineto(1161,141.00000262)
\lineto(1161,81.00000262)
\lineto(1221,81.00000262)
\lineto(1221,171.00000262)
\lineto(1281,171.00000262)
\lineto(1281,21.00000262)
\lineto(943.85714,21.00000262)
\closepath
\moveto(943.85714,321.00000262)
\lineto(941,261.00000262)
\lineto(981,261.00000262)
\lineto(981,171.00000262)
\lineto(1041,171.00000262)
\lineto(1041,261.00000262)
\lineto(1101,261.00000262)
\lineto(1101,201.00000262)
\lineto(1131,171.00000262)
\lineto(1161,201.00000262)
\lineto(1161,261.00000262)
\lineto(1221,261.00000262)
\lineto(1221,171.00000262)
\lineto(1281,171.00000262)
\lineto(1281,321.00000262)
\lineto(943.85714,321.00000262)
\closepath
\moveto(261,81.00000262)
\lineto(301,81.00000262)
\lineto(301,171.00000262)
\lineto(361,171.00000262)
\lineto(361,81.00000262)
\lineto(421,81.00000262)
\lineto(421,141.00000262)
\lineto(451,171.00000262)
\lineto(481,141.00000262)
\lineto(481,81.00000262)
\lineto(541,81.00000262)
\lineto(541,141.00000262)
\lineto(571,171.00000262)
\lineto(601,141.00000262)
\lineto(601,81.00000262)
\lineto(641,81.00000262)
\lineto(641,21.00000262)
\lineto(261,21.00000262)
\lineto(261,81.00000262)
\closepath
\moveto(261,261.00000262)
\lineto(301,261.00000262)
\lineto(301,171.00000262)
\lineto(361,171.00000262)
\lineto(361,261.00000262)
\lineto(421,261.00000262)
\lineto(421,201.00000262)
\lineto(451,171.00000262)
\lineto(481,201.00000262)
\lineto(481,261.00000262)
\lineto(541,261.00000262)
\lineto(541,201.00000262)
\lineto(571,171.00000262)
\lineto(601,201.00000262)
\lineto(601,261.00000262)
\lineto(641,261.00000262)
\lineto(641,321.00000262)
\lineto(261,321.00000262)
\lineto(261,261.00000262)
\closepath
\moveto(241,321.00000262)
\lineto(241,261.00000262)
\lineto(201,261.00000262)
\lineto(201,201.00000262)
\lineto(171,171.00000262)
\lineto(141,201.00000262)
\lineto(141,261.00000262)
\lineto(81,261.00000262)
\lineto(81,201.00000262)
\lineto(51,171.00000262)
\lineto(21,201.00000262)
\lineto(21,321.00000262)
\lineto(241,321.00000262)
\closepath
\moveto(921,321.00000262)
\lineto(921,261.00000262)
\lineto(881,261.00000262)
\lineto(881,201.00000262)
\lineto(851,171.00000262)
\lineto(821,201.00000262)
\lineto(821,261.00000262)
\lineto(761,261.00000262)
\lineto(761,171.00000262)
\lineto(701,171.00000262)
\lineto(701,261.00000262)
\lineto(661,261.00000262)
\lineto(661,321.00000262)
\lineto(921,321.00000262)
\closepath
\moveto(241,21.00000262)
\lineto(241,81.00000262)
\lineto(201,81.00000262)
\lineto(201,141.00000262)
\lineto(171,171.00000262)
\lineto(141,141.00000262)
\lineto(141,81.00000262)
\lineto(81,81.00000262)
\lineto(81,141.00000262)
\lineto(51,171.00000262)
\lineto(21,141.00000262)
\lineto(21,21.00000262)
\lineto(241,21.00000262)
\closepath
\moveto(921,21.00000262)
\lineto(921,81.00000262)
\lineto(881,81.00000262)
\lineto(881,141.00000262)
\lineto(851,171.00000262)
\lineto(821,141.00000262)
\lineto(821,81.00000262)
\lineto(761,81.00000262)
\lineto(761,171.00000262)
\lineto(701,171.00000262)
\lineto(701,81.00000262)
\lineto(661,81.00000262)
\lineto(661,21.00000262)
\lineto(921,21.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(161,161.00000262)
\lineto(141,141.00000262)
\lineto(141,81.00000262)
\lineto(81,81.00000262)
\lineto(81,141.00000262)
\lineto(21,201.00000262)
\lineto(21,321.00000262)
\lineto(241,321.00000262)
\moveto(41,161.00000262)
\lineto(21,141.00000262)
\lineto(21,21.00000262)
\lineto(241,21.00000262)
\moveto(61,181.00000262)
\lineto(81,201.00000262)
\lineto(81,261.00000262)
\lineto(141,261.00000262)
\lineto(141,201.00000262)
\lineto(201,141.00000262)
\lineto(201,81.00000262)
\lineto(241,81.00000262)
\moveto(181,181.00000262)
\lineto(201,201.00000262)
\lineto(201,261.00000262)
\lineto(241,261.00000262)
\moveto(581,181.00000262)
\lineto(601,201.00000262)
\lineto(601,261.00000262)
\lineto(641,261.00000262)
\moveto(921,81.00000262)
\lineto(881,81.00000262)
\lineto(881,141.00000262)
\lineto(861,161.00000262)
\moveto(921,261.00000262)
\lineto(881,261.00000262)
\lineto(881,201.00000262)
\lineto(821,141.00000262)
\lineto(821,81.00000262)
\lineto(761,81.00000262)
\lineto(761,261.00000262)
\lineto(821,261.00000262)
\lineto(821,201.00000262)
\lineto(841,181.00000262)
\moveto(661,81.00000262)
\lineto(701,81.00000262)
\lineto(701,261.00000262)
\lineto(661,261.00000262)
\moveto(941,21.00000262)
\lineto(1281,21.00000262)
\lineto(1281,321.00000262)
\lineto(943.85714,321.00000262)
\moveto(661,321.00000262)
\lineto(921,321.00000262)
\moveto(641,321.00000262)
\lineto(261,321.00000262)
\moveto(261,21.00000262)
\lineto(641,21.00000262)
\moveto(921,21.00000262)
\lineto(661,21.00000262)
\moveto(261,261.00000262)
\lineto(301,261.00000262)
\lineto(301,81.00000262)
\lineto(261,81.00000262)
\moveto(441,161.00000262)
\lineto(421,141.00000262)
\lineto(421,81.00000262)
\lineto(361,81.00000262)
\lineto(361,261.00000262)
\lineto(421,261.00000262)
\lineto(421,201.00000262)
\lineto(481,141.00000262)
\lineto(481,81.00000262)
\lineto(541,81.00000262)
\lineto(541,141.00000262)
\lineto(561,161.00000262)
\moveto(461,181.00000262)
\lineto(481,201.00000262)
\lineto(481,261.00000262)
\lineto(541,261.00000262)
\lineto(541,201.00000262)
\lineto(601,141.00000262)
\lineto(601,81.00000262)
\lineto(641,81.00000262)
\moveto(941,261.00000262)
\lineto(981,261.00000262)
\lineto(981,81.00000262)
\lineto(941,81.00000262)
\moveto(1121,161.00000262)
\lineto(1101,141.00000262)
\lineto(1101,81.00000262)
\lineto(1041,81.00000262)
\lineto(1041,261.00000262)
\lineto(1101,261.00000262)
\lineto(1101,201.00000262)
\lineto(1161,141.00000262)
\lineto(1161,81.00000262)
\lineto(1221,81.00000262)
\lineto(1221,261.00000262)
\lineto(1161,261.00000262)
\lineto(1161,201.00000262)
\lineto(1141,181.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(781,170.50000262)
\curveto(781,142.88576513)(758.61423749,120.50000262)(731,120.50000262)
\curveto(703.38576251,120.50000262)(681,142.88576513)(681,170.50000262)
\curveto(681,198.11424011)(703.38576251,220.50000262)(731,220.50000262)
\curveto(758.61423749,220.50000262)(781,198.11424011)(781,170.50000262)
\closepath
\moveto(381,171.000003)
\curveto(381,143.38576551)(358.61423749,121.000003)(331,121.000003)
\curveto(303.38576251,121.000003)(281,143.38576551)(281,171.000003)
\curveto(281,198.61424049)(303.38576251,221.000003)(331,221.000003)
\curveto(358.61423749,221.000003)(381,198.61424049)(381,171.000003)
\closepath
\moveto(1301,170.500003)
\curveto(1301,142.88576551)(1278.61423749,120.500003)(1251,120.500003)
\curveto(1223.38576251,120.500003)(1201,142.88576551)(1201,170.500003)
\curveto(1201,198.11424049)(1223.38576251,220.500003)(1251,220.500003)
\curveto(1278.61423749,220.500003)(1301,198.11424049)(1301,170.500003)
\closepath
\moveto(1061,171.00000262)
\curveto(1061,143.38576513)(1038.61423749,121.00000262)(1011,121.00000262)
\curveto(983.38576251,121.00000262)(961,143.38576513)(961,171.00000262)
\curveto(961,198.61424011)(983.38576251,221.00000262)(1011,221.00000262)
\curveto(1038.61423749,221.00000262)(1061,198.61424011)(1061,171.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(320.5,280.50000262)
\lineto(390.5,280.50000262)
\curveto(423.74,280.50000262)(450.5,253.74000262)(450.5,220.50000262)
\lineto(450.5,120.50000262)
\curveto(450.5,87.26000262)(423.74,60.50000262)(390.5,60.50000262)
\lineto(320.5,60.50000262)
\curveto(287.26,60.50000262)(260.5,87.26000262)(260.5,120.50000262)
\lineto(260.5,220.50000262)
\curveto(260.5,253.74000262)(287.26,280.50000262)(320.5,280.50000262)
\closepath
\moveto(791,281.00000262)
\lineto(721,281.00000262)
\curveto(687.76,281.00000262)(661,254.24000262)(661,221.00000262)
\lineto(661,121.00000262)
\curveto(661,87.76000262)(687.76,61.00000262)(721,61.00000262)
\lineto(791,61.00000262)
\curveto(824.24,61.00000262)(851,87.76000262)(851,121.00000262)
\lineto(851,221.00000262)
\curveto(851,254.24000262)(824.24,281.00000262)(791,281.00000262)
\closepath
\moveto(1071,281.00000262)
\lineto(1001,281.00000262)
\curveto(967.76,281.00000262)(941,254.24000262)(941,221.00000262)
\lineto(941,121.00000262)
\curveto(941,87.76000262)(967.76,61.00000262)(1001,61.00000262)
\lineto(1071,61.00000262)
\curveto(1104.24,61.00000262)(1131,87.76000262)(1131,121.00000262)
\lineto(1131,221.00000262)
\curveto(1131,254.24000262)(1104.24,281.00000262)(1071,281.00000262)
\closepath
\moveto(142.30000305,301.00000262)
\lineto(1099.69999695,301.00000262)
\curveto(1150.28019864,301.00000262)(1191,260.28020126)(1191,209.69999957)
\lineto(1191,132.30000567)
\curveto(1191,81.71980398)(1150.28019864,41.00000262)(1099.69999695,41.00000262)
\lineto(142.30000305,41.00000262)
\curveto(91.71980136,41.00000262)(51,81.71980398)(51,132.30000567)
\lineto(51,209.69999957)
\curveto(51,260.28020126)(91.71980136,301.00000262)(142.30000305,301.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(166.5,301.50000262)
\lineto(166.5,281.50000262)
\moveto(436,261.00000262)
\lineto(451,276.00000262)
\moveto(836,261.00000262)
\lineto(851,276.00000262)
\moveto(1116,261.00000262)
\lineto(1131,276.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(166.5,291.50000262)
\lineto(162.5,295.50000262)
\lineto(166.5,281.50000262)
\lineto(170.5,295.50000262)
\lineto(166.5,291.50000262)
\closepath
\moveto(443.92893219,268.92893481)
\lineto(443.92893219,263.27208056)
\lineto(451,276.00000262)
\lineto(438.27207794,268.92893481)
\lineto(443.92893219,268.92893481)
\closepath
\moveto(843.92893219,268.92893481)
\lineto(843.92893219,263.27208056)
\lineto(851,276.00000262)
\lineto(838.27207794,268.92893481)
\lineto(843.92893219,268.92893481)
\closepath
\moveto(1123.92893219,268.92893481)
\lineto(1123.92893219,263.27208056)
\lineto(1131,276.00000262)
\lineto(1118.27207794,268.92893481)
\lineto(1123.92893219,268.92893481)
\closepath
}
}
{
\put(290,150){\LARGE $B_1$}
\put(690,150){\LARGE $B_2$}
\put(970,150){\LARGE $B_n$}
\put(1220,150){\LARGE $B$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic7a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.235pt,yunit=.235pt,runit=.235pt}
\begin{pspicture}(900,340)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(21,140)
\lineto(80,199.5)
\lineto(81,260.000003)
\lineto(200,259.500003)
\lineto(200,79.5)
\lineto(80,79.5)
\lineto(80,139.5)
\lineto(20,199.5)
\lineto(20,319.500003)
\lineto(440,319.500003)
\lineto(441,20)
\lineto(21,20)
\lineto(21,140)
\closepath
\moveto(800,80)
\lineto(800,260)
\lineto(599,259.999996)
\lineto(599,319.5)
\lineto(860,319.500004)
\lineto(860,20)
\lineto(600,20)
\lineto(599,80)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%space
{
\newpath
\moveto(50,170)
\lineto(81,200)
\lineto(81,260.000003)
\lineto(200,259.500003)
\lineto(200.71429,79.29079)
\lineto(79.70413,78.57651)
\lineto(80,140)
\lineto(50,170)
\closepath
\moveto(261,260.000003)
\lineto(261,80)
\lineto(380,79.5)
\lineto(380,259.500003)
\lineto(261,260.000003)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(60,179.5)
\lineto(81,200)
\lineto(81,260.000003)
\lineto(201,260.000003)
\lineto(200.71429,79.29079)
\lineto(79.70413,78.57651)
\lineto(80,139.5)
\lineto(20.71429,198.78571)
\lineto(20,319.500003)
\lineto(440,319.500003)
\lineto(441,20)
\lineto(21,20)
\lineto(21,140)
\lineto(40,159.5)
\moveto(261,260.000003)
\lineto(261,80)
\lineto(381,80)
\lineto(380,259.500003)
\lineto(261,260.000003)
\closepath
\moveto(800,80)
\lineto(800,260)
\lineto(599,259.999996)
\lineto(599,319.5)
\lineto(860,319.500004)
\lineto(860,20)
\lineto(600,20)
\lineto(599,80)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(150,290.000003)
\lineto(150,270.000003)
\moveto(660,290.000004)
\lineto(660,270.000004)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(150,280.000003)
\lineto(146,284.000003)
\lineto(150,270.000003)
\lineto(154,284.000003)
\lineto(150,280.000003)
\closepath
\moveto(660,280.000004)
\lineto(656,284.000004)
\lineto(660,270.000004)
\lineto(664,284.000004)
\lineto(660,280.000004)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]%arrow
{
\newpath
\moveto(480,170)
\lineto(570,170)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(540,170)
\lineto(528,158)
\lineto(570,170)
\lineto(528,182)
\lineto(540,170)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arc
{
\newpath
\moveto(140,260.000003)
\lineto(190,190)
\moveto(139.40024,78.92888)
\lineto(190,150)
\moveto(320,260.000003)
\lineto(320,80)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(460,169.49999738)
\curveto(460,141.88575989)(437.61423749,119.49999738)(410,119.49999738)
\curveto(382.38576251,119.49999738)(360,141.88575989)(360,169.49999738)
\curveto(360,197.11423487)(382.38576251,219.49999738)(410,219.49999738)
\curveto(437.61423749,219.49999738)(460,197.11423487)(460,169.49999738)
\closepath
\moveto(280,169.49999738)
\curveto(280,141.88575989)(257.61423749,119.49999738)(230,119.49999738)
\curveto(202.38576251,119.49999738)(180,141.88575989)(180,169.49999738)
\curveto(180,197.11423487)(202.38576251,219.49999738)(230,219.49999738)
\curveto(257.61423749,219.49999738)(280,197.11423487)(280,169.49999738)
\closepath
\moveto(880,169.49999738)
\curveto(880,141.88575989)(857.61423749,119.49999738)(830,119.49999738)
\curveto(802.38576251,119.49999738)(780,141.88575989)(780,169.49999738)
\curveto(780,197.11423487)(802.38576251,219.49999738)(830,219.49999738)
\curveto(857.61423749,219.49999738)(880,197.11423487)(880,169.49999738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%flype circle
{
\newpath
\moveto(141.30000305,289.50000381)
\lineto(238.69999695,289.50000381)
\curveto(289.28019864,289.50000381)(330,248.78020245)(330,198.20000076)
\lineto(330,140.80000687)
\curveto(330,90.21980518)(289.28019864,49.50000381)(238.69999695,49.50000381)
\lineto(141.30000305,49.50000381)
\curveto(90.71980136,49.50000381)(50,90.21980518)(50,140.80000687)
\lineto(50,198.20000076)
\curveto(50,248.78020245)(90.71980136,289.50000381)(141.30000305,289.50000381)
\closepath
\moveto(668.83514404,290)
\lineto(701.29904175,290)
\curveto(728.35371155,290)(750.13418579,268.21952576)(750.13418579,241.16485596)
\lineto(750.13418579,98.20103455)
\curveto(750.13418579,71.14636475)(728.35371155,49.3658905)(701.29904175,49.3658905)
\lineto(668.83514404,49.3658905)
\curveto(641.78047424,49.3658905)(620,71.14636475)(620,98.20103455)
\lineto(620,241.16485596)
\curveto(620,268.21952576)(641.78047424,290)(668.83514404,290)
\closepath
}
}
{
\put(40,255){$\phi$}
\put(200,145){\LARGE $A$}
\put(380,145){\LARGE $B$}
\put(795,145){\LARGE $B'$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic7b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}(340,230)
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=5 5]%flype circle
{
\newpath
\moveto(140,219.99992109)
\lineto(200,219.99992109)
\curveto(244.32,219.99992109)(280,184.31992109)(280,139.99992109)
\lineto(280,99.99992109)
\curveto(280,55.67992109)(244.32,19.99992109)(200,19.99992109)
\lineto(140,19.99992109)
\curveto(95.68,19.99992109)(60,55.67992109)(60,99.99992109)
\lineto(60,139.99992109)
\curveto(60,184.31992109)(95.68,219.99992109)(140,219.99992109)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%arrow
{
\newpath
\moveto(140,219.99992371)
\lineto(140,199.99992371)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(140,209.99992371)
\lineto(136,213.99992371)
\lineto(140,199.99992371)
\lineto(144,213.99992371)
\lineto(140,209.99992371)
\closepath
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%knot
{
\newpath
\moveto(10,169.99992371)
\lineto(330,169.99992371)
\moveto(10,69.99992371)
\lineto(330,69.99992371)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=3 3]%psi
{
\newpath
\moveto(10,129.99992371)
\lineto(330,129.99992371)
}
}
{
\put(20,100){$\psi$}
\put(60,195){$\phi$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic8.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(470,220)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=4 4]%flype circle
{
\newpath
\moveto(150,209.99999738)
\lineto(260,209.99999738)
\curveto(304.32,209.99999738)(340,174.31999738)(340,129.99999738)
\lineto(340,90.00001264)
\curveto(340,45.68001264)(304.32,10.00001264)(260,10.00001264)
\lineto(150,10.00001264)
\curveto(105.68,10.00001264)(70,45.68001264)(70,90.00001264)
\lineto(70,129.99999738)
\curveto(70,174.31999738)(105.68,209.99999738)(150,209.99999738)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=10 10]%P-arcs
{
\newpath
\moveto(320,80)
\lineto(290,100)
\moveto(320,140)
\lineto(290,120)
}
}
{
\pscustom[linewidth=3,linecolor=black]%knot
{
\newpath
\moveto(10,140)
\lineto(40,140)
\lineto(100,80)
\lineto(130,80)
\moveto(60,100)
\lineto(40,80)
\lineto(10,80)
\moveto(80,120)
\lineto(100,140)
\lineto(130,140)
\moveto(300,80)
\lineto(380,80)
\moveto(300,140)
\lineto(410,140)
\lineto(440,110)
\lineto(460,110)
\moveto(460,140)
\lineto(440,140)
\lineto(430,130)
\moveto(420,120)
\lineto(410,110)
\lineto(390,110)
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%arrow
{
\newpath
\moveto(150,210)
\lineto(150,190)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(150,200)
\lineto(146,204)
\lineto(150,190)
\lineto(154,204)
\lineto(150,200)
\closepath
}
}
{
\put(10,150){$C_{-1}$}
\put(350,150){$\rho_0$}
\put(70,190){$\phi$}
\put(90,105){$c$}
}
\end{pspicture}


==> pictexfiles/disjointnesspic9.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(610,640)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(80,380.00000262)
\lineto(20,320.00000262)
\lineto(20,19.99998262)
\lineto(560,19.99998262)
\lineto(560,80.00000262)
\lineto(500,140.00000262)
\lineto(440,80.00000262)
\lineto(320,80.00000262)
\lineto(320,200.00000262)
\lineto(260,260.00000262)
\lineto(200,200.00000262)
\lineto(200,80.00000262)
\lineto(140,80.00000262)
\lineto(140,320.00000262)
\closepath
\moveto(200,320.00000262)
\lineto(260,380.00000262)
\lineto(320,320.00000262)
\lineto(260,260.00000262)
\closepath
\moveto(20,620.00000262)
\lineto(20,440.00000262)
\lineto(80,380.00000262)
\lineto(140,440.00000262)
\lineto(140,560.00000262)
\lineto(200,560.00000262)
\lineto(260,500.00000262)
\lineto(320,560.00000262)
\lineto(380,560.00000262)
\lineto(380,500.00000262)
\lineto(410,470.00000262)
\lineto(440,500.00000262)
\lineto(440,560.00000262)
\lineto(500,560.00000262)
\lineto(530,530.00000262)
\lineto(560,560.00000262)
\lineto(560,620.00000262)
\closepath
\moveto(200,440.00000262)
\lineto(260,500.00000262)
\lineto(320,440.00000262)
\lineto(260,380.00000262)
\closepath
\moveto(440,200.00000262)
\lineto(500,260.00000262)
\lineto(560,200.00000262)
\lineto(500,140.00000262)
\closepath
\moveto(530,530.00000262)
\lineto(500,500.00000262)
\lineto(530,470.00000262)
\lineto(560,500.00000262)
\closepath
\moveto(530,470.00000262)
\lineto(500,440.00000262)
\lineto(530,410.00000262)
\lineto(560,440.00000262)
\closepath
\moveto(410,470.00000262)
\lineto(380,440.00000262)
\lineto(380,380.00000262)
\lineto(500,260.00000262)
\lineto(560,320.00000262)
\lineto(560,380.00000262)
\lineto(530,410.00000262)
\lineto(500,380.00000262)
\lineto(440,380.00000262)
\lineto(440,440.00000262)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(520,460.00000262)
\lineto(500,440.00000262)
\lineto(560,380.00000262)
\lineto(560,320.00000262)
\lineto(520,280.00000262)
\moveto(480,240.00000262)
\lineto(440,200.00000262)
\lineto(560,80.00000262)
\lineto(560,19.99998262)
\lineto(20,19.99998262)
\lineto(20,320.00000262)
\lineto(60,360.00000262)
\moveto(100,400.00000262)
\lineto(140,440.00000262)
\lineto(140,560.00000262)
\lineto(200,560.00000262)
\lineto(320,440.00000262)
\lineto(280,400.00000262)
\moveto(240,360.00000262)
\lineto(200,320.00000262)
\lineto(320,200.00000262)
\lineto(320,80.00000262)
\lineto(440,79.99999262)
\lineto(480,119.99999262)
\moveto(520,159.99999262)
\lineto(560,199.99999262)
\lineto(380,380.00000262)
\lineto(380,440.00000262)
\lineto(400,460.00000262)
\moveto(420,480.00000262)
\lineto(440,500.00000262)
\lineto(440,560.00000262)
\lineto(500,560.00000262)
\lineto(560,500.00000262)
\lineto(540,480.00000262)
\moveto(240,480.00000262)
\lineto(200,440.00000262)
\lineto(320,320.00000262)
\lineto(280,280.00000262)
\moveto(240,240.00000262)
\lineto(200,200.00000262)
\lineto(200,80.00000262)
\lineto(140,80.00000262)
\lineto(140,320.00000262)
\lineto(20,440.00000262)
\lineto(20,620.00000262)
\lineto(560,620.00000262)
\lineto(560,560.00000262)
\lineto(540,540.00000262)
\moveto(520,520.00000262)
\lineto(500,500.00000262)
\lineto(560,440.00000262)
\lineto(540,420.00000262)
\moveto(520,400.00000262)
\lineto(500,380.00000262)
\lineto(440,380.00000262)
\lineto(440,440.00000262)
\lineto(380,500.00000262)
\lineto(380,560.00000262)
\lineto(320,560.00000262)
\lineto(280,520.00000262)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=7.5 7.5]%flype circle
{
\newpath
\moveto(463.79999924,590)
\lineto(536.20000076,590)
\curveto(566.00520034,590)(590,566.00520034)(590,536.20000076)
\lineto(590,403.79999924)
\curveto(590,373.99479966)(566.00520034,350)(536.20000076,350)
\lineto(463.79999924,350)
\curveto(433.99479966,350)(410,373.99479966)(410,403.79999924)
\lineto(410,536.20000076)
\curveto(410,566.00520034)(433.99479966,590)(463.79999924,590)
\closepath
\moveto(133.79999924,590)
\lineto(296.20000076,590)
\curveto(326.00520034,590)(350,566.00520034)(350,536.20000076)
\lineto(350,103.79999924)
\curveto(350,73.99479966)(326.00520034,50)(296.20000076,50)
\lineto(133.79999924,50)
\curveto(103.99479966,50)(80,73.99479966)(80,103.79999924)
\lineto(80,536.20000076)
\curveto(80,566.00520034)(103.99479966,590)(133.79999924,590)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(90,380)
\curveto(90,374.4771525)(85.5228475,370)(80,370)
\curveto(74.4771525,370)(70,374.4771525)(70,380)
\curveto(70,385.5228475)(74.4771525,390)(80,390)
\curveto(85.5228475,390)(90,385.5228475)(90,380)
\closepath
\moveto(360,560)
\curveto(360,554.4771525)(355.5228475,550)(350,550)
\curveto(344.4771525,550)(340,554.4771525)(340,560)
\curveto(340,565.5228475)(344.4771525,570)(350,570)
\curveto(355.5228475,570)(360,565.5228475)(360,560)
\closepath
\moveto(420,470)
\curveto(420,464.4771525)(415.5228475,460)(410,460)
\curveto(404.4771525,460)(400,464.4771525)(400,470)
\curveto(400,475.5228475)(404.4771525,480)(410,480)
\curveto(415.5228475,480)(420,475.5228475)(420,470)
\closepath
\moveto(570,580)
\curveto(570,574.4771525)(565.5228475,570)(560,570)
\curveto(554.4771525,570)(550,574.4771525)(550,580)
\curveto(550,585.5228475)(554.4771525,590)(560,590)
\curveto(565.5228475,590)(570,585.5228475)(570,580)
\closepath
}
}
{
\put(10,370){$a_1$}
\put(345,575){$\widehat{a_1}$}
\put(430,460){$a_2$}
\put(575,575){$\widehat{a_2}$}
}
\end{pspicture}


==> pictexfiles/hsdefnspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.22pt,yunit=.22pt,runit=.22pt}
\begin{pspicture}(710,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(250,240.000006)
\lineto(280,210.000003)
\lineto(310,210.000003)
\lineto(325,225.000006)
\lineto(340,210.000003)
\lineto(280,150.000003)
\lineto(220,210.000003)
\lineto(250,240.000006)
\closepath
\moveto(325.22514,254.208883)
\lineto(310,240.000016)
\lineto(325,225.000016)
\lineto(340,240.000016)
\lineto(325.22514,254.208883)
\closepath
\moveto(430,180.000003)
\lineto(400,150.000003)
\lineto(430,120.000003)
\lineto(460,150.000003)
\lineto(430,180.000003)
\closepath
\moveto(430,240)
\lineto(400,209.999993)
\lineto(430,179.999993)
\lineto(460,209.999993)
\lineto(430,240)
\closepath
\moveto(670,180.000003)
\lineto(640,150.000003)
\lineto(670,120.000003)
\lineto(700,150.000003)
\lineto(670,180.000003)
\closepath
\moveto(670,240)
\lineto(640,209.999993)
\lineto(670,179.999993)
\lineto(700,209.999993)
\lineto(670,240)
\closepath
\moveto(325.22514,284.208873)
\lineto(310,270.000003)
\lineto(325,255.000003)
\lineto(340,270.000003)
\lineto(325.22514,284.208873)
\closepath
\moveto(280,150.000006)
\lineto(250,120.000006)
\lineto(280,90.000006)
\lineto(310,120.000006)
\lineto(280,150.000006)
\closepath
\moveto(40,180.000013)
\lineto(70,210.000013)
\lineto(70,300.000013)
\lineto(100,300.000013)
\lineto(100,210.000013)
\lineto(130,180.000013)
\lineto(160,210.000013)
\lineto(160,300.000013)
\lineto(220,300.000013)
\lineto(220,270.000013)
\lineto(250,240.000016)
\lineto(280,270.000013)
\lineto(280,300.000013)
\lineto(310,300.000013)
\lineto(325,285.000013)
\lineto(340,300.000013)
\lineto(400,300)
\lineto(400,270)
\lineto(430,240.000003)
\lineto(460,270)
\lineto(460,300)
\lineto(520,300)
\lineto(520,210.000003)
\lineto(550,180.000003)
\lineto(580,210.000003)
\lineto(580,300)
\lineto(640,300)
\lineto(640,270)
\lineto(670,240.000003)
\lineto(700,270)
\lineto(700,350)
\lineto(10,350.000013)
\lineto(10,210.000013)
\closepath
\moveto(40,180.000006)
\lineto(70,150.000006)
\lineto(70,60.000006)
\lineto(100,60.000006)
\lineto(100,150.000006)
\lineto(130,180.000006)
\lineto(160,150.000006)
\lineto(160,60.000006)
\lineto(250,60.000006)
\lineto(280,90.000006)
\lineto(310,60.000006)
\lineto(400,59.999996)
\lineto(400,89.999996)
\lineto(430,119.999996)
\lineto(460,89.999996)
\lineto(460,59.999996)
\lineto(520,59.999996)
\lineto(520,149.999996)
\lineto(550,179.999996)
\lineto(580,149.999996)
\lineto(580,59.999996)
\lineto(640,59.999996)
\lineto(640,89.999996)
\lineto(670,119.999996)
\lineto(700,89.999996)
\lineto(700,9.999996)
\lineto(10,10.000006)
\lineto(10,150.000006)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=midgrey,fillstyle=solid,fillcolor=midgrey]%arrowhead
{
\newpath
\moveto(70,260.000023)
\lineto(78,252.000023)
\lineto(70,280.000023)
\lineto(62,252.000023)
\lineto(70,260.000023)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey]%knot
{
\newpath
\moveto(660,110.000003)
\lineto(640,90.000003)
\lineto(640,60.000003)
\lineto(580,60.000003)
\lineto(580,150.000003)
\lineto(520,210.000003)
\lineto(520,300)
\lineto(460,300)
\lineto(460,270)
\lineto(440,250)
\moveto(660,230.000003)
\lineto(640,210.000003)
\lineto(700,150.000003)
\lineto(680,130.000003)
\moveto(540,170.000003)
\lineto(520,150.000003)
\lineto(520,60.000003)
\lineto(460,60.000003)
\lineto(460,90.000003)
\lineto(400,150.000003)
\lineto(420,170.000003)
\moveto(420,110.000003)
\lineto(400,90.000003)
\lineto(400,60.000003)
\lineto(310,60.000013)
\lineto(250,120.000013)
\lineto(270,140.000013)
\moveto(440,190.000003)
\lineto(460,210.000003)
\lineto(400,270)
\lineto(400,300)
\lineto(340,300.000013)
\lineto(330,290.000013)
\moveto(420,230.000003)
\lineto(400,210.000003)
\lineto(460,150.000003)
\lineto(440,130.000003)
\moveto(270,80.000013)
\lineto(250,60.000013)
\lineto(160,60.000023)
\lineto(160,150.000023)
\lineto(100,210.000023)
\lineto(100,300.000023)
\lineto(70,300.000023)
\lineto(70,210.000023)
\lineto(50,190.000023)
\moveto(290,160.000013)
\lineto(340,210.000013)
\lineto(310,240.000016)
\lineto(320,250.000013)
\moveto(320,220.000016)
\lineto(310,210.000013)
\lineto(280,210.000013)
\lineto(220,270.000013)
\lineto(220,300.000003)
\lineto(160,300.000013)
\lineto(160,210.000023)
\lineto(140,190.000023)
\moveto(330,260.000013)
\lineto(340,270.000013)
\lineto(310,300.000013)
\lineto(280,300.000013)
\lineto(280,270.000013)
\lineto(260,250.000013)
\moveto(320,280.000013)
\lineto(310,270.000013)
\lineto(340,240.000016)
\lineto(330,230.000016)
\moveto(240,230.000016)
\lineto(220,210.000013)
\lineto(310,120.000013)
\lineto(290,100.000013)
\moveto(120,170.000023)
\lineto(100,150.000023)
\lineto(100,60.000013)
\lineto(70,60.000013)
\lineto(70,150.000023)
\lineto(10,210.000023)
\lineto(10,350.000023)
\lineto(700,350)
\lineto(700,270)
\lineto(680,250)
\moveto(30,170.000023)
\lineto(10,150.000023)
\lineto(10,10.000023)
\lineto(700,10.000003)
\lineto(700,90.000003)
\lineto(640,150.000003)
\lineto(660,170.000003)
\moveto(680,190.000003)
\lineto(700,210.000003)
\lineto(640,270)
\lineto(640,300)
\lineto(580,300)
\lineto(580,210.000003)
\lineto(560,190.000003)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(390,30.000023)
\curveto(390,24.4771755)(385.5228475,20.000023)(380,20.000023)
\curveto(374.4771525,20.000023)(370,24.4771755)(370,30.000023)
\curveto(370,35.5228705)(374.4771525,40.000023)(380,40.000023)
\curveto(385.5228475,40.000023)(390,35.5228705)(390,30.000023)
\closepath
\moveto(390,330.00002)
\curveto(390,324.4771725)(385.5228475,320.00002)(380,320.00002)
\curveto(374.4771525,320.00002)(370,324.4771725)(370,330.00002)
\curveto(370,335.5228675)(374.4771525,340.00002)(380,340.00002)
\curveto(385.5228475,340.00002)(390,335.5228675)(390,330.00002)
\closepath
\moveto(290,120.000023)
\curveto(290,114.4771755)(285.5228475,110.000023)(280,110.000023)
\curveto(274.4771525,110.000023)(270,114.4771755)(270,120.000023)
\curveto(270,125.5228705)(274.4771525,130.000023)(280,130.000023)
\curveto(285.5228475,130.000023)(290,125.5228705)(290,120.000023)
\closepath
\moveto(440,150.000003)
\curveto(440,144.4771555)(435.5228475,140.000003)(430,140.000003)
\curveto(424.4771525,140.000003)(420,144.4771555)(420,150.000003)
\curveto(420,155.5228505)(424.4771525,160.000003)(430,160.000003)
\curveto(435.5228475,160.000003)(440,155.5228505)(440,150.000003)
\closepath
\moveto(680,150.000003)
\curveto(680,144.4771555)(675.5228475,140.000003)(670,140.000003)
\curveto(664.4771525,140.000003)(660,144.4771555)(660,150.000003)
\curveto(660,155.5228505)(664.4771525,160.000003)(670,160.000003)
\curveto(675.5228475,160.000003)(680,155.5228505)(680,150.000003)
\closepath
\moveto(680,210)
\curveto(680,204.4771525)(675.5228475,200)(670,200)
\curveto(664.4771525,200)(660,204.4771525)(660,210)
\curveto(660,215.5228475)(664.4771525,220)(670,220)
\curveto(675.5228475,220)(680,215.5228475)(680,210)
\closepath
\moveto(440,210)
\curveto(440,204.4771525)(435.5228475,200)(430,200)
\curveto(424.4771525,200)(420,204.4771525)(420,210)
\curveto(420,215.5228475)(424.4771525,220)(430,220)
\curveto(435.5228475,220)(440,215.5228475)(440,210)
\closepath
\moveto(290,190.000026)
\curveto(290,184.4771785)(285.5228475,180.000026)(280,180.000026)
\curveto(274.4771525,180.000026)(270,184.4771785)(270,190.000026)
\curveto(270,195.5228735)(274.4771525,200.000026)(280,200.000026)
\curveto(285.5228475,200.000026)(290,195.5228735)(290,190.000026)
\closepath
\moveto(330,240.00002)
\curveto(330,237.23859757)(327.76142375,235.00002238)(325,235.00002238)
\curveto(322.23857625,235.00002238)(320,237.23859757)(320,240.00002)
\curveto(320,242.76144243)(322.23857625,245.00001762)(325,245.00001762)
\curveto(327.76142375,245.00001762)(330,242.76144243)(330,240.00002)
\closepath
\moveto(330,270.0000204)
\curveto(330,267.23859797)(327.76142375,265.00002278)(325,265.00002278)
\curveto(322.23857625,265.00002278)(320,267.23859797)(320,270.0000204)
\curveto(320,272.76144283)(322.23857625,275.00001802)(325,275.00001802)
\curveto(327.76142375,275.00001802)(330,272.76144283)(330,270.0000204)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge
{
\newpath
\moveto(380,330.00002)
\lineto(130,315.0000204)
\lineto(130,45.000023)
\lineto(380,30.000023)
\lineto(430,45.000003)
\lineto(430,314.9999978)
\closepath
\moveto(380,330.00002)
\lineto(550,314.9999978)
\lineto(550,45.000003)
\lineto(380,30.000023)
\lineto(670,30.000003)
\lineto(670,329.999997)
\closepath
\moveto(380,330.00002)
\lineto(380,30.000023)
\lineto(280,60.000023)
\lineto(280,190.000023)
\lineto(250,210.000023)
\lineto(250,300.00002)
\lineto(380,330.00002)
\closepath
\moveto(380,330.00002)
\lineto(325,300.00002)
\lineto(325,210.000023)
\lineto(280,190.000023)
\lineto(355,190.000023)
\lineto(380,330.00002)
\closepath
}
}
\end{pspicture}


==> pictexfiles/hsdefnspic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(480,340)
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(60,180)
\lineto(80,200)
\lineto(80,260)
\lineto(200,260)
\lineto(200,80)
\lineto(80,80)
\lineto(80,140)
\lineto(20,200)
\lineto(20,320)
\lineto(440,320)
\lineto(440,20)
\lineto(20,20)
\lineto(20,140)
\lineto(40,160)
\moveto(260,260)
\lineto(260,80)
\lineto(380,80)
\lineto(380,260)
\lineto(260,260)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=24 4]%flype circle
{
\newpath
\moveto(141.30000305,289.99999738)
\lineto(238.69999695,289.99999738)
\curveto(289.28019864,289.99999738)(330,249.28019602)(330,198.69999433)
\lineto(330,141.30000043)
\curveto(330,90.71979874)(289.28019864,49.99999738)(238.69999695,49.99999738)
\lineto(141.30000305,49.99999738)
\curveto(90.71980136,49.99999738)(50,90.71979874)(50,141.30000043)
\lineto(50,198.69999433)
\curveto(50,249.28019602)(90.71980136,289.99999738)(141.30000305,289.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(280,169.99999738)
\curveto(280,142.38575989)(257.61423749,119.99999738)(230,119.99999738)
\curveto(202.38576251,119.99999738)(180,142.38575989)(180,169.99999738)
\curveto(180,197.61423487)(202.38576251,219.99999738)(230,219.99999738)
\curveto(257.61423749,219.99999738)(280,197.61423487)(280,169.99999738)
\closepath
\moveto(460,169.99999738)
\curveto(460,142.38575989)(437.61423749,119.99999738)(410,119.99999738)
\curveto(382.38576251,119.99999738)(360,142.38575989)(360,169.99999738)
\curveto(360,197.61423487)(382.38576251,219.99999738)(410,219.99999738)
\curveto(437.61423749,219.99999738)(460,197.61423487)(460,169.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%A
{
\newpath
\moveto(212.47563569,153.3929697)
\lineto(212.18961239,152.9937231)
\lineto(211.90358908,152.5944765)
\lineto(211.61756577,152.1952299)
\lineto(211.40304829,151.8625244)
\lineto(211.11702498,151.5298189)
\lineto(210.83100167,151.2636545)
\lineto(210.61648419,150.930949)
\lineto(210.33046088,150.6647846)
\lineto(210.04443758,150.3986202)
\lineto(209.75841427,150.1324558)
\lineto(209.54389679,149.9328325)
\lineto(209.25787348,149.7332092)
\lineto(208.97185017,149.5335859)
\lineto(208.68582686,149.3339626)
\lineto(208.47130938,149.1343393)
\lineto(208.18528607,149.0012571)
\lineto(207.89926277,148.8681749)
\lineto(207.61323946,148.7350927)
\lineto(207.32721615,148.6020105)
\lineto(207.11269867,148.4689283)
\lineto(206.82667536,148.4023872)
\lineto(206.54065205,148.269305)
\lineto(206.25462875,148.2027639)
\lineto(205.96860544,148.1362228)
\lineto(205.68258213,148.0696817)
\lineto(205.39655882,148.0031406)
\lineto(205.11053551,147.9365995)
\lineto(204.82451221,147.9365995)
\lineto(204.25246559,147.8700584)
\lineto(203.68041897,147.8035173)
\curveto(202.82234905,147.7369762)(202.17879661,147.7369762)(202.17879661,146.4726953)
\curveto(202.17879661,146.0734487)(202.53632574,145.7407432)(203.10837236,145.7407432)
\curveto(205.03902969,145.7407432)(207.25571032,145.9403665)(209.25787348,145.9403665)
\curveto(211.61756577,145.9403665)(214.12026972,145.7407432)(216.33695035,145.7407432)
\curveto(216.76598531,145.7407432)(217.69556107,145.7407432)(217.69556107,147.0050241)
\curveto(217.69556107,147.7369762)(217.05200862,147.8035173)(216.55146783,147.8035173)
\curveto(214.90683381,147.9365995)(213.19069396,148.4689283)(213.19069396,150.1324558)
\curveto(213.19069396,150.930949)(213.61972893,151.6629011)(214.19177554,152.5944765)
\lineto(219.62621839,161.0451962)
\lineto(237.50267514,161.0451962)
\lineto(237.28815766,163.1079703)
\lineto(220.98482911,163.1079703)
\lineto(234.9999712,184.9999922)
\lineto(237.28815766,163.1079703)
\lineto(237.50267514,161.0451962)
\curveto(237.6456868,159.7143742)(238.64676838,150.6647846)(238.64676838,149.9993736)
\curveto(238.64676838,148.0031406)(234.92846537,147.8035173)(233.49834883,147.8035173)
\curveto(232.49726725,147.8035173)(231.85371481,147.8035173)(231.85371481,146.4726953)
\curveto(231.85371481,145.7407432)(232.64027891,145.7407432)(232.85479639,145.7407432)
\curveto(235.71502947,145.7407432)(238.78978003,145.9403665)(241.72151894,145.9403665)
\curveto(243.50916461,145.9403665)(248.01403171,145.7407432)(249.80167739,145.7407432)
\curveto(250.23071235,145.7407432)(251.08878227,145.7407432)(251.08878227,147.0715652)
\curveto(251.08878227,147.8035173)(250.373724,147.8035173)(249.44414825,147.8035173)
\curveto(245.01078698,147.8035173)(245.01078698,148.269305)(244.7962695,150.1989969)
\lineto(240.43441405,191.6541022)
\curveto(240.2914024,192.9849242)(240.2914024,193.2510886)(239.07580334,193.2510886)
\curveto(237.93171011,193.2510886)(237.6456868,192.7853009)(237.21665184,192.1198899)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%B
{
\newpath
\moveto(391.00004914,151.14895981)
\lineto(390.92882526,150.87513525)
\lineto(390.85760138,150.66976684)
\lineto(390.7863775,150.46439842)
\lineto(390.71515362,150.25903)
\lineto(390.64392974,150.05366159)
\lineto(390.57270586,149.84829317)
\lineto(390.50148198,149.71138089)
\lineto(390.43025811,149.50601247)
\lineto(390.35903423,149.3691002)
\lineto(390.28781035,149.23218792)
\lineto(390.21658647,149.09527564)
\lineto(390.07413871,148.95836336)
\lineto(390.00291483,148.82145108)
\lineto(389.86046707,148.75299495)
\lineto(389.71801932,148.61608267)
\lineto(389.57557156,148.54762653)
\lineto(389.4331238,148.47917039)
\lineto(389.21945216,148.41071425)
\lineto(389.0770044,148.34225811)
\lineto(388.86333277,148.27380197)
\lineto(388.57843725,148.20534583)
\lineto(388.50721337,148.13688969)
\lineto(388.36476561,148.13688969)
\lineto(388.22231786,148.13688969)
\lineto(388.0798701,148.13688969)
\lineto(387.93742234,148.06843356)
\lineto(387.79497458,148.06843356)
\lineto(387.65252682,148.06843356)
\lineto(387.51007907,147.99997742)
\lineto(387.29640743,147.99997742)
\lineto(387.15395967,147.99997742)
\lineto(386.94028803,147.99997742)
\lineto(386.79784028,147.99997742)
\lineto(386.58416864,147.99997742)
\lineto(386.370497,147.99997742)
\lineto(386.15682536,147.93152128)
\lineto(385.94315373,147.93152128)
\lineto(385.72948209,147.93152128)
\lineto(385.51581045,147.93152128)
\lineto(385.30213882,147.93152128)
\lineto(385.0172433,147.93152128)
\lineto(384.80357166,147.93152128)
\lineto(384.51867615,147.93152128)
\curveto(383.3078702,147.93152128)(382.59563141,147.93152128)(382.59563141,146.5623985)
\curveto(382.59563141,145.80938097)(383.23664633,145.80938097)(384.51867615,145.80938097)
\lineto(409.87437707,145.80938097)
\curveto(421.05652607,145.80938097)(429.4609438,153.88720537)(429.4609438,160.52745085)
\curveto(429.4609438,165.45629286)(425.32995881,169.42674892)(418.42124255,170.17976645)
\curveto(425.82852597,171.48043309)(433.23580938,176.54618738)(433.23580938,182.98106445)
\curveto(433.23580938,188.04681873)(428.60625725,192.42801163)(420.05939177,192.42801163)
\lineto(419.06225746,190.30587132)
\curveto(425.32995881,190.30587132)(426.82566027,186.26695912)(426.82566027,183.254889)
\curveto(426.82566027,177.29920491)(420.70040668,170.7958717)(412.08231732,170.7958717)
\lineto(401.68363099,170.7958717)
\lineto(401.25628771,169.28983665)
\lineto(414.64637696,169.28983665)
\curveto(421.48386935,169.28983665)(422.83712305,164.22408236)(422.83712305,161.28046838)
\curveto(422.83712305,154.57176676)(416.49819782,147.93152128)(408.16500398,147.93152128)
\lineto(398.47855643,147.93152128)
\curveto(397.48142213,147.93152128)(397.33897437,147.93152128)(396.91163109,147.99997742)
\curveto(396.1993923,148.06843356)(395.98572067,148.13688969)(395.98572067,148.68453881)
\curveto(395.98572067,148.88990722)(395.98572067,149.0268195)(396.34184006,150.25903)
\lineto(401.25628771,169.28983665)
\lineto(401.68363099,170.7958717)
\lineto(406.09951148,187.70453804)
\curveto(406.7405264,190.1005029)(406.88297415,190.30587132)(409.94560095,190.30587132)
\lineto(419.06225746,190.30587132)
\lineto(420.05939177,192.42801163)
\lineto(396.1993923,192.42801163)
\curveto(394.8461386,192.42801163)(394.20512369,192.42801163)(394.20512369,191.05888885)
\curveto(394.20512369,190.30587132)(394.77491472,190.30587132)(396.12816843,190.30587132)
\curveto(396.27061618,190.30587132)(397.62386988,190.30587132)(398.83467583,190.16895904)
\curveto(400.11670565,190.03204676)(400.75772056,189.96359062)(400.75772056,189.07366082)
\curveto(400.75772056,188.79983626)(400.68649668,188.59446784)(400.47282504,187.77299418)
\closepath
}
}
{
\put(290,285){$\phi$}
}
\end{pspicture}


==> pictexfiles/hsdefnspic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,340.00003052)
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(40,20.00001052)
\lineto(40,320.00003052)
\lineto(460,320.00003052)
\lineto(460,20.00001052)
\lineto(40,20.00001052)
\closepath
\moveto(240,160.00000052)
\lineto(220,140.00003052)
\lineto(220,80.00003052)
\lineto(100,80.00003052)
\lineto(100,260.00003052)
\lineto(220,260.00003052)
\lineto(220,200.00003052)
\lineto(280,140.00003052)
\lineto(280,80.00003052)
\lineto(400,80.00003052)
\lineto(400,260.00003052)
\lineto(280,260.00003052)
\lineto(280,200.00003052)
\lineto(260,180.00001052)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(480,170.0000279)
\curveto(480,142.38579041)(457.61423749,120.0000279)(430,120.0000279)
\curveto(402.38576251,120.0000279)(380,142.38579041)(380,170.0000279)
\curveto(380,197.61426539)(402.38576251,220.0000279)(430,220.0000279)
\curveto(457.61423749,220.0000279)(480,197.61426539)(480,170.0000279)
\closepath
\moveto(120,169.99999313)
\curveto(120,197.61423063)(97.61423749,219.99999313)(70,219.99999313)
\curveto(42.38576251,219.99999313)(20,197.61423063)(20,169.99999313)
\curveto(20,142.38575564)(42.38576251,119.99999313)(70,119.99999313)
\curveto(97.61423749,119.99999313)(120,142.38575564)(120,169.99999313)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=white,fillstyle=solid,fillcolor=white]%A
{
\newpath
\moveto(56.29303569,186.57261995)
\lineto(56.00701239,186.99565652)
\lineto(55.72098908,187.41869309)
\lineto(55.43496577,187.84172966)
\lineto(55.22044829,188.19426014)
\lineto(54.93442498,188.54679061)
\lineto(54.64840167,188.82881499)
\lineto(54.43388419,189.18134547)
\lineto(54.14786088,189.46336985)
\lineto(53.86183758,189.74539423)
\lineto(53.57581427,190.02741861)
\lineto(53.36129679,190.23893689)
\lineto(53.07527348,190.45045518)
\lineto(52.78925017,190.66197346)
\lineto(52.50322686,190.87349175)
\lineto(52.28870938,191.08501003)
\lineto(52.00268607,191.22602222)
\lineto(51.71666277,191.36703441)
\lineto(51.43063946,191.5080466)
\lineto(51.14461615,191.64905879)
\lineto(50.93009867,191.79007098)
\lineto(50.64407536,191.86057708)
\lineto(50.35805205,192.00158927)
\lineto(50.07202875,192.07209536)
\lineto(49.78600544,192.14260146)
\lineto(49.49998213,192.21310755)
\lineto(49.21395882,192.28361365)
\lineto(48.92793551,192.35411974)
\lineto(48.64191221,192.35411974)
\lineto(48.06986559,192.42462584)
\lineto(47.49781897,192.49513193)
\curveto(46.63974905,192.56563803)(45.99619661,192.56563803)(45.99619661,193.90525383)
\curveto(45.99619661,194.3282904)(46.35372574,194.68082088)(46.92577236,194.68082088)
\curveto(48.85642969,194.68082088)(51.07311032,194.46930259)(53.07527348,194.46930259)
\curveto(55.43496577,194.46930259)(57.93766972,194.68082088)(60.15435035,194.68082088)
\curveto(60.58338531,194.68082088)(61.51296107,194.68082088)(61.51296107,193.34120507)
\curveto(61.51296107,192.56563803)(60.86940862,192.49513193)(60.36886783,192.49513193)
\curveto(58.72423381,192.35411974)(57.00809396,191.79007098)(57.00809396,190.02741861)
\curveto(57.00809396,189.18134547)(57.43712893,188.40577842)(58.00917554,187.41869309)
\lineto(63.44361839,178.46441903)
\lineto(81.32007514,178.46441903)
\lineto(81.10555766,176.27873008)
\lineto(64.80222911,176.27873008)
\lineto(78.8173712,153.08222483)
\lineto(81.10555766,176.27873008)
\lineto(81.32007514,178.46441903)
\curveto(81.4630868,179.87454093)(82.46416838,189.46336985)(82.46416838,190.1684308)
\curveto(82.46416838,192.28361365)(78.74586537,192.49513193)(77.31574883,192.49513193)
\curveto(76.31466725,192.49513193)(75.67111481,192.49513193)(75.67111481,193.90525383)
\curveto(75.67111481,194.68082088)(76.45767891,194.68082088)(76.67219639,194.68082088)
\curveto(79.53242947,194.68082088)(82.60718003,194.46930259)(85.53891894,194.46930259)
\curveto(87.32656461,194.46930259)(91.83143171,194.68082088)(93.61907739,194.68082088)
\curveto(94.04811235,194.68082088)(94.90618227,194.68082088)(94.90618227,193.27069898)
\curveto(94.90618227,192.49513193)(94.191124,192.49513193)(93.26154825,192.49513193)
\curveto(88.82818698,192.49513193)(88.82818698,192.00158927)(88.6136695,189.95691251)
\lineto(84.25181405,146.03161533)
\curveto(84.1088024,144.62149343)(84.1088024,144.33946905)(82.89320334,144.33946905)
\curveto(81.74911011,144.33946905)(81.4630868,144.83301171)(81.03405184,145.53807266)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%B
{
\newpath
\moveto(411.00004914,151.14899033)
\lineto(410.92882526,150.87516577)
\lineto(410.85760138,150.66979735)
\lineto(410.7863775,150.46442894)
\lineto(410.71515362,150.25906052)
\lineto(410.64392974,150.0536921)
\lineto(410.57270586,149.84832369)
\lineto(410.50148198,149.71141141)
\lineto(410.43025811,149.50604299)
\lineto(410.35903423,149.36913071)
\lineto(410.28781035,149.23221844)
\lineto(410.21658647,149.09530616)
\lineto(410.07413871,148.95839388)
\lineto(410.00291483,148.8214816)
\lineto(409.86046707,148.75302546)
\lineto(409.71801932,148.61611318)
\lineto(409.57557156,148.54765705)
\lineto(409.4331238,148.47920091)
\lineto(409.21945216,148.41074477)
\lineto(409.0770044,148.34228863)
\lineto(408.86333277,148.27383249)
\lineto(408.57843725,148.20537635)
\lineto(408.50721337,148.13692021)
\lineto(408.36476561,148.13692021)
\lineto(408.22231786,148.13692021)
\lineto(408.0798701,148.13692021)
\lineto(407.93742234,148.06846407)
\lineto(407.79497458,148.06846407)
\lineto(407.65252682,148.06846407)
\lineto(407.51007907,148.00000793)
\lineto(407.29640743,148.00000793)
\lineto(407.15395967,148.00000793)
\lineto(406.94028803,148.00000793)
\lineto(406.79784028,148.00000793)
\lineto(406.58416864,148.00000793)
\lineto(406.370497,148.00000793)
\lineto(406.15682536,147.93155179)
\lineto(405.94315373,147.93155179)
\lineto(405.72948209,147.93155179)
\lineto(405.51581045,147.93155179)
\lineto(405.30213882,147.93155179)
\lineto(405.0172433,147.93155179)
\lineto(404.80357166,147.93155179)
\lineto(404.51867615,147.93155179)
\curveto(403.3078702,147.93155179)(402.59563141,147.93155179)(402.59563141,146.56242901)
\curveto(402.59563141,145.80941149)(403.23664633,145.80941149)(404.51867615,145.80941149)
\lineto(429.87437707,145.80941149)
\curveto(441.05652607,145.80941149)(449.4609438,153.88723589)(449.4609438,160.52748137)
\curveto(449.4609438,165.45632338)(445.32995881,169.42677944)(438.42124255,170.17979697)
\curveto(445.82852597,171.48046361)(453.23580938,176.5462179)(453.23580938,182.98109496)
\curveto(453.23580938,188.04684925)(448.60625725,192.42804214)(440.05939177,192.42804214)
\lineto(439.06225746,190.30590184)
\curveto(445.32995881,190.30590184)(446.82566027,186.26698963)(446.82566027,183.25491952)
\curveto(446.82566027,177.29923543)(440.70040668,170.79590222)(432.08231732,170.79590222)
\lineto(421.68363099,170.79590222)
\lineto(421.25628771,169.28986716)
\lineto(434.64637696,169.28986716)
\curveto(441.48386935,169.28986716)(442.83712305,164.22411288)(442.83712305,161.2804989)
\curveto(442.83712305,154.57179728)(436.49819782,147.93155179)(428.16500398,147.93155179)
\lineto(418.47855643,147.93155179)
\curveto(417.48142213,147.93155179)(417.33897437,147.93155179)(416.91163109,148.00000793)
\curveto(416.1993923,148.06846407)(415.98572067,148.13692021)(415.98572067,148.68456932)
\curveto(415.98572067,148.88993774)(415.98572067,149.02685002)(416.34184006,150.25906052)
\lineto(421.25628771,169.28986716)
\lineto(421.68363099,170.79590222)
\lineto(426.09951148,187.70456855)
\curveto(426.7405264,190.10053342)(426.88297415,190.30590184)(429.94560095,190.30590184)
\lineto(439.06225746,190.30590184)
\lineto(440.05939177,192.42804214)
\lineto(416.1993923,192.42804214)
\curveto(414.8461386,192.42804214)(414.20512369,192.42804214)(414.20512369,191.05891936)
\curveto(414.20512369,190.30590184)(414.77491472,190.30590184)(416.12816843,190.30590184)
\curveto(416.27061618,190.30590184)(417.62386988,190.30590184)(418.83467583,190.16898956)
\curveto(420.11670565,190.03207728)(420.75772056,189.96362114)(420.75772056,189.07369133)
\curveto(420.75772056,188.79986678)(420.68649668,188.59449836)(420.47282504,187.77302469)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%A
{
\newpath
\moveto(52.47563569,186.60702082)
\lineto(52.18961239,187.00626742)
\lineto(51.90358908,187.40551402)
\lineto(51.61756577,187.80476062)
\lineto(51.40304829,188.13746612)
\lineto(51.11702498,188.47017162)
\lineto(50.83100167,188.73633602)
\lineto(50.61648419,189.06904152)
\lineto(50.33046088,189.33520592)
\lineto(50.04443758,189.60137032)
\lineto(49.75841427,189.86753472)
\lineto(49.54389679,190.06715802)
\lineto(49.25787348,190.26678132)
\lineto(48.97185017,190.46640462)
\lineto(48.68582686,190.66602792)
\lineto(48.47130938,190.86565122)
\lineto(48.18528607,190.99873342)
\lineto(47.89926277,191.13181562)
\lineto(47.61323946,191.26489782)
\lineto(47.32721615,191.39798002)
\lineto(47.11269867,191.53106222)
\lineto(46.82667536,191.59760332)
\lineto(46.54065205,191.73068552)
\lineto(46.25462875,191.79722662)
\lineto(45.96860544,191.86376772)
\lineto(45.68258213,191.93030882)
\lineto(45.39655882,191.99684992)
\lineto(45.11053551,192.06339102)
\lineto(44.82451221,192.06339102)
\lineto(44.25246559,192.12993212)
\lineto(43.68041897,192.19647322)
\curveto(42.82234905,192.26301432)(42.17879661,192.26301432)(42.17879661,193.52729522)
\curveto(42.17879661,193.92654182)(42.53632574,194.25924732)(43.10837236,194.25924732)
\curveto(45.03902969,194.25924732)(47.25571032,194.05962402)(49.25787348,194.05962402)
\curveto(51.61756577,194.05962402)(54.12026972,194.25924732)(56.33695035,194.25924732)
\curveto(56.76598531,194.25924732)(57.69556107,194.25924732)(57.69556107,192.99496642)
\curveto(57.69556107,192.26301432)(57.05200862,192.19647322)(56.55146783,192.19647322)
\curveto(54.90683381,192.06339102)(53.19069396,191.53106222)(53.19069396,189.86753472)
\curveto(53.19069396,189.06904152)(53.61972893,188.33708942)(54.19177554,187.40551402)
\lineto(59.62621839,178.95479432)
\lineto(77.50267514,178.95479432)
\lineto(77.28815766,176.89202022)
\lineto(60.98482911,176.89202022)
\lineto(74.9999712,154.99999832)
\lineto(77.28815766,176.89202022)
\lineto(77.50267514,178.95479432)
\curveto(77.6456868,180.28561632)(78.64676838,189.33520592)(78.64676838,190.00061692)
\curveto(78.64676838,191.99684992)(74.92846537,192.19647322)(73.49834883,192.19647322)
\curveto(72.49726725,192.19647322)(71.85371481,192.19647322)(71.85371481,193.52729522)
\curveto(71.85371481,194.25924732)(72.64027891,194.25924732)(72.85479639,194.25924732)
\curveto(75.71502947,194.25924732)(78.78978003,194.05962402)(81.72151894,194.05962402)
\curveto(83.50916461,194.05962402)(88.01403171,194.25924732)(89.80167739,194.25924732)
\curveto(90.23071235,194.25924732)(91.08878227,194.25924732)(91.08878227,192.92842532)
\curveto(91.08878227,192.19647322)(90.373724,192.19647322)(89.44414825,192.19647322)
\curveto(85.01078698,192.19647322)(85.01078698,191.73068552)(84.7962695,189.80099362)
\lineto(80.43441405,148.34588832)
\curveto(80.2914024,147.01506632)(80.2914024,146.74890192)(79.07580334,146.74890192)
\curveto(77.93171011,146.74890192)(77.6456868,147.21468962)(77.21665184,147.88010062)
\closepath
}
}
\end{pspicture}


==> pictexfiles/hsdefnspic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(300,400)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(150,200)
\lineto(90,280)
\lineto(10,320)
\lineto(10,390)
\lineto(290,390)
\lineto(290,320)
\lineto(210,280)
\lineto(150,200)
\closepath
\moveto(150,200)
\lineto(90,120)
\lineto(10,80)
\lineto(10,10)
\lineto(290,10)
\lineto(290,80)
\lineto(210,120)
\lineto(150,200)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey]%knot
{
\newpath
\moveto(10,79.99996)
\lineto(90,119.99996)
\lineto(135,179.99996)
\moveto(290,79.99996)
\lineto(210,119.99996)
\lineto(90,279.99996)
\lineto(10,319.99996)
\moveto(165,219.99996)
\lineto(210,279.99996)
\lineto(290,319.99996)}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(170,360)
\curveto(170,348.954305)(161.045695,340)(150,340)
\curveto(138.954305,340)(130,348.954305)(130,360)
\curveto(130,371.045695)(138.954305,380)(150,380)
\curveto(161.045695,380)(170,371.045695)(170,360)
\closepath
\moveto(170,39.99999738)
\curveto(170,28.95430239)(161.045695,19.99999738)(150,19.99999738)
\curveto(138.954305,19.99999738)(130,28.95430239)(130,39.99999738)
\curveto(130,51.04569238)(138.954305,59.99999738)(150,59.99999738)
\curveto(161.045695,59.99999738)(170,51.04569238)(170,39.99999738)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]%edge
{
\newpath
\moveto(150,360)
\lineto(150,60)
}
}
{
\pscustom[linewidth=6,linecolor=midgrey,fillstyle=solid,fillcolor=midgrey]%arrowhead
{
\newpath
\moveto(52.11145618,298.94427191)
\lineto(41.37832989,295.36656315)
\lineto(70,290)
\lineto(48.53374742,309.6773982)
\lineto(52.11145618,298.94427191)
\closepath
\moveto(232.11145618,291.05572809)
\lineto(228.53374742,280.3226018)
\lineto(250,300)
\lineto(221.37832989,294.63343685)
\lineto(232.11145618,291.05572809)
\closepath
\moveto(52.11145618,101.05572809)
\lineto(48.53374742,90.3226018)
\lineto(70,110)
\lineto(41.37832989,104.63343685)
\lineto(52.11145618,101.05572809)
\closepath
\moveto(232.11145618,108.94427191)
\lineto(221.37832989,105.36656315)
\lineto(250,100)
\lineto(228.53374742,119.6773982)
\lineto(232.11145618,108.94427191)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(50,200)
\lineto(250,200)
\moveto(90,360)
\curveto(90,326.86291501)(116.86291501,300)(150,300)
\curveto(183.13708499,300)(210,326.86291501)(210,360)
\curveto(210,360.38457189)(209.99630261,360.76913489)(209.98890835,361.15363569)
\moveto(90,39.99998)
\curveto(90,73.13706499)(116.86291501,99.99998)(150,99.99998)
\curveto(183.13708499,99.99998)(210,73.13706499)(210,39.99998)
\curveto(210,39.61540811)(209.99630261,39.23084511)(209.98890835,38.84634431)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(240,200)
\lineto(236,196)
\lineto(250,200)
\lineto(236,204)
\lineto(240,200)
\closepath
\moveto(210.18118096,351.1554843)
\lineto(206.25882945,347.0793147)
\lineto(209.98890835,361.15363569)
\lineto(214.25735057,347.23313279)
\lineto(210.18118096,351.1554843)
\closepath
\moveto(210.18118096,48.8444957)
\lineto(206.25882945,52.9206653)
\lineto(209.98890835,38.84634431)
\lineto(214.25735057,52.76684721)
\lineto(210.18118096,48.8444957)
\closepath
}
}
{
\put(25,220){$-$ve}
\put(205,220){$+$ve}
}
\end{pspicture}


==> pictexfiles/hsdefnspic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.22pt,yunit=.22pt,runit=.22pt}
\begin{pspicture}(710,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=6,linecolor=grey,fillstyle=solid,fillcolor=grey]%arrowhead
{
\newpath
\moveto(70,260)
\lineto(78,252)
\lineto(70,280)
\lineto(62,252)
\lineto(70,260)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=grey]%knot
{
\newpath
\moveto(660,109.99998)
\lineto(640,89.99998)
\lineto(640,59.99998)
\lineto(580,59.99998)
\lineto(580,149.99998)
\lineto(520,209.99998)
\lineto(520,299.99997)
\lineto(460,299.99997)
\lineto(460,269.99997)
\lineto(440,249.99998)
\moveto(660,229.99998)
\lineto(640,209.99998)
\lineto(700,149.99998)
\lineto(680,129.99998)
\moveto(540,169.99998)
\lineto(520,149.99998)
\lineto(520,59.99998)
\lineto(460,59.99998)
\lineto(460,89.99998)
\lineto(400,149.99998)
\lineto(420,169.99998)
\moveto(420,109.99998)
\lineto(400,89.99998)
\lineto(400,59.99998)
\lineto(310,59.99999)
\lineto(250,119.99999)
\lineto(270,139.99999)
\moveto(440,189.99998)
\lineto(460,209.99998)
\lineto(400,269.99997)
\lineto(400,299.99997)
\lineto(340,299.99999)
\lineto(330,289.99999)
\moveto(420,229.99998)
\lineto(400,209.99998)
\lineto(460,149.99998)
\lineto(440,129.99998)
\moveto(270,79.99999)
\lineto(250,59.99999)
\lineto(160,60)
\lineto(160,150)
\lineto(100,210)
\lineto(100,300)
\lineto(70,300)
\lineto(70,210)
\lineto(50,190)
\moveto(290,159.99999)
\lineto(340,209.99999)
\lineto(310,239.99999)
\lineto(320,249.99999)
\moveto(320,219.99999)
\lineto(310,209.99999)
\lineto(280,209.99999)
\lineto(220,269.99999)
\lineto(220,299.99998)
\lineto(160,299.99999)
\lineto(160,210)
\lineto(140,190)
\moveto(330,259.99999)
\lineto(340,269.99999)
\lineto(310,299.99999)
\lineto(280,299.99999)
\lineto(280,269.99999)
\lineto(260,249.99999)
\moveto(320,279.99999)
\lineto(310,269.99999)
\lineto(340,239.99999)
\lineto(330,229.99999)
\moveto(240,229.99999)
\lineto(220,209.99999)
\lineto(310,119.99999)
\lineto(290,99.99999)
\moveto(120,170)
\lineto(100,150)
\lineto(100,59.99999)
\lineto(70,59.99999)
\lineto(70,150)
\lineto(10,210)
\lineto(10,350)
\lineto(700,349.99997)
\lineto(700,269.99997)
\lineto(680,249.99998)
\moveto(30,170)
\lineto(10,150)
\lineto(10,10)
\lineto(700,9.99998)
\lineto(700,89.99998)
\lineto(640,149.99998)
\lineto(660,169.99998)
\moveto(680,189.99998)
\lineto(700,209.99998)
\lineto(640,269.99997)
\lineto(640,299.99997)
\lineto(580,299.99997)
\lineto(580,209.99998)
\lineto(560,189.99998)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(390,30)
\curveto(390,24.4771525)(385.5228475,20)(380,20)
\curveto(374.4771525,20)(370,24.4771525)(370,30)
\curveto(370,35.5228475)(374.4771525,40)(380,40)
\curveto(385.5228475,40)(390,35.5228475)(390,30)
\closepath
\moveto(390,329.99999)
\curveto(390,324.4771425)(385.5228475,319.99999)(380,319.99999)
\curveto(374.4771525,319.99999)(370,324.4771425)(370,329.99999)
\curveto(370,335.5228375)(374.4771525,339.99999)(380,339.99999)
\curveto(385.5228475,339.99999)(390,335.5228375)(390,329.99999)
\closepath
\moveto(290,190)
\curveto(290,184.4771525)(285.5228475,180)(280,180)
\curveto(274.4771525,180)(270,184.4771525)(270,190)
\curveto(270,195.5228475)(274.4771525,200)(280,200)
\curveto(285.5228475,200)(290,195.5228475)(290,190)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge
{
\newpath
\moveto(380,329.99999)
\lineto(130,314.99999)
\lineto(130,45)
\lineto(380,30)
\moveto(380,329.99999)
\lineto(550,314.99997)
\lineto(550,44.99998)
\lineto(380,30)
\moveto(280,190)
\lineto(250,210)
\lineto(250,299.99999)
\lineto(380,329.99999)
\lineto(380,30)
\moveto(280,190)
\lineto(355,190)
\lineto(380,329.99999)
}
}
{
\put(15,325){\small$w_3=2$}
\put(195,250){\small$w_1=1$}
\put(385,80){\small$w_4=0$}
\put(275,155){\small$w_2=0$}
\put(560,250){\small$w_5=1$}
}
\end{pspicture}


==> pictexfiles/hsintropic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(290,40)
{
\pscustom[linewidth=2,linecolor=black]%line
{
\newpath
\moveto(30,20)
\lineto(260,20)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(11.60000002,20)
\curveto(11.60000002,19.11634439)(10.88365561,18.39999998)(10,18.39999998)
\curveto(9.11634439,18.39999998)(8.39999998,19.11634439)(8.39999998,20)
\curveto(8.39999998,20.88365561)(9.11634439,21.60000002)(10,21.60000002)
\curveto(10.88365561,21.60000002)(11.60000002,20.88365561)(11.60000002,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(18.60000002,20)
\curveto(18.60000002,19.11634439)(17.88365561,18.39999998)(17,18.39999998)
\curveto(16.11634439,18.39999998)(15.39999998,19.11634439)(15.39999998,20)
\curveto(15.39999998,20.88365561)(16.11634439,21.60000002)(17,21.60000002)
\curveto(17.88365561,21.60000002)(18.60000002,20.88365561)(18.60000002,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(25.60000002,20)
\curveto(25.60000002,19.11634439)(24.88365561,18.39999998)(24,18.39999998)
\curveto(23.11634439,18.39999998)(22.39999998,19.11634439)(22.39999998,20)
\curveto(22.39999998,20.88365561)(23.11634439,21.60000002)(24,21.60000002)
\curveto(24.88365561,21.60000002)(25.60000002,20.88365561)(25.60000002,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(267.60000002,20)
\curveto(267.60000002,19.11634439)(266.88365561,18.39999998)(266,18.39999998)
\curveto(265.11634439,18.39999998)(264.39999998,19.11634439)(264.39999998,20)
\curveto(264.39999998,20.88365561)(265.11634439,21.60000002)(266,21.60000002)
\curveto(266.88365561,21.60000002)(267.60000002,20.88365561)(267.60000002,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(274.60000002,20)
\curveto(274.60000002,19.11634439)(273.88365561,18.39999998)(273,18.39999998)
\curveto(272.11634439,18.39999998)(271.39999998,19.11634439)(271.39999998,20)
\curveto(271.39999998,20.88365561)(272.11634439,21.60000002)(273,21.60000002)
\curveto(273.88365561,21.60000002)(274.60000002,20.88365561)(274.60000002,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dot
{
\newpath
\moveto(281.60000002,20)
\curveto(281.60000002,19.11634439)(280.88365561,18.39999998)(280,18.39999998)
\curveto(279.11634439,18.39999998)(278.39999998,19.11634439)(278.39999998,20)
\curveto(278.39999998,20.88365561)(279.11634439,21.60000002)(280,21.60000002)
\curveto(280.88365561,21.60000002)(281.60000002,20.88365561)(281.60000002,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(80,19.99999738)
\curveto(80,14.47714988)(75.5228475,9.99999738)(70,9.99999738)
\curveto(64.4771525,9.99999738)(60,14.47714988)(60,19.99999738)
\curveto(60,25.52284488)(64.4771525,29.99999738)(70,29.99999738)
\curveto(75.5228475,29.99999738)(80,25.52284488)(80,19.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(130,19.99999738)
\curveto(130,14.47714988)(125.5228475,9.99999738)(120,9.99999738)
\curveto(114.4771525,9.99999738)(110,14.47714988)(110,19.99999738)
\curveto(110,25.52284488)(114.4771525,29.99999738)(120,29.99999738)
\curveto(125.5228475,29.99999738)(130,25.52284488)(130,19.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(180,19.99999738)
\curveto(180,14.47714988)(175.5228475,9.99999738)(170,9.99999738)
\curveto(164.4771525,9.99999738)(160,14.47714988)(160,19.99999738)
\curveto(160,25.52284488)(164.4771525,29.99999738)(170,29.99999738)
\curveto(175.5228475,29.99999738)(180,25.52284488)(180,19.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(230,19.99999738)
\curveto(230,14.47714988)(225.5228475,9.99999738)(220,9.99999738)
\curveto(214.4771525,9.99999738)(210,14.47714988)(210,19.99999738)
\curveto(210,25.52284488)(214.4771525,29.99999738)(220,29.99999738)
\curveto(225.5228475,29.99999738)(230,25.52284488)(230,19.99999738)
\closepath
}
}
\end{pspicture}


==> pictexfiles/inductionpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,160)
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(20,140)
\lineto(140,20.000003)
\lineto(200,20.000003)
\lineto(240,60.000003)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(60,60.000003)
\lineto(20,20.000003)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(100,100)
\lineto(140,140)
\lineto(200,140)
\lineto(320,20.000003)
\lineto(380,20.000003)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(280,100)
\lineto(320,140)
\lineto(380,140)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arc
{
\newpath
\moveto(220,120)
\lineto(220,40.000003)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arc
{
\newpath
\moveto(360,140)
\lineto(360,20.000003)
}
}
{
\put(65,20){$c'$}
\put(245,20){$c$}
}
\end{pspicture}


==> pictexfiles/inductionpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(440,400)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(330,290.00000262)
\lineto(300,260.00000262)
\lineto(300,140.00000262)
\lineto(330,110.00000262)
\lineto(360,140.00000262)
\lineto(360,260.00000262)
\lineto(330,290.00000262)
\closepath
\moveto(330,290.00000262)
\lineto(300,320.00000262)
\lineto(180,320.00000262)
\lineto(180,80.00000262)
\lineto(300,80.00000262)
\lineto(300,80.00000262)
\lineto(330,110.00000262)
\lineto(360,80.00000262)
\lineto(360,20.00000262)
\lineto(60,20.00000262)
\lineto(60,380.00000262)
\lineto(360,380.00000262)
\lineto(360,320.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath\moveto(300,140.00000262)
\lineto(360,80.00000262)
\lineto(360,20.00000262)
\lineto(60,20.00000262)
\lineto(60,380.00000262)
\lineto(360,380.00000262)
\lineto(360,320.00000262)
\lineto(300,260.00000262)
\closepath
\moveto(300,80.00000262)
\lineto(360,140.00000262)
\lineto(360,260.00000262)
\lineto(300,320.00000262)
\lineto(180,320.00000262)
\lineto(180,80.00000262)
\lineto(300,80.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(380,200)
\curveto(380,172.38576251)(357.61423749,150)(330,150)
\curveto(302.38576251,150)(280,172.38576251)(280,200)
\curveto(280,227.61423749)(302.38576251,250)(330,250)
\curveto(357.61423749,250)(380,227.61423749)(380,200)
\closepath
\moveto(220,199.99999738)
\curveto(220,144.7715224)(175.22847498,99.99999738)(120,99.99999738)
\curveto(64.77152502,99.99999738)(20,144.7715224)(20,199.99999738)
\curveto(20,255.22847237)(64.77152502,299.99999738)(120,299.99999738)
\curveto(175.22847498,299.99999738)(220,255.22847237)(220,199.99999738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%dividing circle
{
\newpath
\moveto(310,290)
\lineto(350,290)
\curveto(383.24,290)(410,263.24)(410,230)
\lineto(410,170)
\curveto(410,136.76)(383.24,110)(350,110)
\lineto(310,110)
\curveto(276.76,110)(250,136.76)(250,170)
\lineto(250,230)
\curveto(250,263.24)(276.76,290)(310,290)
\closepath
}
}
{
\put(90,175){\LARGE $A$}
\put(300,175){\LARGE $B$}
\put(400,100){$\rho$}
\put(320,310){$c$}
}
\end{pspicture}


==> pictexfiles/inductionpic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1060,440)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(650,270)
\lineto(620,240)
\lineto(650,210)
\lineto(680,240)
\lineto(650,270)
\closepath
\moveto(650,330)
\lineto(620,300)
\lineto(650,270)
\lineto(680,300)
\lineto(650,330)
\closepath
\moveto(530,270)
\lineto(500,240)
\lineto(530,210)
\lineto(560,240)
\lineto(530,270)
\closepath
\moveto(530,330)
\lineto(500,300)
\lineto(530,270)
\lineto(560,300)
\lineto(530,330)
\closepath
\moveto(410,270)
\lineto(440,240)
\lineto(440,180)
\lineto(500,180)
\lineto(530,210)
\lineto(560,180)
\lineto(620,180)
\lineto(650,210)
\lineto(680,180)
\lineto(680,120)
\lineto(380,120)
\lineto(380,240)
\lineto(410,270)
\closepath
\moveto(410,270)
\lineto(440,300)
\lineto(440,360)
\lineto(500,360)
\lineto(530,330)
\lineto(560,360)
\lineto(620,360)
\lineto(650,330)
\lineto(680,360)
\lineto(680,420)
\lineto(380,420)
\lineto(380,300)
\lineto(410,270)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(660,340)
\lineto(680,360)
\lineto(680,420)
\lineto(380,420)
\lineto(380,300)
\lineto(440,240)
\lineto(440,180)
\lineto(500,180)
\lineto(520,200)
\moveto(640,260)
\lineto(620,240)
\lineto(680,180)
\lineto(680,120)
\lineto(380,120)
\lineto(380,240)
\lineto(400,260)
\moveto(660,220)
\lineto(680,240)
\lineto(620,300)
\lineto(640,320)
\moveto(540,220)
\lineto(560,240)
\lineto(500,300)
\lineto(520,320)
\moveto(520,260)
\lineto(500,240)
\lineto(560,180)
\lineto(620,180)
\lineto(640,200)
\moveto(540,340)
\lineto(560,360)
\lineto(620,360)
\lineto(680,300)
\lineto(660,280)
\moveto(420,280)
\lineto(440,300)
\lineto(440,360)
\lineto(500,360)
\lineto(560,300)
\lineto(540,280)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(500,359.99999738)
\lineto(500,299.99999738)
\moveto(560,299.99999738)
\lineto(560,239.99999738)
\moveto(500,239.99999738)
\lineto(500,179.99999738)
\moveto(380,299.99999738)
\lineto(380,239.99999738)
\moveto(620,359.99999738)
\lineto(620,299.99999738)
\moveto(680,299.99999738)
\lineto(680,239.99999738)
\moveto(620,239.99999738)
\lineto(620,179.99999738)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(290,170)
\lineto(260,140)
\lineto(290,110)
\lineto(320,140)
\lineto(290,170)
\closepath
\moveto(290,230)
\lineto(260,200)
\lineto(290,170)
\lineto(320,200)
\lineto(290,230)
\closepath
\moveto(170,170)
\lineto(140,140)
\lineto(170,110)
\lineto(200,140)
\lineto(170,170)
\closepath
\moveto(140,200)
\lineto(170,170)
\lineto(200,200)
\lineto(140,200)
\closepath
\moveto(50,170)
\lineto(80,140)
\lineto(80,80)
\lineto(140,80)
\lineto(170,110)
\lineto(200,80)
\lineto(260,80)
\lineto(290,110)
\lineto(320,80)
\lineto(320,20)
\lineto(20,20)
\lineto(20,140)
\lineto(50,170)
\closepath
\moveto(50,170)
\lineto(80,200)
\lineto(80,260)
\lineto(260,260)
\lineto(290,230)
\lineto(320,260)
\lineto(320,320)
\lineto(20,320)
\lineto(20,200)
\lineto(50,170)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(180,180)
\lineto(200,200)
\lineto(140,200)
\lineto(200,140)
\lineto(180,120)
\moveto(300,180)
\lineto(320,200)
\lineto(260,260)
\lineto(80,260)
\lineto(80,200)
\lineto(60,180)
\moveto(300,240)
\lineto(320,260)
\lineto(320,320)
\lineto(20,320)
\lineto(20,200)
\lineto(80,140)
\lineto(80,80)
\lineto(140,80)
\lineto(160,100)
\moveto(280,160)
\lineto(260,140)
\lineto(320,80)
\lineto(320,20)
\lineto(20,20)
\lineto(20,140)
\lineto(40,160)
\moveto(300,120)
\lineto(320,140)
\lineto(260,200)
\lineto(280,220)
\moveto(160,160)
\lineto(140,140)
\lineto(200,80)
\lineto(260,80)
\lineto(280,100)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(200,200)
\lineto(200,140)
\moveto(140,140)
\lineto(140,80)
\moveto(20,200)
\lineto(20,140)
\moveto(260,260)
\lineto(260,200)
\moveto(320,200)
\lineto(320,140)
\moveto(260,140)
\lineto(260,80)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(1010,170)
\lineto(980,140)
\lineto(1010,110)
\lineto(1040,140)
\lineto(1010,170)
\closepath
\moveto(1010,230)
\lineto(980,200)
\lineto(1010,170)
\lineto(1040,200)
\lineto(1010,230)
\closepath
\moveto(860,140)
\lineto(890,110)
\lineto(920,140)
\lineto(860,140)
\closepath
\moveto(890,230)
\lineto(860,200)
\lineto(920,200)
\lineto(890,230)
\closepath
\moveto(770,170)
\lineto(800,140)
\lineto(800,80)
\lineto(860,80)
\lineto(890,110)
\lineto(920,80)
\lineto(980,80)
\lineto(1010,110)
\lineto(1040,80)
\lineto(1040,20)
\lineto(740,20)
\lineto(740,140)
\lineto(770,170)
\closepath
\moveto(770,170)
\lineto(800,200)
\lineto(800,260)
\lineto(860,260)
\lineto(890,230)
\lineto(920,260)
\lineto(980,260)
\lineto(1010,230)
\lineto(1040,260)
\lineto(1040,320)
\lineto(740,320)
\lineto(740,200)
\lineto(770,170)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(1020,240)
\lineto(1040,260)
\lineto(1040,320)
\lineto(740,320)
\lineto(740,200)
\lineto(800,140)
\lineto(800,80)
\lineto(860,80)
\lineto(880,100)
\moveto(1000,160)
\lineto(980,140)
\lineto(1040,80)
\lineto(1040,20)
\lineto(740,20)
\lineto(740,140)
\lineto(760,160)
\moveto(1020,120)
\lineto(1040,140)
\lineto(980,200)
\lineto(1000,220)
\moveto(900,120)
\lineto(920,140)
\lineto(860,140)
\lineto(920,80)
\lineto(980,80)
\lineto(1000,100)
\moveto(900,240)
\lineto(920,260)
\lineto(980,260)
\lineto(1040,200)
\lineto(1020,180)
\moveto(780,180)
\lineto(800,200)
\lineto(800,260)
\lineto(860,260)
\lineto(920,200)
\lineto(860,200)
\lineto(880,220)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=16 16]%P-arcs
{
\newpath
\moveto(860,260)
\lineto(860,200)
\moveto(860,140)
\lineto(860,80)
\moveto(740,200)
\lineto(740,140)
\moveto(980,260)
\lineto(980,200)
\moveto(1040,200)
\lineto(1040,140)
\moveto(980,140)
\lineto(980,80)
}
}
{
\pscustom[linewidth=6,linecolor=black]%arrow
{
\newpath
\moveto(360,380)
\lineto(280,340)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(306.83281573,353.41640786)
\lineto(312.19937888,369.5160973)
\lineto(280,340)
\lineto(322.93250517,348.04984472)
\lineto(306.83281573,353.41640786)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]%arrow
{
\newpath
\moveto(700,380)
\lineto(780,340)
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(753.16718427,353.41640786)
\lineto(737.06749483,348.04984472)
\lineto(780,340)
\lineto(747.80062112,369.5160973)
\lineto(753.16718427,353.41640786)
\closepath
}
}
{
\put(555,320){$c_1$}
\put(470,260){$c_2$}
\put(310,390){$c_1$}
\put(730,390){$c_2$}
}
\end{pspicture}


==> pictexfiles/kdmslpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(140,170)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%lambda
{
\newpath
\moveto(35,60)
\lineto(75,30)
\lineto(115,60)
\lineto(115,110)
\lineto(75,140)
\lineto(35,110)
\lineto(35,60)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(85.4897218,142.40583328)
\curveto(85.4897218,136.88298578)(81.0125693,132.40583328)(75.4897218,132.40583328)
\curveto(69.9668743,132.40583328)(65.4897218,136.88298578)(65.4897218,142.40583328)
\curveto(65.4897218,147.92868078)(69.9668743,152.40583328)(75.4897218,152.40583328)
\curveto(81.0125693,152.40583328)(85.4897218,147.92868078)(85.4897218,142.40583328)
\closepath
\moveto(86.38815,26.44106262)
\curveto(86.38815,31.96391012)(81.9109975,36.44106262)(76.38815,36.44106262)
\curveto(70.8653025,36.44106262)(66.38815,31.96391012)(66.38815,26.44106262)
\curveto(66.38815,20.91821512)(70.8653025,16.44106262)(76.38815,16.44106262)
\curveto(81.9109975,16.44106262)(86.38815,20.91821512)(86.38815,26.44106262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%orientation arrow
{
\newpath
\moveto(84.99999996,159.99999735)
\curveto(94.71698846,154.74761576)(98.33626746,142.61254362)(93.08388587,132.89555512)
\curveto(87.83150428,123.17856662)(75.69643214,119.55928762)(65.97944364,124.81166921)
\curveto(56.26245514,130.06405081)(52.64317614,142.19912294)(57.89555773,151.91611144)
\curveto(59.39066994,154.68209253)(61.51685742,157.05660366)(64.10156577,158.84693733)
\moveto(85.89843416,8.84689855)
\curveto(95.61542266,14.09928014)(99.23470166,26.23435228)(93.98232007,35.95134078)
\curveto(88.72993848,45.66832928)(76.59486634,49.28760828)(66.87787784,44.03522669)
\curveto(57.16088934,38.78284509)(53.54161034,26.64777296)(58.79399193,16.93078446)
\curveto(60.28910414,14.16480337)(62.41529162,11.79029224)(64.99999997,9.99995857)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,fillstyle=solid,fillcolor=midgrey]%arrowhead
{
\newpath
\moveto(93.79708199,155.24485827)
\lineto(99.21797044,156.86163545)
\lineto(84.99999996,159.99999735)
\lineto(95.41385918,149.82396983)
\lineto(93.79708199,155.24485827)
\closepath
\moveto(94.69551619,13.60203763)
\lineto(100.11640464,11.98526045)
\lineto(85.89843416,8.84689855)
\lineto(96.31229338,19.02292607)
\lineto(94.69551619,13.60203763)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%edges
{
\newpath
\moveto(75,30)
\lineto(75,140)
\lineto(115,110)
\lineto(115,60)
\lineto(75,30)
\moveto(75,140)
\lineto(35,110)
\lineto(35,60)
\lineto(75,30)
}
}
{
\put(5,70){$-1$}
\put(60,70){$0$}
\put(120,70){$1$}
\put(85,95){$\Lambda$}
}
\end{pspicture}


==> pictexfiles/kdmslpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1040,300)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%black surface
{
\newpath
\moveto(20,69.99981951)
\lineto(60,69.99981951)
\lineto(60,119.99981951)
\lineto(90,149.99981951)
\lineto(120,119.99981951)
\lineto(120,69.99981951)
\lineto(200,69.99981951)
\lineto(200,119.99981951)
\lineto(230,149.99981951)
\lineto(260,119.99981951)
\lineto(260,69.99981951)
\lineto(340,69.99981951)
\lineto(340,119.99981951)
\lineto(370,149.99981951)
\lineto(400,119.99981951)
\lineto(400,69.99981951)
\lineto(440,69.99981951)
\lineto(440,19.99981951)
\lineto(20,19.99981951)
\lineto(20,69.99981951)
\closepath
\moveto(20,229.99981951)
\lineto(60,229.99981951)
\lineto(60,179.99981951)
\lineto(90,149.99981951)
\lineto(120,179.99981951)
\lineto(120,229.99981951)
\lineto(200,229.99981951)
\lineto(200,179.99981951)
\lineto(230,149.99981951)
\lineto(260,179.99981951)
\lineto(260,229.99981951)
\lineto(340,229.99981951)
\lineto(340,179.99981951)
\lineto(370,149.99981951)
\lineto(400,179.99981951)
\lineto(400,229.99981951)
\lineto(440,229.99981951)
\lineto(440,279.99981951)
\lineto(20,279.99981951)
\lineto(20,229.99981951)
\closepath
\moveto(600,69.99999951)
\lineto(640,69.99999951)
\lineto(640,119.99999951)
\lineto(670,149.99999951)
\lineto(700,119.99999951)
\lineto(700,69.99999951)
\lineto(780,69.99999951)
\lineto(780,119.99999951)
\lineto(810,149.99999951)
\lineto(840,119.99999951)
\lineto(840,69.99999951)
\lineto(920,69.99999951)
\lineto(920,119.99999951)
\lineto(950,149.99999951)
\lineto(980,119.99999951)
\lineto(980,69.99999951)
\lineto(1020,69.99999951)
\lineto(1020,19.99999951)
\lineto(600,19.99999951)
\lineto(600,69.99999951)
\closepath
\moveto(600,229.99999951)
\lineto(640,229.99999951)
\lineto(640,179.99999951)
\lineto(670,149.99999951)
\lineto(700,179.99999951)
\lineto(700,229.99999951)
\lineto(780,229.99999951)
\lineto(780,179.99999951)
\lineto(810,149.99999951)
\lineto(840,179.99999951)
\lineto(840,229.99999951)
\lineto(920,229.99999951)
\lineto(920,179.99999951)
\lineto(950,149.99999951)
\lineto(980,179.99999951)
\lineto(980,229.99999951)
\lineto(1020,229.99999951)
\lineto(1020,279.99999951)
\lineto(600,279.99999951)
\lineto(600,229.99999951)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(600,229.99999951)
\lineto(640,229.99999951)
\lineto(640,179.99999951)
\lineto(700,119.99999951)
\lineto(700,69.99999951)
\lineto(780,69.99999951)
\lineto(780,119.99999951)
\lineto(800,139.99999951)
\moveto(660,139.99999951)
\lineto(640,119.99999951)
\lineto(640,69.99999951)
\lineto(600,69.99999951)
\moveto(680,159.99999951)
\lineto(700,179.99999951)
\lineto(700,229.99999951)
\lineto(780,229.99999951)
\lineto(780,179.99999951)
\lineto(840,119.99999951)
\lineto(840,69.99999951)
\lineto(920,69.99999951)
\lineto(920,119.99999951)
\lineto(940,139.99999951)
\moveto(820,159.99999951)
\lineto(840,179.99999951)
\lineto(840,229.99999951)
\lineto(920,229.99999951)
\lineto(920,179.99999951)
\lineto(980,119.99999951)
\lineto(980,69.99999951)
\lineto(1020,69.99999951)
\moveto(960,159.99999951)
\lineto(980,179.99999951)
\lineto(980,229.99999951)
\lineto(1020,229.99999951)
\moveto(20,229.99981951)
\lineto(60,229.99981951)
\lineto(60,179.99981951)
\lineto(120,119.99981951)
\lineto(120,69.99981951)
\lineto(200,69.99981951)
\lineto(200,119.99981951)
\lineto(220,139.99981951)
\moveto(80,139.99981951)
\lineto(60,119.99981951)
\lineto(60,69.99981951)
\lineto(20,69.99981951)
\moveto(100,159.99981951)
\lineto(120,179.99981951)
\lineto(120,229.99981951)
\lineto(200,229.99981951)
\lineto(200,179.99981951)
\lineto(260,119.99981951)
\lineto(260,69.99981951)
\lineto(340,69.99981951)
\lineto(340,119.99981951)
\lineto(360,139.99981951)
\moveto(240,159.99981951)
\lineto(260,179.99981951)
\lineto(260,229.99981951)
\lineto(340,229.99981951)
\lineto(340,179.99981951)
\lineto(400,119.99981951)
\lineto(400,69.99981951)
\lineto(440,69.99981951)
\moveto(380,159.99981951)
\lineto(400,179.99981951)
\lineto(400,229.99981951)
\lineto(440,229.99981951)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=8 8]%P-arcs
{
\newpath
\moveto(200,179.99981951)
\lineto(200,119.99981951)
\moveto(400,179.99981951)
\lineto(400,119.99981951)
\moveto(840,179.99999951)
\lineto(840,119.99999951)
\moveto(700,179.99999951)
\lineto(700,119.99999951)
\moveto(980,179.99999951)
\lineto(980,119.99999951)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=24 4]%flype circles
{
\newpath
\moveto(670,279.99999951)
\lineto(670,249.99999951)
\lineto(880,249.99999951)
\lineto(880,279.99999951)
\moveto(90,279.99981951)
\lineto(90,19.99981951)
\moveto(300,279.99981951)
\lineto(300,19.99981951)
\moveto(670,19.99999951)
\lineto(670,49.99999951)
\lineto(880,49.99999951)
\lineto(880,19.99999951)
}
}
{
\pscustom[linewidth=6,linecolor=black]%arrow
{
\newpath
\moveto(470,149.99999951)
\lineto(570,149.99999951)
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(540,149.99999951)
\lineto(528,137.99999951)
\lineto(570,149.99999951)
\lineto(528,161.99999951)
\lineto(540,149.99999951)
\closepath
}
}
{
\put(100,245){$\phi$}
\put(310,245){$\phi'$}
\put(890,245){$\phi''$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(740,420)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(500,80)
\lineto(500,19.99998)
\lineto(720,19.99998)
\lineto(720,80)
\lineto(690,110)
\lineto(660,80)
\lineto(600,80)
\lineto(570,110)
\lineto(540,80)
\lineto(500,80)
\closepath
\moveto(500,400)
\lineto(500,340)
\lineto(540,340)
\lineto(570,310)
\lineto(600,340)
\lineto(660,340)
\lineto(690,310)
\lineto(720,340)
\lineto(720,400)
\lineto(500,400)
\closepath
\moveto(690,210)
\lineto(660,180)
\lineto(660,140)
\lineto(690,110)
\lineto(720,140)
\lineto(720,180)
\lineto(690,210)
\closepath
\moveto(690,310)
\lineto(660,280)
\lineto(660,240)
\lineto(690,210)
\lineto(720,240)
\lineto(720,280)
\lineto(690,310)
\closepath
\moveto(570,210)
\lineto(540,180)
\lineto(540,140)
\lineto(570,110)
\lineto(600,140)
\lineto(600,180)
\lineto(570,210)
\closepath
\moveto(570,310)
\lineto(540,280)
\lineto(540,240)
\lineto(570,210)
\lineto(600,240)
\lineto(600,280)
\lineto(570,310)
\closepath
\moveto(270,210)
\lineto(240,180)
\lineto(240,140)
\lineto(270,110)
\lineto(300,140)
\lineto(300,180)
\lineto(270,210)
\closepath
\moveto(270,310)
\lineto(240,280)
\lineto(240,240)
\lineto(270,210)
\lineto(300,240)
\lineto(300,280)
\lineto(270,310)
\closepath
\moveto(100,160)
\lineto(20,240)
\lineto(20,400)
\lineto(340,400)
\lineto(340,340)
\lineto(300,340)
\lineto(270,310)
\lineto(240,340)
\lineto(180,340)
\lineto(180,240)
\lineto(100,160)
\closepath
\moveto(100,160)
\lineto(20,80)
\lineto(20,20)
\lineto(340,20)
\lineto(340,80)
\lineto(300,80)
\lineto(270,110)
\lineto(240,80)
\lineto(180,80)
\lineto(100,160)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(180,280)
\lineto(150,310)
\lineto(180,340)
\lineto(180,280)
\closepath
\moveto(50,310)
\lineto(80,340)
\lineto(120,340)
\lineto(150,310)
\lineto(120,280)
\lineto(80,280)
\lineto(50,310)
\closepath
\moveto(20,280)
\lineto(50,310)
\lineto(20,340)
\lineto(20,280)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(40,300)
\lineto(20,280)
\lineto(20,240)
\lineto(180,80)
\lineto(240,80)
\lineto(260,100)
\moveto(140,320)
\lineto(180,280)
\lineto(180,240)
\lineto(110,170)
\moveto(140,320)
\lineto(120,340)
\lineto(80,340)
\lineto(60,320)
\moveto(60,300)
\lineto(80,280)
\lineto(120,280)
\moveto(90,150)
\lineto(20,79.99996)
\lineto(20,19.99996)
\lineto(340,19.99996)
\moveto(60,300)
\lineto(20,339.99996)
\lineto(20,399.99998)
\lineto(340,399.99998)
\moveto(340,79.99996)
\lineto(300,79.99996)
\lineto(240,139.99996)
\lineto(240,179.99996)
\lineto(260,199.99996)
\moveto(280,119.99996)
\lineto(300,139.99996)
\lineto(300,179.99996)
\lineto(240,239.99996)
\lineto(240,279.99996)
\lineto(260,299.99996)
\moveto(140,300)
\lineto(120,279.99996)
\moveto(280,219.99996)
\lineto(300,239.99996)
\lineto(300,279.99996)
\lineto(240,339.99996)
\lineto(180,339.99996)
\lineto(160,319.99998)
\moveto(280,319.99996)
\lineto(300,339.99996)
\lineto(340,339.99996)
\moveto(560,199.99996)
\lineto(540,179.99996)
\lineto(540,139.99996)
\lineto(600,79.99996)
\lineto(660,79.99996)
\lineto(680,99.99996)
\moveto(680,199.99996)
\lineto(660,179.99996)
\lineto(660,139.99996)
\lineto(720,79.99996)
\lineto(720,19.99996)
\lineto(500,19.99996)
\moveto(700,119.99996)
\lineto(720,139.99996)
\lineto(720,179.99996)
\lineto(660,239.99996)
\lineto(660,279.99996)
\lineto(680,299.99996)
\moveto(700,219.99996)
\lineto(720,239.99996)
\lineto(720,279.99996)
\lineto(660,339.99996)
\lineto(600,339.99996)
\lineto(580,319.99996)
\moveto(700,319.99996)
\lineto(720,339.99996)
\lineto(720,399.99998)
\lineto(500,399.99998)
\moveto(580,119.99996)
\lineto(600,139.99996)
\lineto(600,179.99996)
\lineto(540,239.99996)
\lineto(540,279.99996)
\lineto(560,299.99996)
\moveto(580,219.99996)
\lineto(600,239.99996)
\lineto(600,279.99996)
\lineto(540,339.99996)
\lineto(500,339.99996)
\moveto(560,99.99996)
\lineto(540,79.99996)
\lineto(500,79.99996)
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%arrowheads
{
\newpath
\moveto(190,400)
\lineto(186,396)
\lineto(200,400)
\lineto(186,404)
\lineto(190,400)
\closepath
\moveto(190,19.99998)
\lineto(186,15.99998)
\lineto(200,19.99998)
\lineto(186,23.99998)
\lineto(190,19.99998)
\closepath
\moveto(620,400)
\lineto(616,396)
\lineto(630,400)
\lineto(616,404)
\lineto(620,400)
\closepath
\moveto(630,19.99998)
\lineto(626,15.99998)
\lineto(640,19.99998)
\lineto(626,23.99998)
\lineto(630,19.99998)
\closepath
\moveto(630,340)
\lineto(634,344)
\lineto(620,340)
\lineto(634,336)
\lineto(630,340)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circles
{
\newpath
\moveto(390,209.99999738)
\curveto(390,204.47714988)(385.5228475,199.99999738)(380,199.99999738)
\curveto(374.4771525,199.99999738)(370,204.47714988)(370,209.99999738)
\curveto(370,215.52284488)(374.4771525,219.99999738)(380,219.99999738)
\curveto(385.5228475,219.99999738)(390,215.52284488)(390,209.99999738)
\closepath
\moveto(430,209.99999738)
\curveto(430,204.47714988)(425.5228475,199.99999738)(420,199.99999738)
\curveto(414.4771525,199.99999738)(410,204.47714988)(410,209.99999738)
\curveto(410,215.52284488)(414.4771525,219.99999738)(420,219.99999738)
\curveto(425.5228475,219.99999738)(430,215.52284488)(430,209.99999738)
\closepath
\moveto(470,209.99999738)
\curveto(470,204.47714988)(465.5228475,199.99999738)(460,199.99999738)
\curveto(454.4771525,199.99999738)(450,204.47714988)(450,209.99999738)
\curveto(450,215.52284488)(454.4771525,219.99999738)(460,219.99999738)
\curveto(465.5228475,219.99999738)(470,215.52284488)(470,209.99999738)
\closepath
}
}
{
\put(260,40){$1$}
\put(525,40){$n-1$}
\put(675,40){$n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic10.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1130,380)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(280,240.000003)
\lineto(250,270)
\lineto(220,270.000003)
\lineto(190,240.000003)
\lineto(220,210.000003)
\lineto(250,210.000003)
\lineto(280,240.000003)
\closepath
\moveto(370,240.000003)
\lineto(340,269.999994)
\lineto(310,269.999997)
\lineto(280,240.000003)
\lineto(310,210.000003)
\lineto(340,210.000003)
\lineto(370,240.000003)
\closepath
\moveto(370,240.000003)
\lineto(400,210.000003)
\lineto(400,170.000003)
\lineto(70,170.000003)
\lineto(70,210.000003)
\lineto(100,240.000003)
\lineto(70,269.999997)
\lineto(10,269.999997)
\lineto(10,110.000003)
\lineto(460,110.000003)
\lineto(460,270)
\lineto(400,270)
\lineto(370,240.000003)
\closepath
\moveto(190,240.000003)
\lineto(160,269.999994)
\lineto(130,269.999997)
\lineto(100,240.000003)
\lineto(130,210.000003)
\lineto(160,210.000003)
\lineto(190,240.000003)
\closepath
\moveto(720,100.000003)
\lineto(750,130.000003)
\lineto(750,160.000003)
\lineto(720,190.000003)
\lineto(690,160.000003)
\lineto(690,130.000003)
\lineto(720,100.000003)
\closepath
\moveto(1030,310)
\lineto(1060,310)
\lineto(1090,280)
\lineto(1120,310)
\lineto(1120,370)
\lineto(1030,370)
\lineto(1030,310)
\closepath
\moveto(1030,70.000003)
\lineto(1060,70.000003)
\lineto(1090,100.000003)
\lineto(1120,70.000003)
\lineto(1120,10.000003)
\lineto(1030,10.000003)
\lineto(1030,70.000003)
\closepath
\moveto(900,370)
\lineto(900,310)
\lineto(870,310)
\lineto(840,280)
\lineto(810,310)
\lineto(750,310)
\lineto(720,280)
\lineto(690,310)
\lineto(630,310)
\lineto(630,220.000003)
\lineto(600,190.000003)
\lineto(570,220.000003)
\lineto(570,370)
\lineto(900,370)
\closepath
\moveto(900,10.000003)
\lineto(900,70.000003)
\lineto(870,70.000003)
\lineto(840,100.000003)
\lineto(810,70.000003)
\lineto(750,70.000003)
\lineto(720,100.000003)
\lineto(690,70.000003)
\lineto(630,70.000003)
\lineto(630,160.000003)
\lineto(600,190.000003)
\lineto(570,160.000003)
\lineto(570,10.000003)
\lineto(900,10.000003)
\closepath
\moveto(720,190.000003)
\lineto(750,220.000003)
\lineto(750,250.000003)
\lineto(720,279.999997)
\lineto(690,250.000003)
\lineto(690,220.000003)
\lineto(720,190.000003)
\closepath
\moveto(840,190.000003)
\lineto(870,220.000003)
\lineto(870,250.000003)
\lineto(840,279.999997)
\lineto(810,250.000003)
\lineto(810,220.000003)
\lineto(840,190.000003)
\closepath
\moveto(840,100.000003)
\lineto(870,130.000003)
\lineto(870,160.000003)
\lineto(840,190.000003)
\lineto(810,160.000003)
\lineto(810,130.000003)
\lineto(840,100.000003)
\closepath
\moveto(1090,190.000003)
\lineto(1120,220.000003)
\lineto(1120,250.000003)
\lineto(1090,279.999997)
\lineto(1060,250.000003)
\lineto(1060,220.000003)
\lineto(1090,190.000003)
\closepath
\moveto(1090,100.000003)
\lineto(1120,130.000003)
\lineto(1120,160.000003)
\lineto(1090,190.000003)
\lineto(1060,160.000003)
\lineto(1060,130.000003)
\lineto(1090,100.000003)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=midgrey]%mark
{
\newpath
\moveto(250,170.000003)
\lineto(190,110.000003)
\moveto(630,70.000003)
\lineto(570,10.000003)
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(360,250)
\lineto(340,270)
\lineto(310,270)
\lineto(250,210)
\lineto(220,210)
\lineto(200,230)
\moveto(180,250)
\lineto(160,270)
\lineto(130,270)
\lineto(70,210)
\lineto(70,170)
\lineto(400,170)
\lineto(400,210)
\lineto(380,230)
\moveto(290,230)
\lineto(310,210)
\lineto(340,210)
\lineto(400,270)
\lineto(460,270)
\lineto(460,110)
\lineto(10,110)
\lineto(10,270)
\lineto(70,270)
\lineto(90,250)
\moveto(270,250)
\lineto(250,270)
\lineto(220,270)
\lineto(160,210)
\lineto(130,210)
\lineto(110,230)
\moveto(900,10)
\lineto(570,10)
\lineto(570,160)
\lineto(590,180)
\moveto(900,370)
\lineto(570,370)
\lineto(570,220)
\lineto(630,160)
\lineto(630,70)
\lineto(690,70)
\lineto(710,90)
\moveto(1030,310)
\lineto(1060,310)
\lineto(1120,250)
\lineto(1120,220)
\lineto(1060,160)
\lineto(1060,130)
\lineto(1080,110)
\moveto(1080,200)
\lineto(1060,220)
\lineto(1060,250)
\lineto(1120,310)
\lineto(1120,370)
\lineto(1030,370)
\moveto(1100,90)
\lineto(1120,70)
\lineto(1120,10)
\lineto(1030,10)
\moveto(610,200)
\lineto(630,220)
\lineto(630,310)
\lineto(690,310)
\lineto(750,250)
\lineto(750,220)
\lineto(730,200)
\moveto(1030,70)
\lineto(1060,70)
\lineto(1120,130)
\lineto(1120,160)
\lineto(1100,180)
\moveto(830,200)
\lineto(810,220)
\lineto(810,250)
\lineto(870,310)
\lineto(900,310)
\moveto(850,270)
\lineto(870,250)
\lineto(870,220)
\lineto(810,160)
\lineto(810,130)
\lineto(830,110)
\moveto(730,290)
\lineto(750,310)
\lineto(810,310)
\lineto(830,290)
\moveto(730,110)
\lineto(750,130)
\lineto(750,160)
\lineto(690,220)
\lineto(690,250)
\lineto(710,270)
\moveto(850,90)
\lineto(870,70)
\lineto(900,70)
\moveto(710,180)
\lineto(690,160)
\lineto(690,130)
\lineto(750,70)
\lineto(810,70)
\lineto(870,130)
\lineto(870,160)
\lineto(850,180)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circles
{
\newpath
\moveto(925,189.99999777)
\curveto(925,184.47715027)(920.5228475,179.99999777)(915,179.99999777)
\curveto(909.4771525,179.99999777)(905,184.47715027)(905,189.99999777)
\curveto(905,195.52284526)(909.4771525,199.99999777)(915,199.99999777)
\curveto(920.5228475,199.99999777)(925,195.52284526)(925,189.99999777)
\closepath
\moveto(975,189.99999777)
\curveto(975,184.47715027)(970.5228475,179.99999777)(965,179.99999777)
\curveto(959.4771525,179.99999777)(955,184.47715027)(955,189.99999777)
\curveto(955,195.52284526)(959.4771525,199.99999777)(965,199.99999777)
\curveto(970.5228475,199.99999777)(975,195.52284526)(975,189.99999777)
\closepath
\moveto(1025,189.99999777)
\curveto(1025,184.47715027)(1020.5228475,179.99999777)(1015,179.99999777)
\curveto(1009.4771525,179.99999777)(1005,184.47715027)(1005,189.99999777)
\curveto(1005,195.52284526)(1009.4771525,199.99999777)(1015,199.99999777)
\curveto(1020.5228475,199.99999777)(1025,195.52284526)(1025,189.99999777)
\closepath
}
}
{
\put(20,290){$S_a$}
\put(160,130){$\rho_a$}
\put(510,340){$S_b$}
\put(615,35){$\rho_b$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic11.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}[origin={-10,0}](740,460)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%mark 1
{
\newpath
\moveto(320,280.000003)
\lineto(350,250.000003)
}
}
{
\pscustom[linewidth=2,linecolor=grey,linestyle=dashed,dash=12 12]%disc boundary
{
\newpath
\moveto(265,394.999997)
\lineto(265,424.999997)
\lineto(335,424.999997)
\lineto(335,345.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot 1
{
\newpath
\moveto(30,290.000003)
\lineto(20,280.000003)
\lineto(20,250.000003)
\lineto(140,250.000003)
\moveto(40,300.000003)
\lineto(50,310.000003)
\lineto(50,330.000003)
\lineto(20,360.000003)
\lineto(20,380.000003)
\lineto(30,390.000003)
\moveto(40,350.000003)
\lineto(50,360.000003)
\lineto(50,380.000003)
\lineto(20,409.999997)
\lineto(20,439.999997)
\lineto(140,439.999997)
\moveto(30,340.000003)
\lineto(20,330.000003)
\lineto(20,310.000003)
\lineto(50,280.000003)
\lineto(90,280.000003)
\lineto(120,310.000003)
\lineto(120,330.000003)
\lineto(110,340.000003)
\moveto(100,300.000003)
\lineto(90,310.000003)
\lineto(90,330.000003)
\lineto(120,360.000003)
\lineto(120,380.000003)
\lineto(110,390.000003)
\moveto(100,350.000003)
\lineto(90,360.000003)
\lineto(90,380.000003)
\lineto(120,409.999997)
\lineto(140,409.999997)
\moveto(110,290.000003)
\lineto(120,280.000003)
\lineto(140,280.000003)
\moveto(40,399.999997)
\lineto(50,409.999997)
\lineto(90,409.999997)
\lineto(100,399.999997)
\moveto(160,280.000003)
\lineto(180,280.000003)
\lineto(210,310.000003)
\lineto(210,330.000003)
\lineto(200,340.000003)
\moveto(190,300.000003)
\lineto(180,310.000003)
\lineto(180,330.000003)
\lineto(210,360.000003)
\lineto(210,380.000003)
\lineto(200,390.000003)
\moveto(190,350.000003)
\lineto(180,360.000003)
\lineto(180,380.000003)
\lineto(210,409.999997)
\lineto(250,409.999997)
\lineto(260,399.999997)
\moveto(190,399.999997)
\lineto(180,409.999997)
\lineto(160,409.999997)
\moveto(200,290.000003)
\lineto(210,280.000003)
\lineto(250,280.000003)
\lineto(280,310.000003)
\lineto(280,330.000003)
\lineto(270,340.000003)
\moveto(260,300.000003)
\lineto(250,310.000003)
\lineto(250,330.000003)
\lineto(280,360.000003)
\lineto(280,380.000003)
\lineto(270,390.000003)
}
}
{
\pscustom[linewidth=2,linecolor=grey]%disc boundary
{
\newpath
\moveto(265,394.999997)
\lineto(265,265.000003)
\lineto(335,265.000003)
\lineto(335,345.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot 1
{
\newpath
\moveto(260,350.000003)
\lineto(250,360.000003)
\lineto(250,380.000003)
\lineto(280,410)
\lineto(320,410)
\lineto(320,360.000003)
\lineto(350,330.000003)
\lineto(350,250.000003)
\lineto(160,250.000003)
\moveto(340,350.000003)
\lineto(350,360.000003)
\lineto(350,439.999997)
\lineto(160,439.999997)
\moveto(270,290.000003)
\lineto(280,280.000003)
\lineto(320,280.000003)
\lineto(320,330.000003)
\lineto(330,340.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%knot 2
{
\newpath
\moveto(450,320.000013)
\lineto(470,270.000023)
\lineto(530,270.000023)
\lineto(540,430)
\lineto(410,430)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%mark 2
{
\newpath
\moveto(539,270.000003)
\lineto(520,280.000013)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,linestyle=dashed,dash=4 4]%mark 2
{
\newpath
\moveto(510,270.000013)
\lineto(520,280.000013)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%disc
{
\newpath
\moveto(520,280.000013)
\lineto(520,410)
\lineto(480,410)
\lineto(480,280.000013)
\lineto(520,280.000013)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%manifold boundary 2
{
\newpath
\moveto(410,250.000013)
\lineto(550,250.000013)
\lineto(550,440)
\lineto(410,440)
\moveto(520,280.000013)
\lineto(520,410)
\lineto(480,410)
\lineto(480,280.000013)
\lineto(520,280.000013)
\closepath
\moveto(410,280.000013)
\lineto(450,280.000013)
\lineto(450,410)
\lineto(410,410)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot 2
{
\newpath
\moveto(430,280.000013)
\lineto(440,270.000013)
\lineto(460,270.000013)
\lineto(480,320.000003)
\moveto(450,320.000003)
\lineto(480,370.000003)
\moveto(450,370.000003)
\lineto(470,420)
\lineto(530,420)
\lineto(540,260.000013)
\lineto(410,260.000013)
\moveto(430,410)
\lineto(420,420)
\lineto(410,420)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%knot 2
{
\newpath
\moveto(430,410)
\lineto(440,420)
\lineto(460,420)
\lineto(480,370.000013)
\moveto(450,370.000013)
\lineto(480,320.000013)
\moveto(430,280.000023)
\lineto(420,270.000023)
\lineto(410,270.000023)
}
}
{
\pscustom[linewidth=1,linecolor=black]%manifold boundary 3
{
\newpath
\moveto(580,130.000003)
\lineto(720,130.000003)
\lineto(720,319.999993)
\lineto(580,319.999993)
\moveto(580,160.000003)
\lineto(620,160.000003)
\lineto(620,289.999993)
\lineto(580,289.999993)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%knot 3
{
\newpath
\moveto(600,290.000003)
\lineto(610,300.000003)
\lineto(630,300.000003)
\lineto(655,245.000013)
\lineto(655,195.000013)
\lineto(620,250.000013)
\moveto(620,200.000003)
\lineto(640,150.000003)
\lineto(700,150.000003)
\lineto(710,309.999993)
\lineto(580,309.999993)
\moveto(600,160.000003)
\lineto(590,150.000003)
\lineto(580,150.000003)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,linestyle=dashed,dash=4 4]%mark 3
{
\newpath
\moveto(680,150.000003)
\lineto(655,195.000003)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%mark 3
{
\newpath
\moveto(709,150.000003)
\lineto(650,215.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot 3
{
\newpath
\moveto(600,289.999993)
\lineto(590,299.999993)
\lineto(580,299.999993)
\moveto(620,249.999993)
\lineto(640,299.999993)
\lineto(700,299.999993)
\lineto(710,140.000003)
\lineto(580,140.000003)
\moveto(600,160.000003)
\lineto(610,150.000003)
\lineto(630,150.000003)
\lineto(650,200.000003)
\lineto(650,250.000003)
\lineto(620,200.000003)
}
}
{
\pscustom[linewidth=1,linecolor=black]%manifold boundary 4
{
\newpath
\moveto(410,20.000013)
\lineto(550,20.000013)
\lineto(550,210.000003)
\lineto(410,210.000003)
\moveto(410,50.000013)
\lineto(450,50.000013)
\lineto(450,180.000003)
\lineto(410,180.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%knot 4
{
\newpath
\moveto(410,40.000023)
\lineto(530,40.000013)
\lineto(540,200.000003)
\lineto(410,200.000003)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey,linestyle=dashed,dash=4 4]%mark 4
{
\newpath
\moveto(510,40.000013)
\lineto(450,75.000023)
\moveto(532,80.000023)
\lineto(450,105.000023)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%mark 4
{
\newpath
\moveto(540,40.000013)
\lineto(450,75.000023)
\moveto(538,60.000023)
\lineto(450,105.000023)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot 4
{
\newpath
\moveto(410,190.000023)
\lineto(530,190.000003)
\lineto(540,30.000013)
\lineto(410,30.000013)
}
}
{
\pscustom[linewidth=2,linecolor=midgrey]%mark 5
{
\newpath
\moveto(250,50.000003)
\lineto(280,20.000003)
\moveto(250,70.000003)
\lineto(280,40.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot 5
{
\newpath
\moveto(30,60.000003)
\lineto(20,50.000003)
\lineto(20,20.000003)
\lineto(140,20.000003)
\moveto(40,70.000003)
\lineto(50,80.000003)
\lineto(50,100.000003)
\lineto(20,130.000003)
\lineto(20,150.000003)
\lineto(30,160.000003)
\moveto(40,120.000003)
\lineto(50,130.000003)
\lineto(50,150.000003)
\lineto(20,180.000003)
\lineto(20,210.000003)
\lineto(140,210.000003)
\moveto(30,110.000003)
\lineto(20,100.000003)
\lineto(20,80.000003)
\lineto(50,50.000003)
\lineto(90,50.000003)
\lineto(120,80.000003)
\lineto(120,100.000003)
\lineto(110,110.000003)
\moveto(100,70.000003)
\lineto(90,80.000003)
\lineto(90,100.000003)
\lineto(120,130.000003)
\lineto(120,150.000003)
\lineto(110,160.000003)
\moveto(100,120.000003)
\lineto(90,130.000003)
\lineto(90,150.000003)
\lineto(120,180.000003)
\lineto(140,180.000003)
\moveto(110,60.000003)
\lineto(120,50.000003)
\lineto(140,50.000003)
\moveto(40,170.000003)
\lineto(50,180.000003)
\lineto(90,180.000003)
\lineto(100,170.000003)
\moveto(160,50.000003)
\lineto(180,50.000003)
\lineto(210,80.000003)
\lineto(210,100.000003)
\lineto(200,110.000003)
\moveto(190,70.000003)
\lineto(180,80.000003)
\lineto(180,100.000003)
\lineto(210,130.000003)
\lineto(210,150.000003)
\lineto(200,160.000003)
\moveto(190,120.000003)
\lineto(180,130.000003)
\lineto(180,150.000003)
\lineto(210,180.000003)
\lineto(250,180)
\lineto(250,130)
\lineto(280,100.000003)
\lineto(280,20.000003)
\lineto(160,20.000003)
\moveto(270,120.000003)
\lineto(280,130.000003)
\lineto(280,210.000003)
\lineto(160,210.000003)
\moveto(200,60.000003)
\lineto(210,50.000003)
\lineto(250,50.000003)
\lineto(250,100.000003)
\lineto(260,110.000003)
\moveto(190,170.000003)
\lineto(180,180.000003)
\lineto(160,180.000003)
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(360,360.000003)
\lineto(400,360.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(380,360.000003)
\lineto(372,352.000003)
\lineto(400,360.000003)
\lineto(372,368.000003)
\lineto(380,360.000003)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(570,379.999993)
\lineto(630,340.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(613.35899283,351.094005)
\lineto(602.26498916,348.87520294)
\lineto(630,340.000003)
\lineto(611.14019077,362.18800867)
\lineto(613.35899283,351.094005)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(630,110.000003)
\lineto(570,70.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(586.64100589,81.09400692)
\lineto(588.85980667,92.18801085)
\lineto(570,70.000003)
\lineto(597.73500981,78.87520614)
\lineto(586.64100589,81.09400692)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(360,130.000003)
\lineto(320,130.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(340,130.000003)
\lineto(348,138.000003)
\lineto(320,130.000003)
\lineto(348,122.000003)
\lineto(340,130.000003)
\closepath
}
}
\end{pspicture}


==> pictexfiles/nonspecialpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(740,420)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(500,80)
\lineto(500,19.99998)
\lineto(720,19.99998)
\lineto(720,80)
\lineto(690,110)
\lineto(660,80)
\lineto(600,80)
\lineto(570,110)
\lineto(540,80)
\lineto(500,80)
\closepath
\moveto(500,400)
\lineto(500,340)
\lineto(540,340)
\lineto(570,310)
\lineto(600,340)
\lineto(660,340)
\lineto(690,310)
\lineto(720,340)
\lineto(720,400)
\lineto(500,400)
\closepath
\moveto(690,210)
\lineto(660,180)
\lineto(660,140)
\lineto(690,110)
\lineto(720,140)
\lineto(720,180)
\lineto(690,210)
\closepath
\moveto(690,310)
\lineto(660,280)
\lineto(660,240)
\lineto(690,210)
\lineto(720,240)
\lineto(720,280)
\lineto(690,310)
\closepath
\moveto(570,210)
\lineto(540,180)
\lineto(540,140)
\lineto(570,110)
\lineto(600,140)
\lineto(600,180)
\lineto(570,210)
\closepath
\moveto(570,310)
\lineto(540,280)
\lineto(540,240)
\lineto(570,210)
\lineto(600,240)
\lineto(600,280)
\lineto(570,310)
\closepath
\moveto(270,210)
\lineto(240,180)
\lineto(240,140)
\lineto(270,110)
\lineto(300,140)
\lineto(300,180)
\lineto(270,210)
\closepath
\moveto(270,310)
\lineto(240,280)
\lineto(240,240)
\lineto(270,210)
\lineto(300,240)
\lineto(300,280)
\lineto(270,310)
\closepath
\moveto(100,160)
\lineto(20,240)
\lineto(20,400)
\lineto(340,400)
\lineto(340,340)
\lineto(300,340)
\lineto(270,310)
\lineto(240,340)
\lineto(180,340)
\lineto(180,240)
\lineto(100,160)
\closepath
\moveto(100,160)
\lineto(20,80)
\lineto(20,20)
\lineto(340,20)
\lineto(340,80)
\lineto(300,80)
\lineto(270,110)
\lineto(240,80)
\lineto(180,80)
\lineto(100,160)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(80,140)
\lineto(20,80)
\lineto(20,19.99998)
\lineto(340,19.99998)
\moveto(260,99.99998)
\lineto(240,79.99998)
\lineto(180,79.99998)
\lineto(20,240)
\lineto(20,400)
\lineto(340,400)
\moveto(340,79.99998)
\lineto(300,79.99998)
\lineto(240,139.99998)
\lineto(240,179.99998)
\lineto(260,199.99998)
\moveto(280,119.99998)
\lineto(300,139.99998)
\lineto(300,179.99998)
\lineto(240,239.99998)
\lineto(240,279.99998)
\lineto(260,299.99998)
\moveto(280,219.99998)
\lineto(300,239.99998)
\lineto(300,279.99998)
\lineto(240,339.99998)
\lineto(180,339.99998)
\lineto(180,240)
\lineto(120,180)
\moveto(280,319.99998)
\lineto(300,339.99998)
\lineto(340,339.99998)
\moveto(560,199.99998)
\lineto(540,179.99998)
\lineto(540,139.99998)
\lineto(600,79.99998)
\lineto(660,79.99998)
\lineto(680,99.99998)
\moveto(680,199.99998)
\lineto(660,179.99998)
\lineto(660,139.99998)
\lineto(720,79.99998)
\lineto(720,19.99998)
\lineto(500,19.99998)
\moveto(700,119.99998)
\lineto(720,139.99998)
\lineto(720,179.99998)
\lineto(660,239.99998)
\lineto(660,279.99998)
\lineto(680,299.99998)
\moveto(700,219.99998)
\lineto(720,239.99998)
\lineto(720,279.99998)
\lineto(660,339.99998)
\lineto(600,339.99998)
\lineto(580,319.99998)
\moveto(700,319.99998)
\lineto(720,339.99998)
\lineto(720,400)
\lineto(500,400)
\moveto(580,119.99998)
\lineto(600,139.99998)
\lineto(600,179.99998)
\lineto(540,239.99998)
\lineto(540,279.99998)
\lineto(560,299.99998)
\moveto(580,219.99998)
\lineto(600,239.99998)
\lineto(600,279.99998)
\lineto(540,339.99998)
\lineto(500,339.99998)
\moveto(560,99.99998)
\lineto(540,79.99998)
\lineto(500,79.99998)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circles
{
\newpath
\moveto(390,209.99999738)
\curveto(390,204.47999738)(385.52,199.99999738)(380,199.99999738)
\curveto(374.48,199.99999738)(370,204.47999738)(370,209.99999738)
\curveto(370,215.51999738)(374.48,219.99999738)(380,219.99999738)
\curveto(385.52,219.99999738)(390,215.51999738)(390,209.99999738)
\closepath
\moveto(430,209.99999738)
\curveto(430,204.47999738)(425.52,199.99999738)(420,199.99999738)
\curveto(414.48,199.99999738)(410,204.47999738)(410,209.99999738)
\curveto(410,215.51999738)(414.48,219.99999738)(420,219.99999738)
\curveto(425.52,219.99999738)(430,215.51999738)(430,209.99999738)
\closepath
\moveto(470,209.99999738)
\curveto(470,204.47999738)(465.52,199.99999738)(460,199.99999738)
\curveto(454.48,199.99999738)(450,204.47999738)(450,209.99999738)
\curveto(450,215.51999738)(454.48,219.99999738)(460,219.99999738)
\curveto(465.52,219.99999738)(470,215.51999738)(470,209.99999738)
\closepath
}
}
{
\put(260,40){$1$}
\put(525,40){$n-1$}
\put(675,40){$n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(430,210)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(230,199.999993)
\lineto(230,169.999993)
\lineto(210,169.999993)
\lineto(210,119.999993)
\lineto(170,79.999993)
\lineto(130,119.999993)
\lineto(130,169.999993)
\lineto(100,169.999993)
\lineto(85,154.999993)
\lineto(70,169.999993)
\lineto(40,169.999993)
\lineto(25,154.999993)
\lineto(10,169.999993)
\lineto(10,199.999993)
\lineto(230,199.999993)
\closepath
\moveto(230,39.999996)
\lineto(230,9.999996)
\lineto(10,9.999996)
\lineto(10,39.999996)
\lineto(25,54.999996)
\lineto(40,39.999996)
\lineto(70,39.999996)
\lineto(85,54.999996)
\lineto(100,39.999996)
\lineto(130,39.999996)
\lineto(170,79.999993)
\lineto(210,39.999996)
\lineto(230,39.999996)
\closepath
\moveto(85,104.999993)
\lineto(70.000005,119.999993)
\lineto(70.000005,139.999993)
\lineto(85,154.999993)
\lineto(100,139.999993)
\lineto(100,119.999993)
\lineto(85,104.999993)
\closepath
\moveto(85,54.999997)
\lineto(70,69.999997)
\lineto(70,89.999993)
\lineto(85,104.999993)
\lineto(100,89.999993)
\lineto(100,69.999997)
\lineto(85,54.999997)
\closepath
\moveto(320,10.000008)
\lineto(320,40.000008)
\lineto(340,40.000008)
\lineto(380,80.000003)
\lineto(420,40.000008)
\lineto(420,10.000008)
\lineto(320,10.000008)
\closepath
\moveto(340,119.999993)
\lineto(340,169.999993)
\lineto(320,169.999993)
\lineto(320,199.999993)
\lineto(420,199.999993)
\lineto(420,119.999993)
\lineto(380,80.000003)
\lineto(340,119.999993)
\closepath
\moveto(25,104.999993)
\lineto(10,119.999993)
\lineto(10,139.999983)
\lineto(25,154.999983)
\lineto(40,139.999983)
\lineto(40,119.999993)
\lineto(25,104.999993)
\closepath
\moveto(25,54.999996)
\lineto(10,69.999996)
\lineto(10,89.999993)
\lineto(25,104.999993)
\lineto(40,89.999993)
\lineto(40,69.999996)
\lineto(25,54.999996)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(195,154.999993)
\lineto(180,139.999993)
\lineto(160.00001,139.999993)
\lineto(145.00001,154.999993)
\lineto(160.00001,169.999993)
\lineto(180,169.999993)
\lineto(195,154.999993)
\closepath
\moveto(210.00001,139.999993)
\lineto(210.00001,169.999993)
\lineto(195.00001,154.999993)
\lineto(210.00001,139.999993)
\closepath
\moveto(130.00001,139.999993)
\lineto(130.00001,169.999993)
\lineto(145.00001,154.999993)
\lineto(130.00001,139.999993)
\closepath
\moveto(404.99999,154.999993)
\lineto(389.99999,139.999993)
\lineto(370,139.999993)
\lineto(355,154.999993)
\lineto(370,169.999993)
\lineto(389.99999,169.999993)
\lineto(404.99999,154.999993)
\closepath
\moveto(420,139.999993)
\lineto(420,169.999993)
\lineto(405,154.999993)
\lineto(420,139.999993)
\closepath
\moveto(340,139.999993)
\lineto(340,169.999993)
\lineto(355,154.999993)
\lineto(340,139.999993)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(20,49.999996)
\lineto(10,39.999996)
\lineto(10,9.999996)
\lineto(230,9.999996)
\moveto(20,99.999993)
\lineto(10,89.999993)
\lineto(10,69.999996)
\lineto(40,39.999996)
\lineto(70,39.999996)
\lineto(80,49.999996)
\moveto(30,59.999996)
\lineto(40,69.999996)
\lineto(40,89.999993)
\lineto(10,119.999993)
\lineto(10,139.999993)
\lineto(20,149.999993)
\moveto(30,109.999993)
\lineto(40,119.999993)
\lineto(40,139.999993)
\lineto(10,169.999993)
\lineto(10,199.999993)
\lineto(230,199.999993)
\moveto(320,10.000008)
\lineto(420,10.000011)
\lineto(420,40.000011)
\lineto(340,119.999993)
\lineto(340,139.999993)
\lineto(350,149.999993)
\moveto(360,159.999993)
\lineto(370,169.999993)
\lineto(390,169.999993)
\lineto(420,139.999993)
\lineto(420,119.999993)
\lineto(390,89.999993)
\moveto(320,169.999993)
\lineto(340,169.999993)
\lineto(370,139.999993)
\lineto(390,139.999993)
\lineto(400,149.999993)
\moveto(410,159.999993)
\lineto(420,169.999993)
\lineto(420,199.999993)
\lineto(320,199.999993)
\moveto(370,70.000008)
\lineto(340,40.000008)
\lineto(320,40.000008)
\moveto(90,59.999996)
\lineto(100,69.999996)
\lineto(100,89.999993)
\lineto(70,119.999993)
\lineto(70,139.999993)
\lineto(80,149.999993)
\moveto(80,99.999993)
\lineto(70,89.999993)
\lineto(70,69.999996)
\lineto(100,39.999996)
\lineto(130,39.999996)
\lineto(160,69.999996)
\moveto(150,159.999993)
\lineto(160,169.999993)
\lineto(180,169.999993)
\lineto(210,139.999993)
\lineto(210,119.999993)
\lineto(180,89.999993)
\moveto(30,159.999993)
\lineto(40,169.999993)
\lineto(70,169.999993)
\lineto(100,139.999993)
\lineto(100,119.999993)
\lineto(90,109.999993)
\moveto(90,159.999993)
\lineto(100,169.999993)
\lineto(130,169.999993)
\lineto(160,139.999993)
\lineto(180,139.999993)
\lineto(190,149.999993)
\moveto(230,39.999996)
\lineto(210,39.999999)
\lineto(130,119.999993)
\lineto(130,139.999993)
\lineto(140,149.999993)
\moveto(200,159.999993)
\lineto(210,169.999993)
\lineto(230,169.999993)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(255,104.99999562)
\curveto(255,107.76141937)(252.76142375,109.99999562)(250,109.99999562)
\curveto(247.23857625,109.99999562)(245,107.76141937)(245,104.99999562)
\curveto(245,102.23857187)(247.23857625,99.99999562)(250,99.99999562)
\curveto(252.76142375,99.99999562)(255,102.23857187)(255,104.99999562)
\closepath
\moveto(280,104.99999562)
\curveto(280,107.76141937)(277.76142375,109.99999562)(275,109.99999562)
\curveto(272.23857625,109.99999562)(270,107.76141937)(270,104.99999562)
\curveto(270,102.23857187)(272.23857625,99.99999562)(275,99.99999562)
\curveto(277.76142375,99.99999562)(280,102.23857187)(280,104.99999562)
\closepath
\moveto(305,104.99999562)
\curveto(305,107.76141937)(302.76142375,109.99999562)(300,109.99999562)
\curveto(297.23857625,109.99999562)(295,107.76141937)(295,104.99999562)
\curveto(295,102.23857187)(297.23857625,99.99999562)(300,99.99999562)
\curveto(302.76142375,99.99999562)(305,102.23857187)(305,104.99999562)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowheads
{
\newpath
\moveto(100,200)
\lineto(96,196)
\lineto(110,200)
\lineto(96,204)
\lineto(100,200)
\closepath
\moveto(370,200)
\lineto(366,196)
\lineto(380,200)
\lineto(366,204)
\lineto(370,200)
\closepath
\moveto(100,10.000003)
\lineto(96,6.000003)
\lineto(110,10.000003)
\lineto(96,14.000003)
\lineto(100,10.000003)
\closepath
\moveto(370,10.000003)
\lineto(366,6.000003)
\lineto(380,10.000003)
\lineto(366,14.000003)
\lineto(370,10.000003)
\closepath
}
}
{
\put(165,25){$1$}
\put(375,25){$n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(520,120)
{
\pscustom[linewidth=4,linecolor=black]%line
{
\newpath
\moveto(490,89.999999)
\lineto(350,89.999999)
\moveto(30,90)
\lineto(270,90)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(342.39999998,89.999999)
\curveto(342.39999998,90.88319901)(343.11679999,91.59999902)(344,91.59999902)
\curveto(344.88320001,91.59999902)(345.60000002,90.88319901)(345.60000002,89.999999)
\curveto(345.60000002,89.11679899)(344.88320001,88.39999898)(344,88.39999898)
\curveto(343.11679999,88.39999898)(342.39999998,89.11679899)(342.39999998,89.999999)
\closepath
\moveto(335.39999998,89.999999)
\curveto(335.39999998,90.88319901)(336.11679999,91.59999902)(337,91.59999902)
\curveto(337.88320001,91.59999902)(338.60000002,90.88319901)(338.60000002,89.999999)
\curveto(338.60000002,89.11679899)(337.88320001,88.39999898)(337,88.39999898)
\curveto(336.11679999,88.39999898)(335.39999998,89.11679899)(335.39999998,89.999999)
\closepath
\moveto(328.39999998,89.999999)
\curveto(328.39999998,90.88319901)(329.11679999,91.59999902)(330,91.59999902)
\curveto(330.88320001,91.59999902)(331.60000002,90.88319901)(331.60000002,89.999999)
\curveto(331.60000002,89.11679899)(330.88320001,88.39999898)(330,88.39999898)
\curveto(329.11679999,88.39999898)(328.39999998,89.11679899)(328.39999998,89.999999)
\closepath
\moveto(277.60000002,90)
\curveto(277.60000002,89.11679999)(276.88320001,88.39999998)(276,88.39999998)
\curveto(275.11679999,88.39999998)(274.39999998,89.11679999)(274.39999998,90)
\curveto(274.39999998,90.88320001)(275.11679999,91.60000002)(276,91.60000002)
\curveto(276.88320001,91.60000002)(277.60000002,90.88320001)(277.60000002,90)
\closepath
\moveto(284.60000002,90)
\curveto(284.60000002,89.11679999)(283.88320001,88.39999998)(283,88.39999998)
\curveto(282.11679999,88.39999998)(281.39999998,89.11679999)(281.39999998,90)
\curveto(281.39999998,90.88320001)(282.11679999,91.60000002)(283,91.60000002)
\curveto(283.88320001,91.60000002)(284.60000002,90.88320001)(284.60000002,90)
\closepath
\moveto(291.60000002,90)
\curveto(291.60000002,89.11679999)(290.88320001,88.39999998)(290,88.39999998)
\curveto(289.11679999,88.39999998)(288.39999998,89.11679999)(288.39999998,90)
\curveto(288.39999998,90.88320001)(289.11679999,91.60000002)(290,91.60000002)
\curveto(290.88320001,91.60000002)(291.60000002,90.88320001)(291.60000002,90)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%white vertex
{
\newpath
\moveto(50,90.00000038)
\curveto(50,78.96000038)(41.04,70.00000038)(30,70.00000038)
\curveto(18.96,70.00000038)(10,78.96000038)(10,90.00000038)
\curveto(10,101.04000038)(18.96,110.00000038)(30,110.00000038)
\curveto(41.04,110.00000038)(50,101.04000038)(50,90.00000038)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%black vertices
{
\newpath
\moveto(150,90.00000038)
\curveto(150,78.96000038)(141.04,70.00000038)(130,70.00000038)
\curveto(118.96,70.00000038)(110,78.96000038)(110,90.00000038)
\curveto(110,101.04000038)(118.96,110.00000038)(130,110.00000038)
\curveto(141.04,110.00000038)(150,101.04000038)(150,90.00000038)
\closepath
\moveto(250,90.00000038)
\curveto(250,78.96000038)(241.04,70.00000038)(230,70.00000038)
\curveto(218.96,70.00000038)(210,78.96000038)(210,90.00000038)
\curveto(210,101.04000038)(218.96,110.00000038)(230,110.00000038)
\curveto(241.04,110.00000038)(250,101.04000038)(250,90.00000038)
\closepath
\moveto(410,89.99999986)
\curveto(410,78.95999986)(401.04,69.99999986)(390,69.99999986)
\curveto(378.96,69.99999986)(370,78.95999986)(370,89.99999986)
\curveto(370,101.03999986)(378.96,109.99999986)(390,109.99999986)
\curveto(401.04,109.99999986)(410,101.03999986)(410,89.99999986)
\closepath
\moveto(510,90.00000038)
\curveto(510,78.96000038)(501.04,70.00000038)(490,70.00000038)
\curveto(478.96,70.00000038)(470,78.96000038)(470,90.00000038)
\curveto(470,101.04000038)(478.96,110.00000038)(490,110.00000038)
\curveto(501.04,110.00000038)(510,101.04000038)(510,90.00000038)
\closepath
}
}
{
\put(10,10){$R_0$}
\put(110,10){$R_1$}
\put(210,10){$R_2$}
\put(340,10){$R_{n-1}$}
\put(470,10){$R_n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(680,210)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(115,39.99999)
\lineto(100,39.99999)
\lineto(100,89.99999)
\lineto(85,104.99999)
\lineto(70,89.99999)
\lineto(70,39.99999)
\lineto(40,39.99999)
\lineto(25,54.99999)
\lineto(10,39.99999)
\lineto(10,9.99999)
\lineto(115,9.99999)
\lineto(115,39.99999)
\closepath
\moveto(115,169.99999)
\lineto(100,169.99999)
\lineto(100,119.99999)
\lineto(85,104.99999)
\lineto(70,119.99999)
\lineto(70,169.99999)
\lineto(40,169.99999)
\lineto(25,154.99999)
\lineto(10,169.99999)
\lineto(10,199.99999)
\lineto(115,199.99999)
\lineto(115,169.99999)
\closepath
\moveto(25,104.99999)
\lineto(10,119.99999)
\lineto(10,139.99998)
\lineto(25,154.99998)
\lineto(40,139.99998)
\lineto(40,119.99999)
\lineto(25,104.99999)
\closepath
\moveto(25,54.99999)
\lineto(10,69.99999)
\lineto(10,89.99999)
\lineto(25,104.99999)
\lineto(40,89.99999)
\lineto(40,69.99999)
\lineto(25,54.99999)
\closepath
\moveto(185,200)
\lineto(185,170)
\lineto(200,170)
\lineto(200,120)
\lineto(215,105)
\lineto(230,120)
\lineto(230,170)
\lineto(260,170)
\lineto(275,155)
\lineto(290,170)
\lineto(320,170)
\lineto(320,120)
\lineto(335,105)
\lineto(350,120)
\lineto(350,170)
\lineto(365,170)
\lineto(365,200)
\lineto(185,200)
\closepath
\moveto(185,10)
\lineto(185,40)
\lineto(200,40)
\lineto(200,90)
\lineto(215,105)
\lineto(230,90)
\lineto(230,40)
\lineto(260,40)
\lineto(275,55)
\lineto(290,40)
\lineto(320,40)
\lineto(320,90)
\lineto(335,105)
\lineto(350,90)
\lineto(350,40)
\lineto(365,40)
\lineto(365,10)
\lineto(185,10)
\closepath
\moveto(275,105.00001)
\lineto(260,120.00001)
\lineto(260,140)
\lineto(275,155)
\lineto(290,140)
\lineto(290,120.00001)
\lineto(275,105.00001)
\closepath
\moveto(275,55.00001)
\lineto(260,70.00001)
\lineto(260,90.00001)
\lineto(275,105.00001)
\lineto(290,90.00001)
\lineto(290,70.00001)
\lineto(275,55.00001)
\closepath
\moveto(435,40)
\lineto(450,40)
\lineto(450,90)
\lineto(465,105)
\lineto(480,90)
\lineto(480,40)
\lineto(510,40)
\lineto(525,55)
\lineto(540,40)
\lineto(555,40)
\lineto(555,10)
\lineto(435,10)
\closepath
\moveto(435,170)
\lineto(450,170)
\lineto(450,120)
\lineto(465,105)
\lineto(480,120)
\lineto(480,170)
\lineto(510,170)
\lineto(525,155)
\lineto(540,170)
\lineto(555,170)
\lineto(555,200)
\lineto(435,200)
\closepath
\moveto(525,105)
\lineto(540,120)
\lineto(540,139.99999)
\lineto(525,154.99999)
\lineto(510,139.99999)
\lineto(510,120)
\lineto(525,105)
\closepath
\moveto(525,55)
\lineto(540,70)
\lineto(540,90)
\lineto(525,105)
\lineto(510,90)
\lineto(510,70)
\lineto(525,55)
\closepath
\moveto(624.99998,199.99999)
\lineto(669.99998,199.99999)
\lineto(669.99998,169.99999)
\lineto(654.99998,154.99999)
\lineto(639.99998,169.99999)
\lineto(624.99998,169.99999)
\lineto(624.99998,199.99999)
\closepath
\moveto(624.99998,9.99999)
\lineto(669.99998,9.99999)
\lineto(669.99998,39.99999)
\lineto(654.99998,54.99999)
\lineto(639.99998,39.99999)
\lineto(624.99998,39.99999)
\lineto(624.99998,9.99999)
\closepath
\moveto(655,55)
\lineto(670,70)
\lineto(670,90)
\lineto(655,105)
\lineto(640,90)
\lineto(640,70)
\lineto(655,55)
\closepath
\moveto(655,105)
\lineto(670,120)
\lineto(670,139.99999)
\lineto(655,154.99999)
\lineto(640,139.99999)
\lineto(640,120)
\lineto(655,105)
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(20,49.99999)
\lineto(10,39.99999)
\lineto(10,9.99999)
\lineto(115,9.99999)
\moveto(20,99.99999)
\lineto(10,89.99999)
\lineto(10,69.99999)
\lineto(40,39.99999)
\lineto(70,39.99999)
\lineto(70,89.99999)
\lineto(80,99.99999)
\moveto(30,59.99999)
\lineto(40,69.99999)
\lineto(40,89.99999)
\lineto(10,119.99999)
\lineto(10,139.99999)
\lineto(20,149.99999)
\moveto(30,109.99999)
\lineto(40,119.99999)
\lineto(40,139.99999)
\lineto(10,169.99999)
\lineto(10,199.99999)
\lineto(115,199.99999)
\moveto(30,159.99999)
\lineto(40,169.99999)
\lineto(70,169.99999)
\lineto(70,119.99999)
\lineto(100,89.99999)
\lineto(100,39.99999)
\lineto(115,39.99999)
\moveto(90,109.99999)
\lineto(100,119.99999)
\lineto(100,169.99999)
\lineto(115,169.99999)
\moveto(270,100.00001)
\lineto(260,90.00001)
\lineto(260,70.00001)
\lineto(290,40.00001)
\lineto(320,40.00001)
\lineto(320,90.00001)
\lineto(330,100.00001)
\moveto(280,60.00001)
\lineto(290,70.00001)
\lineto(290,90.00001)
\lineto(260,120.00001)
\lineto(260,140.00001)
\lineto(270,150.00001)
\moveto(280,160.00001)
\lineto(290,170.00001)
\lineto(320,170.00001)
\lineto(320,120.00001)
\lineto(350,90.00001)
\lineto(350,40.00001)
\lineto(365,40.00001)
\moveto(340,110.00001)
\lineto(350,120.00001)
\lineto(350,170.00001)
\lineto(365,170.00001)
\moveto(280,110)
\lineto(290,120)
\lineto(290,140)
\lineto(260,170)
\lineto(230,170)
\lineto(230,120)
\lineto(220,110)
\moveto(270,50)
\lineto(260,40)
\lineto(230,40)
\lineto(230,90)
\lineto(200,120)
\lineto(200,170)
\lineto(185,170)
\moveto(210,100)
\lineto(200,90)
\lineto(200,40)
\lineto(185,40)
\moveto(185,10)
\lineto(365,10)
\moveto(185,200)
\lineto(365,200)
\moveto(555,200)
\lineto(435,200)
\moveto(520,110)
\lineto(510,120)
\lineto(510,140)
\lineto(540,170)
\lineto(555,170)
\moveto(555,10)
\lineto(435,10)
\moveto(530,50)
\lineto(540,40)
\lineto(555,40)
\moveto(520,60)
\lineto(510,70)
\lineto(510,90)
\lineto(540,120)
\lineto(540,140)
\lineto(530,150)
\moveto(530,100)
\lineto(540,90)
\lineto(540,70)
\lineto(510,40)
\lineto(480,40)
\lineto(480,90)
\lineto(450,120)
\lineto(450,170)
\lineto(435,170)
\moveto(520,160)
\lineto(510,170)
\lineto(480,170)
\lineto(480,120)
\lineto(470,110)
\moveto(435,40)
\lineto(450,40)
\lineto(450,90)
\lineto(460,100)
\moveto(495,10)
\lineto(505,10)
\moveto(495,10)
\lineto(491,6)
\lineto(505,10)
\lineto(491,14)
\lineto(495,10)
\closepath
\moveto(495,10)
\lineto(491,6)
\lineto(505,10)
\lineto(491,14)
\lineto(495,10)
\closepath
\moveto(660,50)
\lineto(670,40)
\lineto(670,10)
\lineto(624.99998,9.99999)
\moveto(650,60)
\lineto(640,70)
\lineto(640,90)
\lineto(670,120)
\lineto(670,140)
\lineto(660,150)
\moveto(650,110)
\lineto(640,120)
\lineto(640,140)
\lineto(670,170)
\lineto(670,200)
\lineto(624.99998,199.99999)
\moveto(659.99998,99.99999)
\lineto(669.99998,89.99999)
\lineto(669.99998,69.99999)
\lineto(639.99998,39.99999)
\lineto(624.99998,39.99999)
\moveto(649.99998,159.99999)
\lineto(639.99998,169.99999)
\lineto(624.99998,169.99999)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(130,105.00000262)
\curveto(130,107.76142637)(127.76142375,110.00000262)(125,110.00000262)
\curveto(122.23857625,110.00000262)(120,107.76142637)(120,105.00000262)
\curveto(120,102.23857887)(122.23857625,100.00000262)(125,100.00000262)
\curveto(127.76142375,100.00000262)(130,102.23857887)(130,105.00000262)
\closepath
\moveto(155,105.00000262)
\curveto(155,107.76142637)(152.76142375,110.00000262)(150,110.00000262)
\curveto(147.23857625,110.00000262)(145,107.76142637)(145,105.00000262)
\curveto(145,102.23857887)(147.23857625,100.00000262)(150,100.00000262)
\curveto(152.76142375,100.00000262)(155,102.23857887)(155,105.00000262)
\closepath
\moveto(180,105.00000262)
\curveto(180,107.76142637)(177.76142375,110.00000262)(175,110.00000262)
\curveto(172.23857625,110.00000262)(170,107.76142637)(170,105.00000262)
\curveto(170,102.23857887)(172.23857625,100.00000262)(175,100.00000262)
\curveto(177.76142375,100.00000262)(180,102.23857887)(180,105.00000262)
\closepath
\moveto(380,105.00000262)
\curveto(380,107.76142637)(377.76142375,110.00000262)(375,110.00000262)
\curveto(372.23857625,110.00000262)(370,107.76142637)(370,105.00000262)
\curveto(370,102.23857887)(372.23857625,100.00000262)(375,100.00000262)
\curveto(377.76142375,100.00000262)(380,102.23857887)(380,105.00000262)
\closepath
\moveto(405,105.00000262)
\curveto(405,107.76142637)(402.76142375,110.00000262)(400,110.00000262)
\curveto(397.23857625,110.00000262)(395,107.76142637)(395,105.00000262)
\curveto(395,102.23857887)(397.23857625,100.00000262)(400,100.00000262)
\curveto(402.76142375,100.00000262)(405,102.23857887)(405,105.00000262)
\closepath
\moveto(430,105.00000262)
\curveto(430,107.76142637)(427.76142375,110.00000262)(425,110.00000262)
\curveto(422.23857625,110.00000262)(420,107.76142637)(420,105.00000262)
\curveto(420,102.23857887)(422.23857625,100.00000262)(425,100.00000262)
\curveto(427.76142375,100.00000262)(430,102.23857887)(430,105.00000262)
\closepath
\moveto(570,105.00000262)
\curveto(570,107.76142637)(567.76142375,110.00000262)(565,110.00000262)
\curveto(562.23857625,110.00000262)(560,107.76142637)(560,105.00000262)
\curveto(560,102.23857887)(562.23857625,100.00000262)(565,100.00000262)
\curveto(567.76142375,100.00000262)(570,102.23857887)(570,105.00000262)
\closepath
\moveto(595,105.00000262)
\curveto(595,107.76142637)(592.76142375,110.00000262)(590,110.00000262)
\curveto(587.23857625,110.00000262)(585,107.76142637)(585,105.00000262)
\curveto(585,102.23857887)(587.23857625,100.00000262)(590,100.00000262)
\curveto(592.76142375,100.00000262)(595,102.23857887)(595,105.00000262)
\closepath
\moveto(620,105.00000262)
\curveto(620,107.76142637)(617.76142375,110.00000262)(615,110.00000262)
\curveto(612.23857625,110.00000262)(610,107.76142637)(610,105.00000262)
\curveto(610,102.23857887)(612.23857625,100.00000262)(615,100.00000262)
\curveto(617.76142375,100.00000262)(620,102.23857887)(620,105.00000262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowheads
{
\newpath
\moveto(55,200)
\lineto(51,196)
\lineto(65,200)
\lineto(51,204)
\lineto(55,200)
\closepath
\moveto(270,200)
\lineto(266,196)
\lineto(280,200)
\lineto(266,204)
\lineto(270,200)
\closepath
\moveto(495,200)
\lineto(491,196)
\lineto(505,200)
\lineto(491,204)
\lineto(495,200)
\closepath
\moveto(645,200)
\lineto(641,196)
\lineto(655,200)
\lineto(641,204)
\lineto(645,200)
\closepath
\moveto(55,10)
\lineto(51,6)
\lineto(65,10)
\lineto(51,14)
\lineto(55,10)
\closepath
\moveto(275,10)
\lineto(271,6)
\lineto(285,10)
\lineto(271,14)
\lineto(275,10)
\closepath
\moveto(245,170)
\lineto(241,166)
\lineto(255,170)
\lineto(241,174)
\lineto(245,170)
\closepath
\moveto(305,170)
\lineto(301,166)
\lineto(315,170)
\lineto(301,174)
\lineto(305,170)
\closepath
\moveto(495,170)
\lineto(491,166)
\lineto(505,170)
\lineto(491,174)
\lineto(495,170)
\closepath
\moveto(495,40)
\lineto(491,36)
\lineto(505,40)
\lineto(491,44)
\lineto(495,40)
\closepath
\moveto(645,10)
\lineto(641,6)
\lineto(655,10)
\lineto(641,14)
\lineto(645,10)
\closepath
}
}
{
\put(80,20){$1$}
\put(205,20){$m$}
\put(305,20){$m+1$}
\put(457,20){$n$}
\put(520,20){$1$}
\put(647,20){$n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic6.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(710,210)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(160,200)
\lineto(160,170)
\lineto(150,170)
\lineto(150,120.000003)
\lineto(110,80.000003)
\lineto(70,120.000003)
\lineto(70,170)
\lineto(40,170)
\lineto(25,155)
\lineto(10,170)
\lineto(0,170)
\lineto(0,200)
\closepath
\moveto(160,40.000003)
\lineto(160,10.000003)
\lineto(0,10.000003)
\lineto(0,40.000003)
\lineto(10,40.000003)
\lineto(25,55.000003)
\lineto(40,40.000003)
\lineto(70,40.000003)
\lineto(110,80.000003)
\lineto(150,40.000003)
\closepath
\moveto(25,105.000003)
\lineto(10.000005,120.000003)
\lineto(10.000005,140)
\lineto(25,155)
\lineto(40,140)
\lineto(40,120.000003)
\lineto(25,105.000003)
\closepath
\moveto(25,55.000003)
\lineto(10,70.000003)
\lineto(10,90.000003)
\lineto(25,105.000003)
\lineto(40,90.000003)
\lineto(40,70.000003)
\lineto(25,55.000003)
\closepath
\moveto(210,9.999993)
\lineto(210,39.999993)
\lineto(220,40.000003)
\lineto(260,79.999993)
\lineto(300,40.000003)
\lineto(310,39.999993)
\lineto(310,9.999993)
\closepath
\moveto(220,119.999983)
\lineto(220,169.999977)
\lineto(210,169.999987)
\lineto(210,199.999987)
\lineto(310,199.999987)
\lineto(310,169.999987)
\lineto(300,169.999984)
\lineto(300,119.999983)
\lineto(260,79.999993)
\closepath
\moveto(400,10.000003)
\lineto(400,40.000003)
\lineto(410,40.000003)
\lineto(450,79.999993)
\lineto(490,40.000003)
\lineto(500,40.000003)
\lineto(500,10.000003)
\closepath
\moveto(410,119.999983)
\lineto(410,169.999974)
\lineto(400,169.999997)
\lineto(400,199.999997)
\lineto(500,199.999994)
\lineto(500,169.999997)
\lineto(490,169.999984)
\lineto(490,119.999983)
\lineto(450,79.999993)
\closepath
\moveto(550,199.999994)
\lineto(550,169.999994)
\lineto(560,169.999991)
\lineto(560,120.000003)
\lineto(600,80.000003)
\lineto(640,120.000003)
\lineto(640,169.999991)
\lineto(670,169.999991)
\lineto(685,154.999991)
\lineto(700,169.999991)
\lineto(710,169.999994)
\lineto(710,199.999991)
\closepath
\moveto(550,40.000003)
\lineto(550,10.000003)
\lineto(710,10.000003)
\lineto(710,40.000003)
\lineto(700,40.000003)
\lineto(685,55.000003)
\lineto(670,40.000003)
\lineto(640,40.000003)
\lineto(600,80.000003)
\lineto(560,40.000003)
\closepath
\moveto(685,105.000003)
\lineto(700,120.000003)
\lineto(700,139.999991)
\lineto(685,154.999991)
\lineto(670,139.999991)
\lineto(670,120.000003)
\lineto(685,105.000003)
\closepath
\moveto(685,55.000003)
\lineto(700,70.000003)
\lineto(700,90.000003)
\lineto(685,105.000003)
\lineto(670,90.000003)
\lineto(670,70.000003)
\lineto(685,55.000003)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(284.99999,154.999977)
\lineto(269.99999,139.999977)
\lineto(250,139.999977)
\lineto(235,154.999977)
\lineto(250,169.999977)
\lineto(269.99999,169.999977)
\lineto(284.99999,154.999977)
\closepath
\moveto(300,139.999977)
\lineto(300,169.999977)
\lineto(285,154.999977)
\lineto(300,139.999977)
\closepath
\moveto(220,139.999977)
\lineto(220,169.999977)
\lineto(235,154.999977)
\lineto(220,139.999977)
\closepath
\moveto(474.99999,154.999974)
\lineto(459.99999,139.999974)
\lineto(440,139.999974)
\lineto(425,154.999974)
\lineto(440,169.999974)
\lineto(459.99999,169.999974)
\lineto(474.99999,154.999974)
\closepath
\moveto(490,139.999974)
\lineto(490,169.999974)
\lineto(475,154.999974)
\lineto(490,139.999974)
\closepath
\moveto(410,139.999974)
\lineto(410,169.999974)
\lineto(425,154.999974)
\lineto(410,139.999974)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(210,9.999993)
\lineto(310,9.999993)
\moveto(230,149.999977)
\lineto(220,139.999977)
\lineto(220,119.999983)
\lineto(300,39.999993)
\lineto(310,39.999993)
\moveto(240,159.999977)
\lineto(250,169.999977)
\lineto(270,169.999977)
\lineto(300,139.999977)
\lineto(300,119.999983)
\lineto(270,89.999983)
\moveto(210,169.999987)
\lineto(220,169.999977)
\lineto(250,139.999977)
\lineto(270,139.999977)
\lineto(280,149.999977)
\moveto(310,199.999987)
\lineto(210,199.999987)
\moveto(290,159.999977)
\lineto(300,169.999977)
\lineto(310,169.999987)
\moveto(250,70.000003)
\lineto(220,40.000003)
\lineto(210,39.999993)
\moveto(20,60.000003)
\lineto(10,70.000003)
\lineto(10,90.000003)
\lineto(40,120.000003)
\lineto(40,140.000007)
\lineto(30,150.000007)
\moveto(20,160.000007)
\lineto(10,170.000007)
\lineto(0,170.000004)
\moveto(0,200.000004)
\lineto(160,200.000004)
\moveto(30,50.000003)
\lineto(40,40.000003)
\lineto(70,40.000003)
\lineto(100,70.000003)
\moveto(120,90.000003)
\lineto(150,120.000003)
\lineto(150,170.000007)
\lineto(160,170.000004)
\moveto(160,40.000003)
\lineto(150,40.000003)
\lineto(70,120.000003)
\lineto(70,170.000007)
\lineto(40,170.000007)
\lineto(10,140.000007)
\lineto(10,120.000003)
\lineto(20,110.000003)
\moveto(30,100.000003)
\lineto(40,90.000003)
\lineto(40,70.000003)
\lineto(10,40.000003)
\lineto(0,40.000003)
\moveto(0,10.000003)
\lineto(160,10.000003)
\moveto(400,10.000003)
\lineto(500,10.000003)
\moveto(420,149.999974)
\lineto(410,139.999974)
\lineto(410,119.999983)
\lineto(490,39.999993)
\lineto(500,40.000003)
\moveto(430,159.999974)
\lineto(440,169.999974)
\lineto(460,169.999974)
\lineto(490,139.999974)
\lineto(490,119.999983)
\lineto(460,89.999983)
\moveto(400,169.999997)
\lineto(410,169.999974)
\lineto(440,139.999974)
\lineto(460,139.999974)
\lineto(470,149.999974)
\moveto(500,199.999994)
\lineto(400,199.999997)
\moveto(480,159.999974)
\lineto(490,169.999974)
\lineto(500,169.999997)
\moveto(440,70.000003)
\lineto(410,40.000003)
\lineto(400,40.000003)
\moveto(710,199.999985)
\lineto(550,199.999994)
\moveto(550,169.999997)
\lineto(560,170.000001)
\lineto(560,120.000013)
\lineto(640,40.000013)
\lineto(670,40.000013)
\lineto(700,70.000013)
\lineto(700,90.000013)
\lineto(690,100.000003)
\moveto(680,110.000003)
\lineto(670,120.000013)
\lineto(670,140.000001)
\lineto(700,170.000001)
\lineto(710,169.999988)
\moveto(550,40.000013)
\lineto(560,40.000013)
\lineto(590,70.000003)
\moveto(610,90.000003)
\lineto(640,120.000013)
\lineto(640,170.000001)
\lineto(670,170.000001)
\lineto(680,159.999991)
\moveto(690,149.999991)
\lineto(700,140.000001)
\lineto(700,120.000013)
\lineto(670,90.000013)
\lineto(670,70.000013)
\lineto(680,60.000003)
\moveto(690,50.000003)
\lineto(700,40.000013)
\lineto(710,40.000003)
\moveto(710,10.000003)
\lineto(550,10.000013)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(205,100.000003)
\lineto(165,100.000003)
\moveto(505,100.000003)
\lineto(545,100.000003)
\moveto(390,100.000003)
\lineto(315,100.000003)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(185,100.000003)
\lineto(193,108.000003)
\lineto(165,100.000003)
\lineto(193,92.000003)
\lineto(185,100.000003)
\closepath
\moveto(525,100.000003)
\lineto(517,92.000003)
\lineto(545,100.000003)
\lineto(517,108.000003)
\lineto(525,100.000003)
\closepath
\moveto(370,100.000003)
\lineto(362,92.000003)
\lineto(390,100.000003)
\lineto(362,108.000003)
\lineto(370,100.000003)
\closepath
\moveto(335,100.000003)
\lineto(343,108.000003)
\lineto(315,100.000003)
\lineto(343,92.000003)
\lineto(335,100.000003)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(415,134.999997)
\lineto(420,120.000003)
\lineto(490,50.000003)
\lineto(505,45.000003)
\moveto(295,134.999987)
\lineto(290,119.999993)
\lineto(260,89.999993)
\moveto(250,79.999993)
\lineto(220,49.999993)
\lineto(205,44.999993)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(497.41053362,47.52982513)
\lineto(492.35088936,45.000003)
\lineto(506.8973666,44.36754747)
\lineto(494.88071149,52.58946938)
\lineto(497.41053362,47.52982513)
\closepath
\moveto(212.58946638,47.52981513)
\lineto(215.11928851,52.58945938)
\lineto(203.1026334,44.36753747)
\lineto(217.64911064,44.999993)
\lineto(212.58946638,47.52981513)
\closepath
}
}
{
\put(315,125){isotopic}
\put(315,65){surfaces}
\put(160,65){slide}
\put(505,65){slide}
\put(205,175){band below}
\put(395,175){band above}
}
\end{pspicture}


==> pictexfiles/nonspecialpic7.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(485,210)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(174.73853,10.40354262)
\lineto(9.738526,10.40354262)
\lineto(9.738526,40.40354262)
\lineto(24.738526,55.40354262)
\lineto(39.738526,40.40354262)
\lineto(69.738524,40.40354262)
\lineto(84.73853,55.40354262)
\lineto(99.73853,40.40354262)
\lineto(129.73853,40.40354262)
\lineto(129.73853,90.40354262)
\lineto(144.73853,105.40354262)
\lineto(159.73853,90.40354262)
\lineto(159.73853,40.40354262)
\lineto(174.73853,40.40354262)
\lineto(175,9.99999262)
\moveto(175,199.99999262)
\lineto(10,199.99999262)
\lineto(10,169.99999262)
\lineto(25,154.99999262)
\lineto(40,169.99999262)
\lineto(69.999998,169.99999262)
\lineto(85,154.99999262)
\lineto(100,169.99999262)
\lineto(130,169.99999262)
\lineto(130,119.99999262)
\lineto(145,104.99999262)
\lineto(160,119.99999262)
\lineto(160,169.99999262)
\lineto(175,169.99999262)
\lineto(175.26147,200.40354262)
\moveto(85,104.99999262)
\lineto(70,119.99999262)
\lineto(70,139.99998262)
\lineto(85,154.99998262)
\lineto(100,139.99998262)
\lineto(100,119.99999262)
\lineto(85,104.99999262)
\closepath
\moveto(85,54.99999262)
\lineto(70,69.99999262)
\lineto(70,89.99999262)
\lineto(85,104.99999262)
\lineto(100,89.99999262)
\lineto(100,69.99999262)
\lineto(85,54.99999262)
\closepath
\moveto(25,104.99999262)
\lineto(10,119.99999262)
\lineto(10,139.99998262)
\lineto(25,154.99998262)
\lineto(40,139.99998262)
\lineto(40,119.99999262)
\lineto(25,104.99999262)
\closepath
\moveto(25,54.99999262)
\lineto(10,69.99999262)
\lineto(10,89.99999262)
\lineto(25,104.99999262)
\lineto(40,89.99999262)
\lineto(40,69.99999262)
\lineto(25,54.99999262)
\closepath
\moveto(245,40.00000262)
\lineto(260,40.00000262)
\lineto(260,90.00000262)
\lineto(275,105.00000262)
\lineto(290,90.00000262)
\lineto(290,40.00000262)
\lineto(305,40.00000262)
\lineto(305,10.00000262)
\lineto(245,10.00000262)
\lineto(245,40.00000262)
\closepath
\moveto(245,170.00000262)
\lineto(260,170.00000262)
\lineto(260,120.00000262)
\lineto(275,105.00000262)
\lineto(290,120.00000262)
\lineto(290,170.00000262)
\lineto(305,170.00000262)
\lineto(305,200.00000262)
\lineto(245,200.00000262)
\lineto(245,170.00000262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(430,200.00001262)
\lineto(475,200.00001262)
\lineto(475,170.00001262)
\lineto(460,155.00001262)
\lineto(445,170.00001262)
\lineto(430,170.00001262)
\lineto(430,200.00001262)
\closepath
\moveto(430,10.00000262)
\lineto(475,10.00000262)
\lineto(475,40.00000262)
\lineto(460,55.00000262)
\lineto(445,40.00000262)
\lineto(430,40.00000262)
\lineto(430,10.00000262)
\closepath
\moveto(460.00002,105.00001262)
\lineto(475.00002,120.00001262)
\lineto(475.00002,140.00000262)
\lineto(460.00002,155.00000262)
\lineto(445.00002,140.00000262)
\lineto(445.00002,120.00001262)
\lineto(460.00002,105.00001262)
\closepath
\moveto(460.00002,55.00001262)
\lineto(475.00002,70.00001262)
\lineto(475.00002,90.00001262)
\lineto(460.00002,105.00001262)
\lineto(445.00002,90.00001262)
\lineto(445.00002,70.00001262)
\lineto(460.00002,55.00001262)
\closepath
\moveto(360,10.00000262)
\lineto(360,40.00000262)
\lineto(350,40.00000262)
\lineto(335,55.00000262)
\lineto(320,40.00000262)
\lineto(305,40.00000262)
\lineto(305,10.00000262)
\lineto(360,10.00000262)
\closepath
\moveto(360,200.00000262)
\lineto(360,170.00000262)
\lineto(350,170.00000262)
\lineto(335,155.00000262)
\lineto(320,170.00000262)
\lineto(305,170.00000262)
\lineto(305,200.00000262)
\lineto(360,200.00000262)
\closepath
\moveto(335.60394,104.77936262)
\lineto(350.60394,119.77936262)
\lineto(350.60394,139.77935262)
\lineto(335.60394,154.77935262)
\lineto(320.60394,139.77935262)
\lineto(320.60394,119.77936262)
\lineto(335.60394,104.77936262)
\closepath
\moveto(335.60394,54.77936262)
\lineto(350.60394,69.77936262)
\lineto(350.60394,89.77936262)
\lineto(335.60394,104.77936262)
\lineto(320.60394,89.77936262)
\lineto(320.60394,69.77936262)
\lineto(335.60394,54.77936262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=midgrey,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(295,10.00000262)
\lineto(315,10.00000262)
\lineto(315,40.00000262)
\lineto(295,40.00000262)
\lineto(295,10.00000262)
\closepath
\moveto(295,170.00000262)
\lineto(315,170.00000262)
\lineto(315,200.00000262)
\lineto(295,200.00000262)
\lineto(295,170.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(360.60394,9.77936262)
\lineto(245.60394,9.77936262)
\moveto(340.60394,49.77936262)
\lineto(350.60394,39.77936262)
\lineto(360.60394,39.77936262)
\moveto(330.60394,59.77936262)
\lineto(320.60394,69.77936262)
\lineto(320.60394,89.77936262)
\lineto(350.60394,119.77936262)
\lineto(350.60394,139.77936262)
\lineto(340.60394,149.77936262)
\moveto(360.60394,199.77936262)
\lineto(245.60394,199.77936262)
\moveto(330.60394,109.77936262)
\lineto(320.60394,119.77936262)
\lineto(320.60394,139.77936262)
\lineto(350.60394,169.77936262)
\lineto(360.60394,169.77936262)
\moveto(20,49.99999262)
\lineto(10,39.99999262)
\lineto(10,9.99999262)
\lineto(175,9.99999262)
\moveto(30,59.99999262)
\lineto(40,69.99999262)
\lineto(40,89.99999262)
\lineto(10,119.99999262)
\lineto(10,139.99999262)
\lineto(20,149.99999262)
\moveto(30,109.99999262)
\lineto(40,119.99999262)
\lineto(40,139.99999262)
\lineto(10,169.99999262)
\lineto(10,199.99999262)
\lineto(175,199.99999262)
\moveto(90,59.99999262)
\lineto(100,69.99999262)
\lineto(100,89.99999262)
\lineto(70,119.99999262)
\lineto(70,139.99999262)
\lineto(80,149.99999262)
\moveto(465.00002,50.00001262)
\lineto(475.00002,40.00001262)
\lineto(475.00002,10.00001262)
\lineto(430,10.00000262)
\moveto(455.00002,60.00001262)
\lineto(445.00002,70.00001262)
\lineto(445.00002,90.00001262)
\lineto(475.00002,120.00001262)
\lineto(475.00002,140.00001262)
\lineto(465.00002,150.00001262)
\moveto(455.00002,110.00001262)
\lineto(445.00002,120.00001262)
\lineto(445.00002,140.00001262)
\lineto(475.00002,170.00001262)
\lineto(475.00002,200.00001262)
\lineto(430,200.00000262)
\moveto(465,100.00000262)
\lineto(475,90.00000262)
\lineto(475,70.00000262)
\lineto(445,40.00000262)
\lineto(430,40.00000262)
\moveto(455,160.00000262)
\lineto(445,170.00000262)
\lineto(430,170.00000262)
\moveto(340.60394,99.77936262)
\lineto(350.60394,89.77936262)
\lineto(350.60394,69.77936262)
\lineto(320.60394,39.77936262)
\lineto(290.60394,39.77936262)
\lineto(290.60394,89.77936262)
\lineto(260.60394,119.77936262)
\lineto(260.60394,169.77936262)
\lineto(245.60394,169.77936262)
\moveto(330.60394,159.77936262)
\lineto(320.60394,169.77936262)
\lineto(290.60394,169.77936262)
\lineto(290.60394,119.77936262)
\lineto(280.60394,109.77936262)
\moveto(245.60394,39.77936262)
\lineto(260.60394,39.77936262)
\lineto(260.60394,89.77936262)
\lineto(270.60394,99.77936262)
\moveto(30,159.99999262)
\lineto(40,169.99999262)
\lineto(70,169.99999262)
\lineto(100,139.99999262)
\lineto(100,119.99999262)
\lineto(90,109.99999262)
\moveto(90,159.99999262)
\lineto(100,169.99999262)
\lineto(130,169.99999262)
\lineto(130,119.99999262)
\lineto(160,89.99999262)
\lineto(160,39.99999262)
\lineto(175,39.99999262)
\moveto(20,99.99999262)
\lineto(10,89.99999262)
\lineto(10,69.99999262)
\lineto(40,39.99999262)
\lineto(70,39.99999262)
\lineto(80,49.99999262)
\moveto(80,99.99999262)
\lineto(70,89.99999262)
\lineto(70,69.99999262)
\lineto(100,39.99999262)
\lineto(130,39.99999262)
\lineto(130,89.99999262)
\lineto(140,99.99999262)
\moveto(150,109.99999262)
\lineto(160,119.99999262)
\lineto(160,169.99999262)
\lineto(175,169.99999262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=8 8]%P-arcs
{
\newpath
\moveto(55,39.99999262)
\lineto(55,169.99999262)
\moveto(40,89.99999262)
\lineto(40,119.99999262)
\moveto(10,39.99999262)
\lineto(10,69.99999262)
\moveto(10,139.99999262)
\lineto(10,169.99999262)
\moveto(70,89.99999262)
\lineto(70,119.99999262)
\moveto(100,39.99999262)
\lineto(100,69.99999262)
\moveto(100,139.99999262)
\lineto(100,169.99999262)
\moveto(260,90.00000262)
\lineto(260,120.00000262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(190,105.00000523)
\curveto(190,107.76142898)(187.76142375,110.00000523)(185,110.00000523)
\curveto(182.23857625,110.00000523)(180,107.76142898)(180,105.00000523)
\curveto(180,102.23858149)(182.23857625,100.00000523)(185,100.00000523)
\curveto(187.76142375,100.00000523)(190,102.23858149)(190,105.00000523)
\closepath
\moveto(215,105.00000523)
\curveto(215,107.76142898)(212.76142375,110.00000523)(210,110.00000523)
\curveto(207.23857625,110.00000523)(205,107.76142898)(205,105.00000523)
\curveto(205,102.23858149)(207.23857625,100.00000523)(210,100.00000523)
\curveto(212.76142375,100.00000523)(215,102.23858149)(215,105.00000523)
\closepath
\moveto(240,105.00000523)
\curveto(240,107.76142898)(237.76142375,110.00000523)(235,110.00000523)
\curveto(232.23857625,110.00000523)(230,107.76142898)(230,105.00000523)
\curveto(230,102.23858149)(232.23857625,100.00000523)(235,100.00000523)
\curveto(237.76142375,100.00000523)(240,102.23858149)(240,105.00000523)
\closepath
\moveto(375,105.00000523)
\curveto(375,107.76142898)(372.76142375,110.00000523)(370,110.00000523)
\curveto(367.23857625,110.00000523)(365,107.76142898)(365,105.00000523)
\curveto(365,102.23858149)(367.23857625,100.00000523)(370,100.00000523)
\curveto(372.76142375,100.00000523)(375,102.23858149)(375,105.00000523)
\closepath
\moveto(400,105.00000523)
\curveto(400,107.76142898)(397.76142375,110.00000523)(395,110.00000523)
\curveto(392.23857625,110.00000523)(390,107.76142898)(390,105.00000523)
\curveto(390,102.23858149)(392.23857625,100.00000523)(395,100.00000523)
\curveto(397.76142375,100.00000523)(400,102.23858149)(400,105.00000523)
\closepath
\moveto(425,105.00000523)
\curveto(425,107.76142898)(422.76142375,110.00000523)(420,110.00000523)
\curveto(417.23857625,110.00000523)(415,107.76142898)(415,105.00000523)
\curveto(415,102.23858149)(417.23857625,100.00000523)(420,100.00000523)
\curveto(422.76142375,100.00000523)(425,102.23858149)(425,105.00000523)
\closepath
}
}
{
\put(295,95){\LARGE $*$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic8a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(675,200)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(120,165)
\lineto(105,165)
\lineto(105,115)
\lineto(90,100)
\lineto(75,115)
\lineto(75,165)
\lineto(45,165)
\lineto(30,150)
\lineto(15,165)
\lineto(15,195)
\lineto(120,195)
\lineto(120,165)
\closepath
\moveto(120,35)
\lineto(105,35)
\lineto(105,85)
\lineto(90,100)
\lineto(75,85)
\lineto(75,35)
\lineto(45,35)
\lineto(30,50)
\lineto(15,35)
\lineto(15,5)
\lineto(120,5)
\lineto(120,35)
\closepath
\moveto(30,100)
\lineto(15,85)
\lineto(15,65.00001)
\lineto(30,50.00001)
\lineto(45,65.00001)
\lineto(45,85)
\lineto(30,100)
\closepath
\moveto(30,150)
\lineto(15,135)
\lineto(15,115)
\lineto(30,100)
\lineto(45,115)
\lineto(45,135)
\lineto(30,150)
\closepath
\moveto(189.5,5.00001)
\lineto(189.5,35.00001)
\lineto(204.5,35.00001)
\lineto(204.5,85.00001)
\lineto(219.5,100.00001)
\lineto(234.5,85.00001)
\lineto(234.5,35.00001)
\lineto(264.5,35.00001)
\lineto(279.5,50.00001)
\lineto(294.5,35.00001)
\lineto(324.5,35.00001)
\lineto(324.5,85.00001)
\lineto(339.5,100.00001)
\lineto(354.5,85.00001)
\lineto(354.5,35.00001)
\lineto(369.5,35.00001)
\lineto(369.5,5.00001)
\lineto(189.5,5.00001)
\closepath
\moveto(189.5,195.00001)
\lineto(189.5,165.00001)
\lineto(204.5,165.00001)
\lineto(204.5,115.00001)
\lineto(219.5,100.00001)
\lineto(234.5,115.00001)
\lineto(234.5,165.00001)
\lineto(264.5,165.00001)
\lineto(279.5,150.00001)
\lineto(294.5,165.00001)
\lineto(324.5,165.00001)
\lineto(324.5,115.00001)
\lineto(339.5,100.00001)
\lineto(354.5,115.00001)
\lineto(354.5,165.00001)
\lineto(369.5,165.00001)
\lineto(369.5,195.00001)
\lineto(189.5,195.00001)
\closepath
\moveto(279.5,100)
\lineto(264.5,85)
\lineto(264.5,65.00001)
\lineto(279.5,50.00001)
\lineto(294.5,65.00001)
\lineto(294.5,85)
\lineto(279.5,100)
\closepath
\moveto(279.5,150)
\lineto(264.5,135)
\lineto(264.5,115)
\lineto(279.5,100)
\lineto(294.5,115)
\lineto(294.5,135)
\lineto(279.5,150)
\closepath
\moveto(439.75369,5.22064)
\lineto(499.75369,5.22064)
\lineto(499.75369,35.22064)
\lineto(484.75369,35.22064)
\lineto(484.75369,85.22064)
\lineto(469.75369,100.22064)
\lineto(454.75369,85.22064)
\lineto(454.75369,35.22064)
\lineto(439.75369,35.22064)
\lineto(439.75369,5.22064)
\closepath
\moveto(439.75369,195.22064)
\lineto(499.75369,195.22064)
\lineto(499.75369,165.22064)
\lineto(484.75369,165.22064)
\lineto(484.75369,115.22064)
\lineto(469.75369,100.22064)
\lineto(454.75369,115.22064)
\lineto(454.75369,165.22064)
\lineto(439.75369,165.22064)
\lineto(439.75369,195.22064)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(554.75369,5.22064)
\lineto(554.75369,35.22064)
\lineto(544.75369,35.22064)
\lineto(529.75369,50.22064)
\lineto(514.75369,35.22064)
\lineto(499.75369,35.22064)
\lineto(499.75369,5.22064)
\lineto(554.75369,5.22064)
\closepath
\moveto(554.75369,195.22064)
\lineto(554.75369,165.22064)
\lineto(544.75369,165.22064)
\lineto(529.75369,150.22064)
\lineto(514.75369,165.22064)
\lineto(499.75369,165.22064)
\lineto(499.75369,195.22064)
\lineto(554.75369,195.22064)
\closepath
\moveto(529.75369,100.22064)
\lineto(544.75369,85.22064)
\lineto(544.75369,65.22065)
\lineto(529.75369,50.22065)
\lineto(514.75369,65.22065)
\lineto(514.75369,85.22064)
\lineto(529.75369,100.22064)
\closepath
\moveto(529.75369,150.22064)
\lineto(544.75369,135.22064)
\lineto(544.75369,115.22064)
\lineto(529.75369,100.22064)
\lineto(514.75369,115.22064)
\lineto(514.75369,135.22064)
\lineto(529.75369,150.22064)
\closepath
\moveto(624.5,5.00001)
\lineto(669.5,5.00001)
\lineto(669.5,35.00001)
\lineto(654.5,50.00001)
\lineto(639.5,35.00001)
\lineto(624.5,35.00001)
\lineto(624.5,5.00001)
\closepath
\moveto(624.5,195.00001)
\lineto(669.5,195.00001)
\lineto(669.5,165.00001)
\lineto(654.5,150.00001)
\lineto(639.5,165.00001)
\lineto(624.5,165.00001)
\lineto(624.5,195.00001)
\closepath
\moveto(654.50002,100)
\lineto(669.50002,85)
\lineto(669.50002,65.00001)
\lineto(654.50002,50.00001)
\lineto(639.50002,65.00001)
\lineto(639.50002,85)
\lineto(654.50002,100)
\closepath
\moveto(654.50002,150)
\lineto(669.50002,135)
\lineto(669.50002,115)
\lineto(654.50002,100)
\lineto(639.50002,115)
\lineto(639.50002,135)
\lineto(654.50002,150)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=midgrey,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(489.75369,5.22064)
\lineto(509.75369,5.22064)
\lineto(509.75369,35.22064)
\lineto(489.75369,35.22064)
\lineto(489.75369,5.22064)
\closepath
\moveto(489.75369,165.22064)
\lineto(509.75369,165.22064)
\lineto(509.75369,195.22064)
\lineto(489.75369,195.22064)
\lineto(489.75369,165.22064)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\newpath
\moveto(25,44.99996)
\lineto(15,34.99996)
\lineto(15,4.99996)
\lineto(120,4.99996)
\moveto(25,94.99996)
\lineto(15,84.99996)
\lineto(15,64.99996)
\lineto(45,34.99996)
\lineto(75,34.99996)
\lineto(75,84.99996)
\lineto(85,94.99996)
\moveto(35,54.99996)
\lineto(45,64.99996)
\lineto(45,84.99996)
\lineto(15,114.99996)
\lineto(15,134.99996)
\lineto(25,144.99996)
\moveto(35,104.99996)
\lineto(45,114.99996)
\lineto(45,134.99996)
\lineto(15,164.99996)
\lineto(15,194.99996)
\lineto(120,194.99996)
\moveto(35,154.99996)
\lineto(45,164.99996)
\lineto(75,164.99996)
\lineto(75,114.99996)
\lineto(105,84.99996)
\lineto(105,34.99996)
\lineto(120,34.99996)
\moveto(95,104.99996)
\lineto(105,114.99996)
\lineto(105,164.99996)
\lineto(120,164.99996)
\moveto(274.5,95.00006)
\lineto(264.5,85.00006)
\lineto(264.5,65.00006)
\lineto(294.5,35.00006)
\lineto(324.5,35.00006)
\lineto(324.5,85.00006)
\lineto(334.5,95.00006)
\moveto(284.5,55.00006)
\lineto(294.5,65.00006)
\lineto(294.5,85.00006)
\lineto(264.5,115.00006)
\lineto(264.5,135.00006)
\lineto(274.5,145.00006)
\moveto(284.5,155.00006)
\lineto(294.5,165.00006)
\lineto(324.5,165.00006)
\lineto(324.5,115.00006)
\lineto(354.5,85.00006)
\lineto(354.5,35.00006)
\lineto(369.5,35.00006)
\moveto(344.5,105.00006)
\lineto(354.5,115.00006)
\lineto(354.5,165.00006)
\lineto(369.5,165.00006)
\moveto(284.5,105.00005)
\lineto(294.5,115.00005)
\lineto(294.5,135.00005)
\lineto(264.5,165.00005)
\lineto(234.5,165.00005)
\lineto(234.5,115.00005)
\lineto(224.5,105.00005)
\moveto(274.5,45.00005)
\lineto(264.5,35.00005)
\lineto(234.5,35.00005)
\lineto(234.5,85.00005)
\lineto(204.5,115.00005)
\lineto(204.5,165.00005)
\lineto(189.5,165.00005)
\moveto(214.5,95.00005)
\lineto(204.5,85.00005)
\lineto(204.5,35.00005)
\lineto(189.5,35.00005)
\moveto(189.5,5.00005)
\lineto(369.5,5.00005)
\moveto(189.5,195.00005)
\lineto(369.5,195.00005)
\moveto(554.75369,5.22062)
\lineto(439.75369,5.22062)
\moveto(534.75369,45.22062)
\lineto(544.75369,35.22062)
\lineto(554.75369,35.22062)
\moveto(524.75369,55.22062)
\lineto(514.75369,65.22062)
\lineto(514.75369,85.22062)
\lineto(544.75369,115.22062)
\lineto(544.75369,135.22062)
\lineto(534.75369,145.22062)
\moveto(554.75369,195.22062)
\lineto(439.75369,195.22062)
\moveto(524.75369,105.22062)
\lineto(514.75369,115.22062)
\lineto(514.75369,135.22062)
\lineto(544.75369,165.22062)
\lineto(554.75369,165.22062)
\moveto(534.75369,95.22062)
\lineto(544.75369,85.22062)
\lineto(544.75369,65.22062)
\lineto(514.75369,35.22062)
\lineto(484.75369,35.22062)
\lineto(484.75369,85.22062)
\lineto(454.75369,115.22062)
\lineto(454.75369,165.22062)
\lineto(439.75369,165.22062)
\moveto(524.75369,155.22062)
\lineto(514.75369,165.22062)
\lineto(484.75369,165.22062)
\lineto(484.75369,115.22062)
\lineto(474.75369,105.22062)
\moveto(439.75369,35.22062)
\lineto(454.75369,35.22062)
\lineto(454.75369,85.22062)
\lineto(464.75369,95.22062)
\moveto(649.50002,104.99996)
\lineto(639.50002,114.99996)
\lineto(639.50002,134.99996)
\lineto(669.50002,164.99996)
\lineto(669.50002,194.99996)
\lineto(624.5,194.99995)
\moveto(659.50002,44.99996)
\lineto(669.50002,34.99996)
\lineto(669.50002,4.99996)
\lineto(624.5,4.99995)
\moveto(649.50002,54.99996)
\lineto(639.50002,64.99996)
\lineto(639.50002,84.99996)
\lineto(669.50002,114.99996)
\lineto(669.50002,134.99996)
\lineto(659.50002,144.99996)
\moveto(659.5,94.99995)
\lineto(669.5,84.99995)
\lineto(669.5,64.99995)
\lineto(639.5,34.99995)
\lineto(624.5,34.99995)
\moveto(649.5,154.99995)
\lineto(639.5,164.99995)
\lineto(624.5,164.99995)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=8 8]%P-arcs
{
\newpath
\moveto(454.75369,115.22065)
\lineto(454.75369,85.22065)
\moveto(324.5,115.00002)
\lineto(324.5,85.00002)
\moveto(294.5,115.00002)
\lineto(294.5,85.00002)
\moveto(264.5,65.00002)
\lineto(264.5,35.00002)
\moveto(264.5,165.00002)
\lineto(264.5,135.00002)
\moveto(204.5,115.00002)
\lineto(204.5,85.00002)
\moveto(45,165.00001)
\lineto(45,135.00001)
\moveto(45,65.00001)
\lineto(45,35.00001)
\moveto(15,115.00001)
\lineto(15,85.00001)
\moveto(15,165.00001)
\lineto(5,155.00001)
\lineto(5,45.00001)
\lineto(15,35.00001)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(134.5,105.00000738)
\curveto(134.5,102.23858363)(132.26142375,100.00000738)(129.5,100.00000738)
\curveto(126.73857625,100.00000738)(124.5,102.23858363)(124.5,105.00000738)
\curveto(124.5,107.76143113)(126.73857625,110.00000738)(129.5,110.00000738)
\curveto(132.26142375,110.00000738)(134.5,107.76143113)(134.5,105.00000738)
\closepath
\moveto(159.5,105.00000738)
\curveto(159.5,102.23858363)(157.26142375,100.00000738)(154.5,100.00000738)
\curveto(151.73857625,100.00000738)(149.5,102.23858363)(149.5,105.00000738)
\curveto(149.5,107.76143113)(151.73857625,110.00000738)(154.5,110.00000738)
\curveto(157.26142375,110.00000738)(159.5,107.76143113)(159.5,105.00000738)
\closepath
\moveto(184.5,105.00000738)
\curveto(184.5,102.23858363)(182.26142375,100.00000738)(179.5,100.00000738)
\curveto(176.73857625,100.00000738)(174.5,102.23858363)(174.5,105.00000738)
\curveto(174.5,107.76143113)(176.73857625,110.00000738)(179.5,110.00000738)
\curveto(182.26142375,110.00000738)(184.5,107.76143113)(184.5,105.00000738)
\closepath
\moveto(384.5,100.00000738)
\curveto(384.5,97.23858363)(382.26142375,95.00000738)(379.5,95.00000738)
\curveto(376.73857625,95.00000738)(374.5,97.23858363)(374.5,100.00000738)
\curveto(374.5,102.76143113)(376.73857625,105.00000738)(379.5,105.00000738)
\curveto(382.26142375,105.00000738)(384.5,102.76143113)(384.5,100.00000738)
\closepath
\moveto(409.5,100.00000738)
\curveto(409.5,97.23858363)(407.26142375,95.00000738)(404.5,95.00000738)
\curveto(401.73857625,95.00000738)(399.5,97.23858363)(399.5,100.00000738)
\curveto(399.5,102.76143113)(401.73857625,105.00000738)(404.5,105.00000738)
\curveto(407.26142375,105.00000738)(409.5,102.76143113)(409.5,100.00000738)
\closepath
\moveto(434.5,100.00000738)
\curveto(434.5,97.23858363)(432.26142375,95.00000738)(429.5,95.00000738)
\curveto(426.73857625,95.00000738)(424.5,97.23858363)(424.5,100.00000738)
\curveto(424.5,102.76143113)(426.73857625,105.00000738)(429.5,105.00000738)
\curveto(432.26142375,105.00000738)(434.5,102.76143113)(434.5,100.00000738)
\closepath
\moveto(569.5,100.00000738)
\curveto(569.5,97.23858363)(567.26142375,95.00000738)(564.5,95.00000738)
\curveto(561.73857625,95.00000738)(559.5,97.23858363)(559.5,100.00000738)
\curveto(559.5,102.76143113)(561.73857625,105.00000738)(564.5,105.00000738)
\curveto(567.26142375,105.00000738)(569.5,102.76143113)(569.5,100.00000738)
\closepath
\moveto(594.5,100.00000738)
\curveto(594.5,97.23858363)(592.26142375,95.00000738)(589.5,95.00000738)
\curveto(586.73857625,95.00000738)(584.5,97.23858363)(584.5,100.00000738)
\curveto(584.5,102.76143113)(586.73857625,105.00000738)(589.5,105.00000738)
\curveto(592.26142375,105.00000738)(594.5,102.76143113)(594.5,100.00000738)
\closepath
\moveto(619.5,100.00000738)
\curveto(619.5,97.23858363)(617.26142375,95.00000738)(614.5,95.00000738)
\curveto(611.73857625,95.00000738)(609.5,97.23858363)(609.5,100.00000738)
\curveto(609.5,102.76143113)(611.73857625,105.00000738)(614.5,105.00000738)
\curveto(617.26142375,105.00000738)(619.5,102.76143113)(619.5,100.00000738)
\closepath
}
}
{
\put(85,15){$1$}
\put(210,15){$m$}
\put(313,15){$m+1$}
\put(463,15){$n$}
\put(525,15){$1$}
\put(648,15){$n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic8b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(675,200)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(120.49998,164.77935)
\lineto(105.49998,164.77935)
\lineto(105.49998,114.77935)
\lineto(90.49998,99.77935)
\lineto(75.49998,114.77935)
\lineto(75.49998,164.77935)
\lineto(45.49998,164.77935)
\lineto(30.49998,149.77935)
\lineto(15.49998,164.77935)
\lineto(15.49998,194.77935)
\lineto(120.49998,194.77935)
\lineto(120.49998,164.77935)
\closepath
\moveto(120.49998,34.77935)
\lineto(105.49998,34.77935)
\lineto(105.49998,84.77935)
\lineto(90.49998,99.77935)
\lineto(75.49998,84.77935)
\lineto(75.49998,34.77935)
\lineto(45.49998,34.77935)
\lineto(30.49998,49.77935)
\lineto(15.49998,34.77935)
\lineto(15.49998,4.77935)
\lineto(120.49998,4.77935)
\lineto(120.49998,34.77935)
\closepath
\moveto(30.49998,99.77935)
\lineto(15.49998,84.77935)
\lineto(15.49998,64.77936)
\lineto(30.49998,49.77936)
\lineto(45.49998,64.77936)
\lineto(45.49998,84.77935)
\lineto(30.49998,99.77935)
\closepath
\moveto(30.49998,149.77935)
\lineto(15.49998,134.77935)
\lineto(15.49998,114.77935)
\lineto(30.49998,99.77935)
\lineto(45.49998,114.77935)
\lineto(45.49998,134.77935)
\lineto(30.49998,149.77935)
\closepath
\moveto(189.99998,4.77936)
\lineto(189.99998,34.77936)
\lineto(204.99998,34.77936)
\lineto(204.99998,84.77936)
\lineto(219.99998,99.77936)
\lineto(234.99998,84.77936)
\lineto(234.99998,34.77936)
\lineto(264.99998,34.77936)
\lineto(279.99998,49.77936)
\lineto(294.99998,34.77936)
\lineto(324.99998,34.77936)
\lineto(324.99998,84.77936)
\lineto(339.99998,99.77936)
\lineto(354.99998,84.77936)
\lineto(354.99998,34.77936)
\lineto(369.99998,34.77936)
\lineto(369.99998,4.77936)
\lineto(189.99998,4.77936)
\closepath
\moveto(189.99998,194.77936)
\lineto(189.99998,164.77936)
\lineto(204.99998,164.77936)
\lineto(204.99998,114.77936)
\lineto(219.99998,99.77936)
\lineto(234.99998,114.77936)
\lineto(234.99998,164.77936)
\lineto(264.99998,164.77936)
\lineto(279.99998,149.77936)
\lineto(294.99998,164.77936)
\lineto(324.99998,164.77936)
\lineto(324.99998,114.77936)
\lineto(339.99998,99.77936)
\lineto(354.99998,114.77936)
\lineto(354.99998,164.77936)
\lineto(369.99998,164.77936)
\lineto(369.99998,194.77936)
\lineto(189.99998,194.77936)
\closepath
\moveto(279.99998,99.77935)
\lineto(264.99998,84.77935)
\lineto(264.99998,64.77936)
\lineto(279.99998,49.77936)
\lineto(294.99998,64.77936)
\lineto(294.99998,84.77935)
\lineto(279.99998,99.77935)
\closepath
\moveto(279.99998,149.77935)
\lineto(264.99998,134.77935)
\lineto(264.99998,114.77935)
\lineto(279.99998,99.77935)
\lineto(294.99998,114.77935)
\lineto(294.99998,134.77935)
\lineto(279.99998,149.77935)
\closepath
\moveto(440.25367,5)
\lineto(500.25367,5)
\lineto(500.25367,35)
\lineto(485.25367,35)
\lineto(485.25367,85)
\lineto(470.25367,100)
\lineto(455.25367,85)
\lineto(455.25367,35)
\lineto(440.25367,35)
\lineto(440.25367,5)
\closepath
\moveto(440.25367,195)
\lineto(500.25367,195)
\lineto(500.25367,165)
\lineto(485.25367,165)
\lineto(485.25367,115)
\lineto(470.25367,100)
\lineto(455.25367,115)
\lineto(455.25367,165)
\lineto(440.25367,165)
\lineto(440.25367,195)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightishgrey]%surface
{
\newpath
\moveto(555.25367,5)
\lineto(555.25367,35)
\lineto(545.25367,35)
\lineto(530.25367,50)
\lineto(515.25367,35)
\lineto(500.25367,35)
\lineto(500.25367,5)
\lineto(555.25367,5)
\closepath
\moveto(555.25367,195)
\lineto(555.25367,165)
\lineto(545.25367,165)
\lineto(530.25367,150)
\lineto(515.25367,165)
\lineto(500.25367,165)
\lineto(500.25367,195)
\lineto(555.25367,195)
\closepath
\moveto(530.25367,100)
\lineto(545.25367,85)
\lineto(545.25367,65.00001)
\lineto(530.25367,50.00001)
\lineto(515.25367,65.00001)
\lineto(515.25367,85)
\lineto(530.25367,100)
\closepath
\moveto(530.25367,150)
\lineto(545.25367,135)
\lineto(545.25367,115)
\lineto(530.25367,100)
\lineto(515.25367,115)
\lineto(515.25367,135)
\lineto(530.25367,150)
\closepath
\moveto(624.99998,194.77935)
\lineto(669.99998,194.77935)
\lineto(669.99998,164.77936)
\lineto(654.99998,149.77936)
\lineto(639.99998,164.77936)
\lineto(624.99998,164.77936)
\lineto(624.99998,194.77935)
\closepath
\moveto(655,99.77935)
\lineto(670,84.77935)
\lineto(670,64.77936)
\lineto(655,49.77936)
\lineto(640,64.77936)
\lineto(640,84.77935)
\lineto(655,99.77935)
\closepath
\moveto(655,149.77935)
\lineto(670,134.77935)
\lineto(670,114.77935)
\lineto(655,99.77935)
\lineto(640,114.77935)
\lineto(640,134.77935)
\lineto(655,149.77935)
\closepath
\moveto(624.99998,4.77936)
\lineto(669.99998,4.77936)
\lineto(669.99998,34.77936)
\lineto(654.99998,49.77936)
\lineto(639.99998,34.77936)
\lineto(624.99998,34.77936)
\lineto(624.99998,4.77936)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=midgrey,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(490.25367,5)
\lineto(510.25367,5)
\lineto(510.25367,35)
\lineto(490.25367,35)
\lineto(490.25367,5)
\closepath
\moveto(490.25367,165)
\lineto(510.25367,165)
\lineto(510.25367,195)
\lineto(490.25367,195)
\lineto(490.25367,165)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(25,44.99996)
\lineto(15,34.99996)
\lineto(15,4.99996)
\lineto(120,4.99996)
\moveto(25,94.99996)
\lineto(15,84.99996)
\lineto(15,64.99996)
\lineto(45,34.99996)
\lineto(75,34.99996)
\lineto(75,84.99996)
\lineto(85,94.99996)
\moveto(35,54.99996)
\lineto(45,64.99996)
\lineto(45,84.99996)
\lineto(15,114.99996)
\lineto(15,134.99996)
\lineto(25,144.99996)
\moveto(35,104.99996)
\lineto(45,114.99996)
\lineto(45,134.99996)
\lineto(15,164.99996)
\lineto(15,194.99996)
\lineto(120,194.99996)
\moveto(35,154.99996)
\lineto(45,164.99996)
\lineto(75,164.99996)
\lineto(75,114.99996)
\lineto(105,84.99996)
\lineto(105,34.99996)
\lineto(120,34.99996)
\moveto(95,104.99996)
\lineto(105,114.99996)
\lineto(105,164.99996)
\lineto(120,164.99996)
\moveto(274.5,95.00006)
\lineto(264.5,85.00006)
\lineto(264.5,65.00006)
\lineto(294.5,35.00006)
\lineto(324.5,35.00006)
\lineto(324.5,85.00006)
\lineto(334.5,95.00006)
\moveto(284.5,55.00006)
\lineto(294.5,65.00006)
\lineto(294.5,85.00006)
\lineto(264.5,115.00006)
\lineto(264.5,135.00006)
\lineto(274.5,145.00006)
\moveto(284.5,155.00006)
\lineto(294.5,165.00006)
\lineto(324.5,165.00006)
\lineto(324.5,115.00006)
\lineto(354.5,85.00006)
\lineto(354.5,35.00006)
\lineto(369.5,35.00006)
\moveto(344.5,105.00006)
\lineto(354.5,115.00006)
\lineto(354.5,165.00006)
\lineto(369.5,165.00006)
\moveto(284.5,105.00005)
\lineto(294.5,115.00005)
\lineto(294.5,135.00005)
\lineto(264.5,165.00005)
\lineto(234.5,165.00005)
\lineto(234.5,115.00005)
\lineto(224.5,105.00005)
\moveto(274.5,45.00005)
\lineto(264.5,35.00005)
\lineto(234.5,35.00005)
\lineto(234.5,85.00005)
\lineto(204.5,115.00005)
\lineto(204.5,165.00005)
\lineto(189.5,165.00005)
\moveto(214.5,95.00005)
\lineto(204.5,85.00005)
\lineto(204.5,35.00005)
\lineto(189.5,35.00005)
\moveto(189.5,5.00005)
\lineto(369.5,5.00005)
\moveto(189.5,195.00005)
\lineto(369.5,195.00005)
\moveto(554.75369,5.22062)
\lineto(439.75369,5.22062)
\moveto(534.75369,45.22062)
\lineto(544.75369,35.22062)
\lineto(554.75369,35.22062)
\moveto(524.75369,55.22062)
\lineto(514.75369,65.22062)
\lineto(514.75369,85.22062)
\lineto(544.75369,115.22062)
\lineto(544.75369,135.22062)
\lineto(534.75369,145.22062)
\moveto(554.75369,195.22062)
\lineto(439.75369,195.22062)
\moveto(524.75369,105.22062)
\lineto(514.75369,115.22062)
\lineto(514.75369,135.22062)
\lineto(544.75369,165.22062)
\lineto(554.75369,165.22062)
\moveto(534.75369,95.22062)
\lineto(544.75369,85.22062)
\lineto(544.75369,65.22062)
\lineto(514.75369,35.22062)
\lineto(484.75369,35.22062)
\lineto(484.75369,85.22062)
\lineto(454.75369,115.22062)
\lineto(454.75369,165.22062)
\lineto(439.75369,165.22062)
\moveto(524.75369,155.22062)
\lineto(514.75369,165.22062)
\lineto(484.75369,165.22062)
\lineto(484.75369,115.22062)
\lineto(474.75369,105.22062)
\moveto(439.75369,35.22062)
\lineto(454.75369,35.22062)
\lineto(454.75369,85.22062)
\lineto(464.75369,95.22062)
\moveto(649.50002,104.99996)
\lineto(639.50002,114.99996)
\lineto(639.50002,134.99996)
\lineto(669.50002,164.99996)
\lineto(669.50002,194.99996)
\lineto(624.5,194.99995)
\moveto(659.50002,44.99996)
\lineto(669.50002,34.99996)
\lineto(669.50002,4.99996)
\lineto(624.5,4.99995)
\moveto(649.50002,54.99996)
\lineto(639.50002,64.99996)
\lineto(639.50002,84.99996)
\lineto(669.50002,114.99996)
\lineto(669.50002,134.99996)
\lineto(659.50002,144.99996)
\moveto(659.5,94.99995)
\lineto(669.5,84.99995)
\lineto(669.5,64.99995)
\lineto(639.5,34.99995)
\lineto(624.5,34.99995)
\moveto(649.5,154.99995)
\lineto(639.5,164.99995)
\lineto(624.5,164.99995)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=8 8]%P-arcs
{
\newpath
\moveto(455.25367,115)
\lineto(455.25367,85)
\moveto(249.99998,164.77936)
\lineto(249.99998,34.77936)
\moveto(264.99998,114.77936)
\lineto(264.99998,84.77936)
\moveto(294.99998,164.77936)
\lineto(294.99998,134.77936)
\moveto(294.99998,64.77936)
\lineto(294.99998,34.77936)
\moveto(204.99998,114.77936)
\lineto(204.99998,84.77936)
\moveto(75.49998,114.77935)
\lineto(75.49998,84.77935)
\moveto(15.49998,164.77935)
\lineto(15.49998,134.77935)
\moveto(15.49998,64.77935)
\lineto(15.49998,34.77935)
\moveto(45.49998,114.77935)
\lineto(45.49998,84.77935)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(134.99998,99.77935738)
\curveto(134.99998,97.01793363)(132.76140375,94.77935738)(129.99998,94.77935738)
\curveto(127.23855625,94.77935738)(124.99998,97.01793363)(124.99998,99.77935738)
\curveto(124.99998,102.54078113)(127.23855625,104.77935738)(129.99998,104.77935738)
\curveto(132.76140375,104.77935738)(134.99998,102.54078113)(134.99998,99.77935738)
\closepath
\moveto(159.99998,99.77935738)
\curveto(159.99998,97.01793363)(157.76140375,94.77935738)(154.99998,94.77935738)
\curveto(152.23855625,94.77935738)(149.99998,97.01793363)(149.99998,99.77935738)
\curveto(149.99998,102.54078113)(152.23855625,104.77935738)(154.99998,104.77935738)
\curveto(157.76140375,104.77935738)(159.99998,102.54078113)(159.99998,99.77935738)
\closepath
\moveto(184.99998,99.77935738)
\curveto(184.99998,97.01793363)(182.76140375,94.77935738)(179.99998,94.77935738)
\curveto(177.23855625,94.77935738)(174.99998,97.01793363)(174.99998,99.77935738)
\curveto(174.99998,102.54078113)(177.23855625,104.77935738)(179.99998,104.77935738)
\curveto(182.76140375,104.77935738)(184.99998,102.54078113)(184.99998,99.77935738)
\closepath
\moveto(384.99998,99.77935738)
\curveto(384.99998,97.01793363)(382.76140375,94.77935738)(379.99998,94.77935738)
\curveto(377.23855625,94.77935738)(374.99998,97.01793363)(374.99998,99.77935738)
\curveto(374.99998,102.54078113)(377.23855625,104.77935738)(379.99998,104.77935738)
\curveto(382.76140375,104.77935738)(384.99998,102.54078113)(384.99998,99.77935738)
\closepath
\moveto(409.99998,99.77935738)
\curveto(409.99998,97.01793363)(407.76140375,94.77935738)(404.99998,94.77935738)
\curveto(402.23855625,94.77935738)(399.99998,97.01793363)(399.99998,99.77935738)
\curveto(399.99998,102.54078113)(402.23855625,104.77935738)(404.99998,104.77935738)
\curveto(407.76140375,104.77935738)(409.99998,102.54078113)(409.99998,99.77935738)
\closepath
\moveto(434.99998,99.77935738)
\curveto(434.99998,97.01793363)(432.76140375,94.77935738)(429.99998,94.77935738)
\curveto(427.23855625,94.77935738)(424.99998,97.01793363)(424.99998,99.77935738)
\curveto(424.99998,102.54078113)(427.23855625,104.77935738)(429.99998,104.77935738)
\curveto(432.76140375,104.77935738)(434.99998,102.54078113)(434.99998,99.77935738)
\closepath
\moveto(569.99998,99.77935738)
\curveto(569.99998,97.01793363)(567.76140375,94.77935738)(564.99998,94.77935738)
\curveto(562.23855625,94.77935738)(559.99998,97.01793363)(559.99998,99.77935738)
\curveto(559.99998,102.54078113)(562.23855625,104.77935738)(564.99998,104.77935738)
\curveto(567.76140375,104.77935738)(569.99998,102.54078113)(569.99998,99.77935738)
\closepath
\moveto(594.99998,99.77935738)
\curveto(594.99998,97.01793363)(592.76140375,94.77935738)(589.99998,94.77935738)
\curveto(587.23855625,94.77935738)(584.99998,97.01793363)(584.99998,99.77935738)
\curveto(584.99998,102.54078113)(587.23855625,104.77935738)(589.99998,104.77935738)
\curveto(592.76140375,104.77935738)(594.99998,102.54078113)(594.99998,99.77935738)
\closepath
\moveto(619.99998,99.77935738)
\curveto(619.99998,97.01793363)(617.76140375,94.77935738)(614.99998,94.77935738)
\curveto(612.23855625,94.77935738)(609.99998,97.01793363)(609.99998,99.77935738)
\curveto(609.99998,102.54078113)(612.23855625,104.77935738)(614.99998,104.77935738)
\curveto(617.76140375,104.77935738)(619.99998,102.54078113)(619.99998,99.77935738)
\closepath
}
}
{
\put(85,15){$1$}
\put(210,15){$m$}
\put(313,15){$m+1$}
\put(463,15){$n$}
\put(525,15){$1$}
\put(648,15){$n$}
}
\end{pspicture}


==> pictexfiles/nonspecialpic9.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(420,230)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(10,10.00000262)
\lineto(290,10.00000262)
\lineto(290,40.00000262)
\lineto(270,40.00000262)
\lineto(255,55.00000262)
\lineto(240,40.00000262)
\lineto(200,40.00000262)
\lineto(185,55.00000262)
\lineto(170,40.00000262)
\lineto(130,40.00000262)
\lineto(130,69.99999262)
\lineto(70,129.99999262)
\lineto(10,69.99999262)
\lineto(10,10.00000262)
\closepath
\moveto(255,114.99999262)
\lineto(240,129.99999262)
\lineto(240,159.99999262)
\lineto(255,174.99999762)
\lineto(270,159.99999262)
\lineto(270,129.99999262)
\lineto(255,114.99999262)
\closepath
\moveto(255,55.00000262)
\lineto(240,69.99999262)
\lineto(240,99.99999262)
\lineto(255,114.99999262)
\lineto(270,99.99999262)
\lineto(270,69.99999262)
\lineto(255,55.00000262)
\closepath
\moveto(185,55.00000262)
\lineto(170,69.99999262)
\lineto(170,99.99999262)
\lineto(185,114.99999262)
\lineto(200,99.99999262)
\lineto(200,69.99999262)
\lineto(185,55.00000262)
\closepath
\moveto(185,114.99999262)
\lineto(170,129.99999262)
\lineto(170,159.99999262)
\lineto(185,174.99999762)
\lineto(200,159.99999262)
\lineto(200,129.99999262)
\lineto(185,114.99999262)
\closepath
\moveto(290,189.99999762)
\lineto(290,219.99999762)
\lineto(10,219.99999762)
\lineto(10,189.99999762)
\lineto(70,129.99999262)
\lineto(130,189.99999762)
\lineto(170,189.99999762)
\lineto(185,174.99999762)
\lineto(200,189.99999762)
\lineto(240,189.99999762)
\lineto(255,174.99999762)
\lineto(270,189.99999762)
\lineto(290,189.99999762)
\closepath
\moveto(360,39.99999962)
\lineto(360,9.99999962)
\lineto(410,9.99999962)
\lineto(410,39.99999962)
\lineto(395,54.99999962)
\lineto(380,39.99999962)
\lineto(360,39.99999962)
\closepath
\moveto(360,189.99999462)
\lineto(360,219.99999462)
\lineto(410,219.99999462)
\lineto(410,189.99999462)
\lineto(395,174.99999462)
\lineto(380,189.99999462)
\lineto(360,189.99999462)
\closepath
\moveto(395,114.99998962)
\lineto(380,129.99998962)
\lineto(380,159.99998962)
\lineto(395,174.99999462)
\lineto(410,159.99998962)
\lineto(410,129.99998962)
\lineto(395,114.99998962)
\closepath
\moveto(395,54.99999962)
\lineto(380,69.99998962)
\lineto(380,99.99998962)
\lineto(395,114.99998962)
\lineto(410,99.99998962)
\lineto(410,69.99998962)
\lineto(395,54.99999962)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(25,55.00000262)
\lineto(40,40.00000262)
\lineto(55,55.00000262)
\lineto(40,69.99999262)
\lineto(25,55.00000262)
\closepath
\moveto(55,54.99999262)
\lineto(70,40.00000262)
\lineto(85,54.99999262)
\lineto(70,69.99999262)
\lineto(55,54.99999262)
\closepath
\moveto(85,55.00000262)
\lineto(100,40.00000262)
\lineto(115,55.00000262)
\lineto(100,69.99999262)
\lineto(85,55.00000262)
\closepath
\moveto(10,40.00000262)
\lineto(10,69.99999262)
\lineto(25,55.00000262)
\lineto(10,40.00000262)
\closepath
\moveto(130,40.00000262)
\lineto(130,69.99999262)
\lineto(115,55.00000262)
\lineto(130,40.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(30,50.00000262)
\lineto(40,40.00000262)
\lineto(70,69.99999262)
\lineto(80,59.99999262)
\moveto(60,50.00000262)
\lineto(70,40.00000262)
\lineto(100,69.99999262)
\lineto(110,59.99999262)
\moveto(50,59.99999262)
\lineto(40,69.99999262)
\lineto(10,40.00000262)
\lineto(10,10.00000262)
\lineto(290,10.00000262)
\moveto(120,50.00000262)
\lineto(130,40.00000262)
\lineto(170,40.00000262)
\lineto(180,50.00000262)
\moveto(190,59.99999262)
\lineto(200,69.99999262)
\lineto(200,99.99999262)
\lineto(170,129.99999262)
\lineto(170,159.99999262)
\lineto(180,169.99999262)
\moveto(190,119.99999262)
\lineto(200,129.99999262)
\lineto(200,159.99999262)
\lineto(170,189.99999762)
\lineto(130,189.99999762)
\lineto(80,139.99999262)
\moveto(90,50.00000262)
\lineto(100,40.00000262)
\lineto(130,69.99999262)
\lineto(10,189.99999762)
\lineto(10,219.99999762)
\lineto(290,219.99999762)
\moveto(20,59.99999262)
\lineto(10,69.99999262)
\lineto(60,119.99999262)
\moveto(190,179.99999762)
\lineto(200,189.99999762)
\lineto(240,189.99999762)
\lineto(250,179.99999762)
\moveto(180,109.99999262)
\lineto(170,99.99999262)
\lineto(170,69.99999262)
\lineto(200,40.00000262)
\lineto(240,40.00000262)
\lineto(270,69.99999262)
\lineto(270,99.99999262)
\lineto(260,109.99999262)
\moveto(250,59.99999262)
\lineto(240,69.99999262)
\lineto(240,99.99999262)
\lineto(270,129.99999262)
\lineto(270,159.99999262)
\lineto(260,169.99999262)
\moveto(250,119.99999262)
\lineto(240,129.99999262)
\lineto(240,159.99999262)
\lineto(270,189.99999762)
\lineto(290,189.99999762)
\moveto(260,50.00000262)
\lineto(270,40.00000262)
\lineto(290,40.00000262)
\moveto(390,59.99998962)
\lineto(380,69.99998962)
\lineto(380,99.99998962)
\lineto(410,129.99998962)
\lineto(410,159.99998962)
\lineto(400,169.99998962)
\moveto(400,109.99998962)
\lineto(410,99.99998962)
\lineto(410,69.99998962)
\lineto(380,39.99999962)
\lineto(360,39.99999962)
\moveto(390,119.99998962)
\lineto(380,129.99998962)
\lineto(380,159.99998962)
\lineto(410,189.99999462)
\lineto(410,219.99999462)
\lineto(360,219.99999462)
\moveto(390,179.99999462)
\lineto(380,189.99999462)
\lineto(360,189.99999462)
\moveto(400,49.99999962)
\lineto(410,39.99999962)
\lineto(410,9.99999962)
\lineto(360,9.99999962)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(305,115)
\curveto(305,112.23857625)(302.76142375,110)(300,110)
\curveto(297.23857625,110)(295,112.23857625)(295,115)
\curveto(295,117.76142375)(297.23857625,120)(300,120)
\curveto(302.76142375,120)(305,117.76142375)(305,115)
\closepath
\moveto(330,115)
\curveto(330,112.23857625)(327.76142375,110)(325,110)
\curveto(322.23857625,110)(320,112.23857625)(320,115)
\curveto(320,117.76142375)(322.23857625,120)(325,120)
\curveto(327.76142375,120)(330,117.76142375)(330,115)
\closepath
\moveto(355,115)
\curveto(355,112.23857625)(352.76142375,110)(350,110)
\curveto(347.23857625,110)(345,112.23857625)(345,115)
\curveto(345,117.76142375)(347.23857625,120)(350,120)
\curveto(352.76142375,120)(355,117.76142375)(355,115)
\closepath
}
}
\end{pspicture}


==> pictexfiles/productregionspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(770,280)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(630,259.99996908)
\lineto(630,229.99996908)
\lineto(660,229.99996908)
\lineto(660,139.99997208)
\lineto(690,109.99997208)
\lineto(720,139.99997208)
\lineto(720,229.99996908)
\lineto(750,229.99996908)
\lineto(750,259.99996908)
\closepath
\moveto(630,19.99997208)
\lineto(630,49.99997208)
\lineto(660,49.99997208)
\lineto(660,79.99997208)
\lineto(690,109.99997208)
\lineto(720,79.99997208)
\lineto(720,49.99997208)
\lineto(750,49.99997208)
\lineto(750,19.99997208)
\closepath
\moveto(360,259.99996908)
\lineto(360,229.99996908)
\lineto(390,229.99996908)
\lineto(390,139.99997208)
\lineto(420,109.99997208)
\lineto(450,139.99997208)
\lineto(450,229.99996908)
\lineto(530,229.99996908)
\lineto(530,259.99996908)
\closepath
\moveto(360,19.99997208)
\lineto(360,49.99997208)
\lineto(390,49.99997208)
\lineto(390,79.99997208)
\lineto(420,109.99997208)
\lineto(450,79.99997208)
\lineto(450,49.99997208)
\lineto(530,49.99997208)
\lineto(530,19.99997208)
\closepath
\moveto(20,19.99996908)
\lineto(20,49.99996908)
\lineto(50,49.99996908)
\lineto(50,109.99996908)
\lineto(80,139.99996908)
\lineto(110,109.99996908)
\lineto(110,49.99996908)
\lineto(170,49.99996908)
\lineto(170,109.99996908)
\lineto(200,139.99996908)
\lineto(230,109.99996908)
\lineto(230,49.99996908)
\lineto(260,49.99996908)
\lineto(260,19.99996908)
\closepath
\moveto(20,259.99996608)
\lineto(20,229.99996608)
\lineto(50,229.99996608)
\lineto(50,169.99996908)
\lineto(80,139.99996908)
\lineto(110,169.99996908)
\lineto(110,229.99996608)
\lineto(170,229.99996608)
\lineto(170,169.99996908)
\lineto(200,139.99996908)
\lineto(230,169.99996908)
\lineto(230,229.99996608)
\lineto(260,229.99996608)
\lineto(260,259.99996608)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]%surface
{
\newpath
\moveto(230,229.99996608)
\lineto(170,229.99996608)
\lineto(170,169.99996908)
\lineto(200,139.99996908)
\lineto(230,169.99996908)
\closepath
\moveto(230,49.99996908)
\lineto(170,49.99996908)
\lineto(170,109.99996908)
\lineto(200,139.99996908)
\lineto(230,109.99996908)
\closepath
\moveto(390,199.99997208)
\lineto(390,169.99997208)
\lineto(400,169.99997208)
\lineto(415,184.99997208)
\lineto(400,199.99997208)
\closepath
\moveto(470,229.99996908)
\lineto(500,229.99996908)
\lineto(500,169.99997208)
\lineto(430,169.99997208)
\lineto(415,184.99997208)
\lineto(430,199.99997208)
\lineto(470,199.99997208)
\closepath
\moveto(660,199.99997208)
\lineto(660,169.99997208)
\lineto(675,184.99997208)
\closepath
\moveto(720,199.99997208)
\lineto(720,169.99997208)
\lineto(705,184.99997208)
\closepath
\moveto(690,199.99997208)
\lineto(675,184.99997208)
\lineto(690,169.99997208)
\lineto(705,184.99997208)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(20,229.99996608)
\lineto(50,229.99996608)
\lineto(50,169.99997208)
\lineto(110,109.99997208)
\lineto(110,49.99997208)
\lineto(170,49.99997208)
\lineto(170,109.99997208)
\lineto(190,129.99997208)
\moveto(210,149.99997208)
\lineto(230,169.99997208)
\lineto(230,229.99996608)
\lineto(260,229.99996608)
\moveto(260,49.99997208)
\lineto(230,49.99997208)
\lineto(230,109.99997208)
\lineto(170,169.99997208)
\lineto(170,229.99996608)
\lineto(110,229.99996608)
\lineto(110,169.99997208)
\lineto(90,149.99997208)
\moveto(70,129.99997208)
\lineto(50,109.99997208)
\lineto(50,49.99997208)
\lineto(20,49.99997208)
\moveto(360,229.99996908)
\lineto(390,229.99996908)
\lineto(390,199.99997208)
\lineto(400,199.99997208)
\lineto(410,189.99997208)
\moveto(420,179.99997208)
\lineto(430,169.99997208)
\lineto(500,169.99997208)
\lineto(500,229.99996908)
\lineto(530,229.99996908)
\moveto(530,49.99997208)
\lineto(450,49.99997208)
\lineto(450,79.99997208)
\lineto(390,139.99997208)
\lineto(390,169.99997208)
\lineto(400,169.99997208)
\lineto(430,199.99997208)
\lineto(470,199.99997208)
\lineto(470,229.99996908)
\lineto(450,229.99996908)
\lineto(450,209.99997008)
\moveto(450,189.99997208)
\lineto(450,179.99997208)
\moveto(450,159.99997208)
\lineto(450,139.99997208)
\lineto(430,119.99997208)
\moveto(410,99.99997208)
\lineto(390,79.99997208)
\lineto(390,49.99997208)
\lineto(360,49.99997208)
\moveto(630,229.99996908)
\lineto(660,229.99996908)
\lineto(660,199.99997208)
\lineto(670,189.99997208)
\moveto(680,179.99997208)
\lineto(690,169.99997208)
\lineto(720,199.99997208)
\lineto(720,229.99996908)
\lineto(750,229.99996908)
\moveto(750,49.99997208)
\lineto(720,49.99997208)
\lineto(720,79.99997208)
\lineto(660,139.99997208)
\lineto(660,169.99997208)
\lineto(690,199.99997208)
\lineto(700,189.99997208)
\moveto(710,179.99997208)
\lineto(720,169.99997208)
\lineto(720,139.99997208)
\lineto(700,119.99997208)
\moveto(680,99.99997208)
\lineto(660,79.99997208)
\lineto(660,49.99997208)
\lineto(630,49.99997208)
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(280,139.99997208)
\lineto(340,139.99997208)
\moveto(550,139.99997208)
\lineto(610,139.99997208)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(310,139.99997208)
\lineto(298,127.99997208)
\lineto(340,139.99997208)
\lineto(298,151.99997208)
\lineto(310,139.99997208)
\closepath
\moveto(580,139.99997208)
\lineto(568,127.99997208)
\lineto(610,139.99997208)
\lineto(568,151.99997208)
\lineto(580,139.99997208)
\closepath
}
}
\end{pspicture}


==> pictexfiles/reducingpic10a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(440,500)
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=7 7]%connection
{
\newpath
\moveto(380,220.00000262)
\lineto(380,479.99999662)
\lineto(240,479.99999662)
\moveto(380,160.00000262)
\lineto(420,160.00000262)
\lineto(420,20.00000262)
\lineto(20,20.00000262)
\lineto(20,220.00000262)
\lineto(100,220.00000262)
}
}
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(260,300.00000262)
\lineto(300,339.99999262)
\lineto(240,399.99999262)
\lineto(180,339.99999262)
\lineto(300,220.00000262)
\lineto(260,180.00000262)
\moveto(220,260.00000262)
\lineto(180,220.00000262)
\lineto(300,100.00000262)
\lineto(380,100.00000262)
\moveto(220,140.00000262)
\lineto(180,100.00000262)
\lineto(100,100.00000262)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(240,399.99999262)
\lineto(240,479.99999662)
\moveto(300,220.00000262)
\lineto(380,220.00000262)
\moveto(320,100.00000262)
\lineto(380,160.00000262)
\moveto(180,220.00000262)
\lineto(100,220.00000262)
}
}
{
\put(400,360){$\sigma$}
\put(160,260){$c$}
\put(160,140){$c'$}
}
\end{pspicture}


==> pictexfiles/reducingpic10b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(440.00006104,500)
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=7 7]%connection
{
\newpath
\moveto(380.00006,220.00003)
\lineto(380.00006,480.00002)
\lineto(240.00006,480.00002)
\moveto(380.00006,160)
\lineto(420.00006,160)
\lineto(420.00006,19.99998)
\lineto(20.00006,19.99998)
\lineto(20.00006,220.00003)
\lineto(100.00006,220.00003)
}
}
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(380.00006,100)
\lineto(300.00006,100)
\lineto(180.00006,220)
\lineto(240.00006,280)
\lineto(300.00006,220)
\lineto(260.00006,180)
\moveto(220.00006,140)
\lineto(180.00006,100)
\lineto(100.00006,100)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(100.00006,220)
\lineto(240.00006,480.00002)
\moveto(300.00006,220.00003)
\lineto(380.00006,220.00003)
\moveto(320.00006,100)
\lineto(380.00006,160)
}
}
{
\put(160,140){$c'$}
}
\end{pspicture}


==> pictexfiles/reducingpic1a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(360,240)
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(340,20.0000026)
\lineto(220,20.0000026)
\lineto(120,120.0000026)
\lineto(180,179.9999996)
\lineto(240,120.0000026)
\lineto(200,80.0000026)
\moveto(160,40.0000026)
\lineto(140,20.0000026)
\lineto(20,20.0000026)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(100,20.0000026)
\lineto(20,120.0000026)
\moveto(180,179.9999996)
\lineto(180,219.9999996)
\moveto(260,20.0000026)
\lineto(340,120.0000026)
}
}
\end{pspicture}


==> pictexfiles/reducingpic1b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(360,240)
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(340,20)
\lineto(20,20)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(260,20)
\lineto(340,120)
\moveto(20,120)
\lineto(200,80)
\lineto(180,220)
}
}
\end{pspicture}


==> pictexfiles/reducingpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(360,240)
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(340,20)
\lineto(220,20)
\lineto(120,120)
\lineto(180,180)
\lineto(240,120)
\lineto(200,80)
\moveto(160,40)
\lineto(140,20)
\lineto(20,20)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(260,20)
\lineto(340,120)
\moveto(100,20)
\lineto(20,120)
\lineto(180,220)
\lineto(180,180)
}
}
\end{pspicture}


==> pictexfiles/reducingpic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(920,240)
{
\pscustom[linewidth=5,linecolor=midgrey,linestyle=dashed,dash=7 7]%connection
{
\newpath
\moveto(840,120.000014)
\lineto(900,120.000014)
\lineto(900,19.999994)
\lineto(840,19.999994)
\moveto(680,220.000014)
\lineto(520,220.000014)
\lineto(520,120.000014)
\moveto(240,220)
\lineto(400,220)
\lineto(400,120)
\moveto(80,120)
\lineto(20,120)
\lineto(20,19.99998)
\lineto(80,19.99998)
}
}
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(840,20.000014)
\lineto(720,20.000014)
\lineto(620,120.000014)
\lineto(680,180.000011)
\lineto(740,120.000014)
\lineto(700,80.000014)
\moveto(660,40.000014)
\lineto(640,20.000014)
\lineto(520,20.000014)
\moveto(400,20)
\lineto(280,20)
\lineto(180,120)
\lineto(240,179.999997)
\lineto(300,120)
\lineto(260,80)
\moveto(220,40)
\lineto(200,20)
\lineto(80,20)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(600,20.000014)
\lineto(520,120.000014)
\moveto(680,180.000011)
\lineto(680,220.000011)
\moveto(760,20.000014)
\lineto(840,120.000014)
\moveto(160,20)
\lineto(80,120)
\moveto(240,179.999997)
\lineto(240,219.999997)
\moveto(320,20)
\lineto(400,120)
}
}
{
\put(20,180){$\bbb{a}$}
\put(460,180){$\bbb{b}$}
}
\end{pspicture}


==> pictexfiles/reducingpic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(450,271.09896851)
{
\pscustom[linewidth=5,linecolor=midgrey,linestyle=dashed,dash=7 7]%connection
{
\newpath
\moveto(400,141.09899112)
\lineto(400,241.09899112)
\lineto(240,241.09899112)
\moveto(80,41.09897112)
\lineto(20,41.09897112)
\lineto(20,141.09899112)
\lineto(80,141.09899112)
}
}
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(400,41.09897112)
\lineto(80,41.09897112)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(240,241.09899112)
\lineto(200,101.09899112)
\lineto(80,141.09899112)
\moveto(400,141.09899112)
\lineto(320,41.09897112)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(210,41.09898851)
\curveto(210,35.57614101)(214.4771525,31.09898851)(220,31.09898851)
\curveto(225.5228475,31.09898851)(230,35.57614101)(230,41.09898851)
\curveto(230,46.621836)(225.5228475,51.09898851)(220,51.09898851)
\curveto(214.4771525,51.09898851)(210,46.621836)(210,41.09898851)
\closepath
}
}
{
\put(380,80){$\rho_1$}
\put(150,160){$\rho_2$}
\put(420,180){$\sigma_1$}
\put(200,0){$p$}
}
\end{pspicture}


==> pictexfiles/reducingpic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(450,300)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(139.99997,290.00003012)
\lineto(99.99997,250.00003012)
\lineto(199.99997,250.00003012)
\lineto(169.99997,280.00003012)
\lineto(139.99997,290.00003012)
\closepath
\moveto(59.99997,210.00003012)
\lineto(39.99997,250.00003012)
\lineto(99.99997,250.00003012)
\lineto(59.99997,210.00003012)
\closepath
\moveto(99.99997,90.00003312)
\lineto(39.99997,90.00003312)
\lineto(39.99997,150.00003312)
\lineto(99.99997,90.00003312)
\closepath
\moveto(419.99997,90.00003312)
\lineto(359.99997,90.00003312)
\lineto(319.99997,170.00003312)
\lineto(389.99997,150.00003312)
\lineto(419.99997,90.00003312)
\closepath
\moveto(399.99997,10.00003312)
\lineto(359.99997,90.00003312)
\lineto(99.99997,90.00003312)
\lineto(179.99997,10.00003312)
\lineto(399.99997,10.00003312)
\closepath
}
}
{
\pscustom[linewidth=2.5,linecolor=midgrey,linestyle=dashed,dash=3.5 3.5]%connection
{
\newpath
\moveto(199.99997,250.00003012)
\lineto(339.99997,250.00003012)
\lineto(439.99997,150.00003312)
\lineto(439.99997,70.00003312)
\lineto(409.99997,50.00003312)
\moveto(59.99997,50.00003312)
\lineto(9.99997,50.00003312)
\lineto(9.99997,280.00003012)
\lineto(99.99997,280.00003012)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%knot
{
\newpath
\moveto(339.99997,90.00003312)
\lineto(39.99997,90.00003312)
\moveto(79.99997,110.00003312)
\lineto(39.99997,150.00003312)
\moveto(119.99997,70.00003312)
\lineto(179.99997,10.00003312)
\moveto(59.99997,210.00003012)
\lineto(139.99997,290.00003012)
\moveto(39.99997,250.00003012)
\lineto(79.99997,250.00003012)
\moveto(119.99997,250.00003012)
\lineto(199.99997,250.00003012)
\moveto(319.99997,170.00003312)
\lineto(399.99997,10.00003312)
\moveto(379.99997,90.00003312)
\lineto(419.99997,90.00003312)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=10 10]%P-arc
{
\newpath
\moveto(329.99997,150.00003312)
\lineto(259.99997,90.00003312)
\moveto(179.99997,250.00003012)
\lineto(69.99997,220.00003012)
\moveto(379.99997,50.00003312)
\lineto(409.99997,50.00003312)
\moveto(79.99997,90.00003312)
\lineto(59.99997,50.00003312)
\moveto(119.99997,270.00003012)
\lineto(99.99997,280.00003012)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(185,90.0000005)
\curveto(185,87.23857701)(187.23857625,85.00000098)(190,85.00000098)
\curveto(192.76142375,85.00000098)(195,87.23857701)(195,90.0000005)
\curveto(195,92.76142399)(192.76142375,95.00000002)(190,95.00000002)
\curveto(187.23857625,95.00000002)(185,92.76142399)(185,90.0000005)
\closepath
}
}
{
\put(100,100){$c_1$}
\put(270,130){$\rho_1$}
\put(120,215){$\rho_2$}
\put(40,65){$\rho_3$}
\put(185,110){$p$}
}
\end{pspicture}


==> pictexfiles/reducingpic6a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(180,200)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(160,130.00001262)
\lineto(160,50.00001262)
\lineto(80,130.00001262)
\lineto(160,130.00001262)
\closepath
\moveto(80,130.00000262)
\lineto(20,130.00000262)
\lineto(20,190.00000262)
\lineto(80,130.00000262)
\closepath
}
}
{
\pscustom[linewidth=2.5,linecolor=midgrey,linestyle=dashed,dash=3.5 3.5]%connection
{
\newpath
\moveto(160,50.00001262)
\lineto(50,20.00000262)
\lineto(20,60.00001262)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%knot
{
\newpath
\moveto(160,130.00000262)
\lineto(20,130.00000262)
\moveto(60,150.00000262)
\lineto(20,190.00000262)
\moveto(100,110.00000262)
\lineto(160,50.00001262)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=10 10]%P-arc
{
\newpath
\moveto(60,130.00000262)
\lineto(80,90.00000262)
\lineto(130,80.00000262)
}
}
{
\put(80,140){$c_1$}
\put(50,85){$\rho_3$}
\put(135,100){$r$}
\put(10,30){$\sigma_2$}
}
\end{pspicture}


==> pictexfiles/reducingpic6b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(250,250)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(110.00003,39.99992371)
\lineto(210.00003,39.99992371)
\lineto(160.00003,89.99992371)
\lineto(110.00003,39.99992371)
\moveto(210.00003,139.99992371)
\lineto(160.00003,89.99992371)
\lineto(70.00003,179.99992371)
\lineto(150.00003,179.99992371)
\lineto(210.00003,139.99992371)
\closepath
\moveto(70.00003,179.99992371)
\lineto(10.00003,179.99992371)
\lineto(10.00003,239.99992371)
\lineto(70.00003,179.99992371)
\closepath
}
}
{
\pscustom[linewidth=2.5,linecolor=midgrey,linestyle=dashed,dash=3.5 3.5]%connection
{
\newpath
\moveto(210.00003,139.99992371)
\lineto(240.00003,139.99992371)
\lineto(240.00003,9.99992371)
\lineto(80.00003,9.99992371)
\lineto(10.00003,79.99992371)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%knot
{
\newpath
\moveto(150.00003,179.99992371)
\lineto(10.00003,179.99992371)
\moveto(50.00003,199.99992371)
\lineto(10.00003,239.99992371)
\moveto(90.00003,159.99992371)
\lineto(210.00003,39.99992371)
\moveto(140.00003,69.99992371)
\lineto(110.00003,39.99992371)
\moveto(180.00003,109.99992371)
\lineto(210.00003,139.99992371)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=10 10]%P-arc
{
\newpath
\moveto(50.00003,179.99992371)
\lineto(70.00003,139.99992371)
\lineto(120.00003,129.99992371)
\moveto(200.00003,129.99992371)
\lineto(200.00003,49.99992371)
}
}
{
\put(125,85){$c_2$}
\put(70,190){$c_1$}
\put(155,135){$r$}}
\end{pspicture}


==> pictexfiles/reducingpic7.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(480,360)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(430,40)
\lineto(390,120)
\lineto(130,120)
\lineto(210,40)
\lineto(40,40)
\lineto(40,320)
\lineto(170,320)
\lineto(130,280)
\lineto(230,280)
\lineto(230,350)
\lineto(10,350)
\lineto(10,10)
\lineto(400,10)
\lineto(430,40)
\closepath
\moveto(90,240)
\lineto(70,280)
\lineto(130,280)
\lineto(90,240)
\closepath
\moveto(130,120)
\lineto(70,120)
\lineto(70,180)
\lineto(130,120)
\closepath
\moveto(450,120)
\lineto(390,120)
\lineto(350,200)
\lineto(420,180)
\lineto(450,120)
\closepath
}
}
{
\pscustom[linewidth=2.5,linecolor=midgrey,linestyle=dashed,dash=3.5 3.5]%connection
{
\newpath
\moveto(230,280)
\lineto(370,280)
\lineto(470,180)
\lineto(470,100)
\lineto(440,80)
\moveto(210,40)
\lineto(40,40)
\lineto(40,320)
\lineto(170,320)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%knot
{
\newpath
\moveto(370,120)
\lineto(70,120)
\moveto(110,140)
\lineto(70,180)
\moveto(150,100)
\lineto(210,40)
\moveto(90,240)
\lineto(170,320)
\moveto(70,280)
\lineto(110,280)
\moveto(150,280)
\lineto(230,280)
\moveto(350,200)
\lineto(430,40)
\moveto(410,120)
\lineto(450,120)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=10 10]%P-arc
{
\newpath
\moveto(360,180)
\lineto(290,120)
\moveto(210,280)
\lineto(100,250)
\moveto(410,80)
\lineto(440,80)
\moveto(110,120)
\lineto(130,80.00001)
\lineto(180,70.00001)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(215,119.99999738)
\curveto(215,117.23857232)(217.23857625,114.999995)(220,114.999995)
\curveto(222.76142375,114.999995)(225,117.23857232)(225,119.99999738)
\curveto(225,122.76142245)(222.76142375,124.99999977)(220,124.99999977)
\curveto(217.23857625,124.99999977)(215,122.76142245)(215,119.99999738)
\closepath
}
}
{
\put(130,130){$c_1$}
\put(190,300){$r$}
\put(305,55){$r$}
\put(220,140){$p$}
}
\end{pspicture}


==> pictexfiles/reducingpic8a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(520,360)
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(499.999997,339.99993896)
\lineto(499.999997,219.99993896)
\lineto(399.999997,119.99993896)
\lineto(339.999997,179.99993896)
\lineto(399.999997,239.99993896)
\lineto(439.999997,199.99993896)
\moveto(479.999997,159.99993896)
\lineto(499.999997,139.99993896)
\lineto(499.999997,19.99993796)
\moveto(19.999997,19.99993796)
\lineto(19.999997,139.99993896)
\lineto(119.999997,239.99993896)
\lineto(179.999997,179.99993896)
\lineto(119.999997,119.99993896)
\lineto(79.999997,159.99993896)
\moveto(39.999997,199.99993896)
\lineto(19.999997,219.99993896)
\lineto(19.999997,339.99993896)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(499.999997,99.99993796)
\lineto(399.999997,19.99993796)
\moveto(339.999997,179.99993896)
\lineto(179.999997,179.99993896)
\moveto(19.999997,259.99999896)
\lineto(499.999997,259.99999896)
\moveto(119.999997,19.99993796)
\lineto(19.999997,99.99993796)
}
}
{
\put(440,110){$c'$}
\put(50,110){$c$}
}
\end{pspicture}


==> pictexfiles/reducingpic8b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(520,360)
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(499.999997,339.99993896)
\lineto(499.999997,219.99993896)
\lineto(399.999997,119.99993896)
\lineto(339.999997,179.99993896)
\lineto(399.999997,239.99993896)
\lineto(439.999997,199.99993896)
\moveto(479.999997,159.99993896)
\lineto(499.999997,139.99993896)
\lineto(499.999997,19.99993796)
\moveto(19.999997,19.99993796)
\lineto(19.999997,139.99993896)
\lineto(119.999997,239.99993896)
\lineto(179.999997,179.99993896)
\lineto(119.999997,119.99993896)
\lineto(79.999997,159.99993896)
\moveto(39.999997,199.99993896)
\lineto(19.999997,219.99993896)
\lineto(19.999997,339.99993896)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(119.999997,19.99993796)
\lineto(19.999997,99.99993796)
\moveto(19.999997,259.99999896)
\lineto(179.999997,259.99999896)
\lineto(339.999997,179.99999896)
\moveto(499.999997,99.99999896)
\lineto(339.999997,99.99999896)
\lineto(179.999997,179.99999896)
\moveto(499.999997,259.99999896)
\lineto(399.999997,339.99999896)
}
}
{
\put(440,110){$c'$}
\put(50,110){$c$}
}
\end{pspicture}


==> pictexfiles/reducingpic9.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(800,880)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(20,19.99999738)
\lineto(20,859.99999738)
\lineto(780,859.99999738)
\lineto(780,19.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in surface
{
\newpath
\moveto(60,60)
\lineto(60,160)
\lineto(160,220)
\lineto(160,120)
\lineto(300,200)
\lineto(300,300)
\lineto(160,220)
\lineto(160,400)
\lineto(200,440)
\lineto(260,380)
\lineto(320,440)
\lineto(260,500)
\lineto(200,440)
\lineto(160,480)
\lineto(160,820)
\lineto(740,820)
\lineto(740,720)
\lineto(640,660)
\lineto(640,760)
\lineto(500,680)
\lineto(500,580)
\lineto(640,660)
\lineto(640,480)
\lineto(600,440)
\lineto(540,500)
\lineto(480,440)
\lineto(540,380)
\lineto(600,440)
\lineto(640,400)
\lineto(640,60)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=midgrey,linestyle=dashed,dash=7 7]%connection
{
\newpath
\moveto(160,600)
\lineto(160,820)
\lineto(740,820)
\lineto(740,720)
\moveto(640,280)
\lineto(640,60)
\lineto(60,60)
\lineto(60,160)
}
}
{
\pscustom[linewidth=5,linecolor=black,linestyle=dashed,dash=20 20]%P-arc
{
\newpath
\moveto(260,279.999939)
\lineto(160,359.999939)
\moveto(160,540)
\lineto(320,540)
\lineto(480,440)
\moveto(640,340)
\lineto(480,340)
\lineto(320,440)
\moveto(640,520)
\lineto(540,600)
}
}
{
\pscustom[linewidth=5,linecolor=black]%knot
{
\newpath
\moveto(640,640)
\lineto(640,479.99994)
\lineto(540,379.99994)
\lineto(480,439.99994)
\lineto(540,499.99994)
\lineto(580,459.99994)
\moveto(620,419.99994)
\lineto(640,399.99994)
\lineto(640,279.999939)
\moveto(160,240)
\lineto(160,399.99994)
\lineto(260,499.99994)
\lineto(320,439.99994)
\lineto(260,379.99994)
\lineto(220,419.99994)
\moveto(180,459.99994)
\lineto(160,479.99994)
\lineto(160,599.99994)
\moveto(500,580)
\lineto(740,720)
\moveto(640,680)
\lineto(640,760)
\moveto(300,300)
\lineto(60,160)
\moveto(160,200)
\lineto(160,120)
}
}
\end{pspicture}


==> pictexfiles/regionpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(680,100)
{
\pscustom[linewidth=2,linecolor=black]%knot
{
\newpath
\moveto(10,90.00000723)
\lineto(90,90.00000723)
\lineto(170,10.00001023)
\lineto(250,10.00001023)
\moveto(10,10.00001023)
\lineto(90,10.00001023)
\lineto(110,30.00001023)
\moveto(150,70.00001023)
\lineto(170,90.00000723)
\lineto(250,90.00000723)
\moveto(430,90.00000723)
\lineto(670,90.00000723)
\moveto(430,10.00001023)
\lineto(670,10.00001023)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=12 12]%P-arcs
{
\newpath
\moveto(50,90.00000723)
\lineto(50,10.00001023)
\moveto(210,10.00001023)
\lineto(250,30.00001023)
\moveto(210,90.00000723)
\lineto(250,70.00001023)
\moveto(550,90.00000723)
\lineto(670,70.00001023)
\moveto(550,10.00001023)
\lineto(670,30.00001023)
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(290,50.00001023)
\lineto(390,50.00001023)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(360,50.00001023)
\lineto(348,38.00001023)
\lineto(390,50.00001023)
\lineto(348,62.00001023)
\lineto(360,50.00001023)
\closepath
}
}
\end{pspicture}


==> pictexfiles/regionpic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(380,330)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(70,174.99996948)
\lineto(40,139.99996948)
\lineto(40,49.99996948)
\lineto(350,49.99996948)
\lineto(350,299.99996948)
\lineto(40,299.99996948)
\lineto(40,209.99996948)
\lineto(70,174.99996948)
\lineto(100,209.99996948)
\lineto(100,239.99996948)
\lineto(290,239.99996948)
\lineto(290,109.99996948)
\lineto(100,109.99996948)
\lineto(100,139.99996948)
\lineto(70,174.99996948)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(100,139.99996948)
\lineto(100,109.99996948)
\lineto(290,109.99996948)
\lineto(290,239.99996948)
\lineto(100,239.99996948)
\lineto(100,209.99996948)
\lineto(40,139.99996948)
\lineto(40,49.99996948)
\lineto(350,49.99996948)
\lineto(350,299.99996948)
\lineto(40,299.99996948)
\lineto(40,209.99996948)
\lineto(100,139.99996948)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circle
{
\newpath
\moveto(250,269.99996687)
\curveto(250,242.38572937)(227.61423749,219.99996687)(200,219.99996687)
\curveto(172.38576251,219.99996687)(150,242.38572937)(150,269.99996687)
\curveto(150,297.61420436)(172.38576251,319.99996687)(200,319.99996687)
\curveto(227.61423749,319.99996687)(250,297.61420436)(250,269.99996687)
\closepath
\moveto(250,79.99996687)
\curveto(250,52.38572937)(227.61423749,29.99996687)(200,29.99996687)
\curveto(172.38576251,29.99996687)(150,52.38572937)(150,79.99996687)
\curveto(150,107.61420436)(172.38576251,129.99996687)(200,129.99996687)
\curveto(227.61423749,129.99996687)(250,107.61420436)(250,79.99996687)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%dividing closed curve
{
\newpath
\moveto(75.40000153,174.99996687)
\lineto(309.59999847,174.99996687)
\curveto(343.06159932,174.99996687)(370,148.06156618)(370,114.59996534)
\lineto(370,70.39996839)
\curveto(370,36.93836755)(343.06159932,9.99996687)(309.59999847,9.99996687)
\lineto(75.40000153,9.99996687)
\curveto(41.93840068,9.99996687)(15,36.93836755)(15,70.39996839)
\lineto(15,114.59996534)
\curveto(15,148.06156618)(41.93840068,174.99996687)(75.40000153,174.99996687)
\closepath
}
}
{
\put(173,55){\LARGE $B$}
\put(173,247){\LARGE $A$}
}
\end{pspicture}


==> pictexfiles/regionpic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(380,370)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(190,290)
\lineto(220,320)
\lineto(320,320)
\lineto(320,50)
\lineto(60,50)
\lineto(60,150)
\lineto(90,185)
\lineto(120,150)
\lineto(120,110)
\lineto(260,110)
\lineto(260,260)
\lineto(220,260)
\lineto(190,290)
\closepath
\moveto(90,185)
\lineto(120,220)
\lineto(120,260)
\lineto(160,260)
\lineto(190,290)
\lineto(160,320)
\lineto(60,320)
\lineto(60,220)
\lineto(90,185)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%knot
{
\newpath
\moveto(120,110)
\lineto(120,150)
\lineto(60,220)
\lineto(60,320)
\lineto(160,320)
\lineto(220,260)
\lineto(260,260)
\lineto(260,110)
\lineto(120,110)
\closepath
\moveto(60,50)
\lineto(60,150)
\lineto(120,220)
\lineto(120,260)
\lineto(160,260)
\lineto(220,320)
\lineto(320,320)
\lineto(320,50)
\lineto(60,50)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%dividing closed curves
{
\newpath
\moveto(30,70.39999891)
\lineto(30,299.59999586)
\curveto(30,333.0615967)(56.93840068,359.99999738)(90.40000153,359.99999738)
\lineto(129.59999847,359.99999738)
\curveto(163.06159932,359.99999738)(190,333.0615967)(190,299.59999586)
\lineto(190,70.39999891)
\curveto(190,36.93839806)(163.06159932,9.99999738)(129.59999847,9.99999738)
\lineto(90.40000153,9.99999738)
\curveto(56.93840068,9.99999738)(30,36.93839806)(30,70.39999891)
\closepath
\moveto(75.40000153,184.99999738)
\lineto(304.59999847,184.99999738)
\curveto(338.06159932,184.99999738)(365,158.0615967)(365,124.59999586)
\lineto(365,85.39999891)
\curveto(365,51.93839806)(338.06159932,24.99999738)(304.59999847,24.99999738)
\lineto(75.40000153,24.99999738)
\curveto(41.93840068,24.99999738)(15,51.93839806)(15,85.39999891)
\lineto(15,124.59999586)
\curveto(15,158.0615967)(41.93840068,184.99999738)(75.40000153,184.99999738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%circles
{
\newpath
\moveto(140,289.99999738)
\curveto(140,262.38575989)(117.61423749,239.99999738)(90,239.99999738)
\curveto(62.38576251,239.99999738)(40,262.38575989)(40,289.99999738)
\curveto(40,317.61423487)(62.38576251,339.99999738)(90,339.99999738)
\curveto(117.61423749,339.99999738)(140,317.61423487)(140,289.99999738)
\closepath
\moveto(340,289.99999738)
\curveto(340,262.38575989)(317.61423749,239.99999738)(290,239.99999738)
\curveto(262.38576251,239.99999738)(240,262.38575989)(240,289.99999738)
\curveto(240,317.61423487)(262.38576251,339.99999738)(290,339.99999738)
\curveto(317.61423749,339.99999738)(340,317.61423487)(340,289.99999738)
\closepath
\moveto(340,79.99999738)
\curveto(340,52.38575989)(317.61423749,29.99999738)(290,29.99999738)
\curveto(262.38576251,29.99999738)(240,52.38575989)(240,79.99999738)
\curveto(240,107.61423487)(262.38576251,129.99999738)(290,129.99999738)
\curveto(317.61423749,129.99999738)(340,107.61423487)(340,79.99999738)
\closepath
\moveto(140,79.99999738)
\curveto(140,52.38575989)(117.61423749,29.99999738)(90,29.99999738)
\curveto(62.38576251,29.99999738)(40,52.38575989)(40,79.99999738)
\curveto(40,107.61423487)(62.38576251,129.99999738)(90,129.99999738)
\curveto(117.61423749,129.99999738)(140,107.61423487)(140,79.99999738)
\closepath
}
}
{
\put(60,265){\LARGE $A$}
\put(260,265){\LARGE $A'$}
\put(260,55){\LARGE $B'$}
\put(60,55){\LARGE $B$}
}
\end{pspicture}


==> pictexfiles/specialpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(545,525)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(102.428576,500.92611529)
\lineto(422.428576,500.92611529)
\lineto(362.428576,440.92611529)
\lineto(262.428576,260.92611529)
\lineto(102.428576,500.92611529)
\lineto(102.428576,500.92611529)
\closepath
\moveto(422.428576,20.92611529)
\lineto(102.428576,20.92611529)
\lineto(162.428576,80.92611529)
\lineto(262.428576,260.92611529)
\lineto(422.428576,20.92611529)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%dotted curve
{
\newpath
\moveto(82.428576,160.92611529)
\lineto(442.428576,360.92611529)
}
}
{
\pscustom[linewidth=4,linecolor=midgrey]%solid surface boundary
{
\newpath
\moveto(162.428576,80.92611529)
\lineto(362.428576,440.92611529)
}
}
{
\pscustom[linewidth=2,linecolor=black]%edge of knot
{
\newpath
\moveto(22.428576,100.92611529)
\lineto(422.428576,500.92611529)
\moveto(102.428576,20.92611529)
\lineto(502.428576,420.92611529)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%overcrossing knot
{
\newpath
\moveto(22.428576,420.92611529)
\lineto(102.428576,500.92611529)
\lineto(502.428576,100.92611529)
\lineto(422.428576,20.92611529)
\lineto(22.428576,420.92611529)
\lineto(22.428576,420.92611529)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%surface
{
\newpath
\moveto(82.428576,480.92611529)
\lineto(102.428576,500.92611529)
\lineto(162.428576,440.92611529)
\lineto(82.428576,480.92611529)
\closepath
\moveto(442.428576,40.92611529)
\lineto(422.428576,20.92611529)
\lineto(362.428576,80.92611529)
\lineto(442.428576,40.92611529)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=midgrey]%solid surface boundary
{
\newpath
\moveto(82.428576,480.92611529)
\lineto(162.428576,440.92611529)
\moveto(442.428576,40.92611529)
\lineto(362.428576,80.92611529)
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=6 6]%dotted surface boundary
{
\newpath
\moveto(162.428576,440.92611529)
\lineto(362.428576,80.92611529)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=6 6]%dotted curve
{
\newpath
\moveto(42.428576,440.92611529)
\lineto(82.428576,360.92611529)
\moveto(482.428576,80.92611529)
\lineto(442.428576,160.92611529)
}
}
{
\pscustom[linewidth=4,linecolor=black]%solid curve
{
\newpath
\moveto(82.428576,360.92611529)
\lineto(442.428576,160.92611529)
\moveto(42.428576,80.92611529)
\lineto(82.428576,160.92611529)
}
}
{
\pscustom[linewidth=4,linecolor=midgrey,linestyle=dashed,dash=6 6]%dotted surface boundary
{
\newpath
\moveto(82.428576,40.92611529)
\lineto(162.428576,80.92611529)
\moveto(442.428576,480.92611529)
\lineto(362.428576,440.92611529)
}
}
{
\pscustom[linewidth=4,linecolor=black]%solid curve
{
\newpath
\moveto(482.428576,440.92611529)
\lineto(442.428576,360.92611529)
}
}
{
\pscustom[linewidth=2,linecolor=black]%edge of knot
{
\newpath
\moveto(22.428576,420.92611529)
\lineto(422.428576,20.92611529)
\moveto(102.428576,500.92611529)
\lineto(502.428576,100.92611529)
}
}
{
\put(240,40){$R$}
\put(445,20){$\partial R$}
\put(490,430){$\partial R'$}
}
\end{pspicture}

